Deep Chandra Monitoring Observations of NGC 3379: Catalog of Source Properties

We present the properties of the discrete X-ray sources detected in our monitoring program of the `typical' elliptical galaxy, NGC 3379, observed with Chandra ACIS-S in five separate pointings, resulting in a co-added exposure of 324-ks. From this deep observation, 132 sources have been detected within the region overlapped by all observations, 98 of which lie within the D25 ellipse of the galaxy. These 132 sources range in Lx from 6E35 erg/s (with 3sigma upper limit <4E36 erg/s) to ~2E39 erg/s, including one source with Lx>1E39 erg/s, which has been classified as a ULX. From optical data, 10 X-ray sources have been determined to be coincident with a globular cluster, these sources tend to have high X-ray luminosity, with three of these sources exhibiting Lx> 1E38 erg/s. From X-ray source photometry, it has been determined that the majority of the 132 sources that have well constrained colors, have values that are consistent with typical LMXB spectra. Additionally to this, a sub-population of 10 sources has been found to exhibit very hard spectra and it is expected that most of these sources are absorbed background AGN. There are 64 sources in this population that exhibit long-term variability, indicating that they are accreting compact objects. Five of these sources have been identified as transient candidates, with a further 3 possible transients. Spectral variations have also been identified in the majority of the source population, where a diverse range of variability has been identified, indicating that there are many different source classes located within this galaxy.

==> (inline-0) <==
\begin{deluxetable}{ccccc}
\tabletypesize{\scriptsize}
\tablecolumns{5}
\tablewidth{0pt}
\tablecaption{Observation Log\label{tab:log}}
\tablehead{\colhead{Obs. Num.} & \colhead{OBSID} & \colhead{Date} &
\colhead{Exposure (sec)} & \colhead{Cleaned Exposure (sec)}  }
\startdata
1  & 1587 & 2001-02-13  &    31519.0  &  28951.9 \\
2  & 7073 & 2006-01-23  &    84099.0  &  80347.1 \\
3  & 7074 & 2006-04-09  &    69066.2  &  66696.6 \\
4  & 7075 & 2006-07-03  &    83110.1  &  79555.7 \\
5  & 7076 & 2007-01-10  &    69249.5  &  68657.1 \\
Total & - & -           &   337043.8  & 324208.4 \\
\enddata
\end{deluxetable}

%\makeatletter
%\def\jnl@aj{AJ}
%\ifx\revtex@jnl\jnl@aj\let\tablebreak=\nl\fi
%\makeatother

\begin{deluxetable}{lcccccc}
\tabletypesize{\scriptsize}
\tablecolumns{7}
\tablewidth{0pt}
\tablecaption{Average Right Ascension and Declination offsets of the
twenty brightest sources, detected in all five observations, from the
source position defined in the co-added observation.\label{tab:pointings}}
\tablehead{\colhead{Offset} & \colhead{Obs 1587} & \colhead{Obs 7073}
& \colhead{Obs 7074} & \colhead{Obs 7075}  & \colhead{Original Obs 7076} & \colhead{Corrected Obs 7076} }
\startdata

\multicolumn{3}{l}{Four co-added observation}\\

\hline

RA offset  &    -0.100   &    -0.110   &    0.091   &  0.042  &     -0.025   &   -0.009 \\
DEC offset &    -0.102   &     0.105   &   -0.133   & -0.014  &      0.573   &   -0.008 \\
Separation &     0.196   &     0.168   &    0.181   &  0.100  &      0.598   &    0.151  \\
\hline

\multicolumn{3}{l}{Five co-added observation}\\

\hline

RA offset  &    -0.106  &     -0.114   &    0.082 &  0.036  & - &  -0.039 \\
DEC offset &    -0.081  &      0.114   &   -0.118 & -0.007  & - &  -0.015 \\
Separation &     0.181  &      0.178   &    0.186 &  0.124  & - &   0.129 \\

\enddata
\end{deluxetable}

%\makeatletter
%\def\jnl@aj{AJ}
%\ifx\revtex@jnl\jnl@aj\let\tablebreak=\nl\fi
%\makeatother

\begin{deluxetable}{lc}
\tabletypesize{\scriptsize}
\tablecolumns{2}
\tablewidth{0pt}
\tablecaption{Definition of Energy Bands and X-ray Colors \label{tab:bands}}
\tablehead{\colhead{Band} & \colhead{Definition} }
\startdata
Broad (B)	& 0.3$-$8 keV \\
Soft (S)	& 0.3$-$2.5 keV \\
Hard (H)	& 2.5$-$8 keV \\
Soft 1 (S$_1$)	& 0.3$-$0.9 keV \\
Soft 2 (S$_2$)	& 0.9$-$2.5 keV \\
\hline
Conventional Broad (Bc)	& 0.5$-$8 keV \\
Conventional Soft (Sc) & 0.5$-$2 keV \\
Conventional Hard (Hc) & 2$-$8 keV \\
\hline
Hardness Ratio $HR$	& (Hc$-$Sc)/(Hc+Sc) \\
X-ray Color C21 & $-log($S$_2)+log($S$_1)=log($S$_1/$S$_2$) \\
X-ray Color C32 & $-log($H$)+log($S$_2)=log($S$_2/$H) \\
\enddata
\end{deluxetable}

\makeatletter
\def\jnl@aj{AJ}
\ifx\revtex@jnl\jnl@aj\let\tablebreak=\nl\fi
\makeatother
\ptlandscape
\begin{deluxetable}{lcccccc@{}c@{}cccccc}
\tabletypesize{\scriptsize}
\rotate
\tablecolumns{14}
\tablewidth{0pt}
\tablecaption{Master Source List \label{tab:Mainprops} }
\tablehead{  \colhead{Masterid}   & \colhead{CXOU Name} &
\colhead{RA}  & \colhead{Dec}  & \colhead{Radius} &
\colhead{PU} & \colhead{SNR}  & \colhead{Log \LX (0.3$-$8.0 keV)} &
\multicolumn{3}{c}{Variability} & \colhead{Opt Corr}  & \colhead{DG} &
\colhead{Flag} \\
 \colhead{}   &
\colhead{}  & \colhead{(J2000)} & \colhead{(J2000)}  & \colhead{(\arcs)} &
\colhead{(\arcs)} & \colhead{}  & \colhead{(\ergps)} &
\colhead{LT} & \colhead{BB} & \colhead{K-S} & \colhead{}  & \colhead{(\arcs)} &
\colhead{} \\
 \colhead{(1)}   &
\colhead{(2)}  & \colhead{(3)} & \colhead{(4)}  & \colhead{(5)} &
\colhead{(6)} & \colhead{(7)}  & \colhead{(8)} &
\colhead{(9)} & \colhead{(10)}  & \colhead{(11)} &
\colhead{(12)} & \colhead{(13)}  & \colhead{(14)} }
\startdata
1 & J104806.4+123621 & 10:48:06.4 & +12:36:21.0 & 3.13 & 0.54 & 5.8 & 37.3 &  V & - & - & - & 261.1 & - \\
2 & J104806.2+123534 & 10:48:06.2 & +12:35:34.3 & 3.10 & 0.68 & 4.2 & 37.1 &  V & - & - & - & 246.3 & - \\
3 & J104805.5+123423 & 10:48:05.5 & +12:34:22.7 & 3.29 & 1.09 & 3.5 & 37.0 &  - & - & - & - & 235.5 & - \\
7 & J104803.0+123438 & 10:48:03.0 & +12:34:37.8 & 3.00 & 0.68 & 4.4 & 37.1 &  V & - & - & - & 197.5 & - \\
8 & J104801.9+123607 & 10:48:01.9 & +12:36:07.2 & 3.00 & 0.72 & 3.1 & 36.9 &  - & - & - & - & 194.6 & - \\
9 & J104801.7+123145 & 10:48:01.7 & +12:31:44.8 & 4.42 & 0.27 & 30.0 & 38.5 &  V & N & N & - & 259.4 & - \\
10 & J104801.4+123426 & 10:48:01.4 & +12:34:26.4 & 3.00 & 1.28 & 3.4 & 36.9 &  - & - & - & - & 175.5 & BKG? \\
11 & J104801.3+123526 & 10:48:01.3 & +12:35:26.4 & 3.00 & 0.23 & 11.2 & 37.7 &  N & - & - & - & 174.0 & - \\
12 & J104801.0+123434 & 10:48:01.0 & +12:34:34.4 & 3.00 & 0.61 & 3.9 & 37.0 &  - & - & - & - & 167.7 & - \\
13 & J104800.5+123645 & 10:48:00.5 & +12:36:44.5 & 3.00 & 0.47 & 4.5 & 37.1 &  N & - & - & - & 194.2 & - \\
14 & J104759.9+123116 & 10:47:59.9 & +12:31:16.4 & 4.78 & 0.95 & 3.7 & 37.1 &  - & - & - & - & 264.7 & - \\
{\bf16} & J104758.4+123459 & 10:47:58.4 & +12:34:59.4 & 3.00 & 0.32 & 7.0 & 37.4 &  V & - & - & - & {\bf129.4} & - \\
17 & J104758.1+123326 & 10:47:58.1 & +12:33:26.0 & 3.00 & 0.45 & 6.4 & 37.3 &  N & - & - & - & 152.0 & - \\
18 & J104757.5+123136 & 10:47:57.5 & +12:31:35.6 & 4.11 & 0.36 & 11.9 & 37.8 &  V & - & - & - & 229.6 & - \\
21 & J104756.5+123121 & 10:47:56.5 & +12:31:20.8 & 4.26 & 0.49 & 9.1 & 37.6 &  V & - & - & - & 235.6 & BKG? \\
23 & J104755.7+123142 & 10:47:55.7 & +12:31:41.5 & 3.91 & 0.72 & 4.5 & 37.2 &  N & - & - & - & 212.1 & BKG? \\
{\bf25} & J104754.5+123531 & 10:47:54.5 & +12:35:30.9 & 3.00 & 0.16 & 10.7 & 37.8 &  TC & - & - & BGexmt & {\bf80.6} & O1 \\
27 & J104754.2+123223 & 10:47:54.2 & +12:32:22.9 & 3.22 & 0.24 & 21.4 & 38.2 &  V & - & - & - & 165.4 & - \\
{\bf28} & J104754.2+123529 & 10:47:54.2 & +12:35:29.4 & 3.00 & 0.20 & 7.5 & 37.5 &  N & - & - & GCexmt & {\bf76.3} & O1 \\
{\bf29} & J104754.1+123556 & 10:47:54.1 & +12:35:56.2 & 3.00 & 0.21 & 7.1 & 37.4 &  N & - & - & BGexmt & {\bf90.7} & - \\
{\bf30} & J104753.7+123543 & 10:47:53.7 & +12:35:43.2 & 3.00 & 0.15 & 11.5 & 37.7 &  N & V & P & none & {\bf77.9} & - \\
{\bf32} & J104753.6+123525 & 10:47:53.6 & +12:35:25.2 & 3.00 & 0.36 & 3.7 & 37.0 &  N & - & - & none & {\bf66.8} & - \\
{\bf33} & J104753.6+123300 & 10:47:53.6 & +12:33:00.2 & 3.00 & 0.86 & 3.1 & 36.9 &  N & - & - & - & {\bf127.7} & - \\
{\bf35} & J104753.3+123319 & 10:47:53.3 & +12:33:18.5 & 3.00 & 0.55 & 3.7 & 37.0 &  N & - & - & - & {\bf109.9} & - \\
{\bf37} & J104753.0+123530 & 10:47:53.0 & +12:35:29.7 & 3.00 & 0.24 & 6.3 & 37.3 &  V & - & - & none & {\bf61.0} & - \\
{\bf39} & J104752.8+123604 & 10:47:52.8 & +12:36:03.7 & 3.00 & 0.31 & 3.3 & 36.9 &  N & - & - & none & {\bf84.6} & - \\
{\bf40} & J104752.8+123452 & 10:47:52.8 & +12:34:52.4 & 3.00 & 0.41 & 3.3 & 36.9 &  V & - & - & GCexmt & {\bf47.0} & - \\
{\bf41} & J104752.8+123509 & 10:47:52.8 & +12:35:08.5 & 3.00 & 0.12 & 25.3 & 38.3 &  V & N & N & GCcorr & {\bf48.9} & - \\
{\bf42} & J104752.7+123338 & 10:47:52.7 & +12:33:38.0 & 3.00 & 0.14 & 40.5 & 38.7 &  V & N & N & GCcorr & {\bf88.1} & - \\
{\bf44} & J104752.4+123418 & 10:47:52.4 & +12:34:17.7 & 3.00 & 0.39 & 4.1 & 37.1 &  V & - & - & BGexmt & {\bf54.7} & - \\
{\bf45} & J104752.3+123524 & 10:47:52.3 & +12:35:24.2 & 3.00 & 0.30 & 4.4 & 37.1 &  V & - & - & BGexmt & {\bf50.3} & - \\
{\bf47} & J104751.8+123508 & 10:47:51.8 & +12:35:07.8 & 3.00 & 0.14 & 12.6 & 37.9 &  N & V & N & none & {\bf35.5} & O1 \\
{\bf48} & J104751.7+123518 & 10:47:51.7 & +12:35:17.8 & 3.00 & 0.38 & 3.1 & 37.0 &  N & - & - & none & {\bf39.4} & O1 \\
{\bf50} & J104751.6+123536 & 10:47:51.6 & +12:35:35.9 & 3.00 & 0.27 & 5.2 & 37.2 &  PTC & - & - & GCcorr & {\bf51.1} & - \\
{\bf52} & J104751.2+123410 & 10:47:51.2 & +12:34:10.0 & 3.00 & 0.34 & 4.5 & 37.2 &  V & - & - & none & {\bf49.7} & O1 \\
{\bf53} & J104751.2+123458 & 10:47:51.2 & +12:34:58.3 & 3.00 & 0.17 & 10.4 & 37.7 &  V & - & - & BGexmt & {\bf23.5} & - \\
{\bf54} & J104751.1+123445 & 10:47:51.1 & +12:34:44.9 & 3.00 & 0.34 & 4.2 & 37.1 &  N & - & - & BGexmt & {\bf23.6} & - \\
{\bf55} & J104751.1+123549 & 10:47:51.1 & +12:35:49.1 & 3.00 & 0.13 & 13.9 & 37.9 &  V & - & - & GCcorr & {\bf59.4} & - \\
{\bf56} & J104751.0+123439 & 10:47:51.0 & +12:34:39.0 & 3.00 & 0.37 & 3.5 & 37.0 &  N & - & - & BGexmt & {\bf25.4} & - \\
{\bf58} & J104750.9+123408 & 10:47:50.9 & +12:34:08.3 & 3.00 & 0.35 & 5.3 & 37.3 &  N & - & - & GCexmt & {\bf49.6} & O1 \\
{\bf59} & J104750.8+123507 & 10:47:50.8 & +12:35:07.2 & 3.00 & 0.23 & 6.2 & 37.3 &  V & - & V & BGexmt & {\bf22.0} & - \\
{\bf60} & J104750.5+123450 & 10:47:50.5 & +12:34:50.3 & 3.00 & 0.18 & 10.5 & 37.7 &  N & - & - & none & {\bf14.2} & - \\
{\bf62} & J104750.5+123437 & 10:47:50.5 & +12:34:37.0 & 3.00 & 0.18 & 9.0 & 37.7 &  V & - & P & GCcorr & {\bf21.2} & O1 \\
63 & J104750.5+123210 & 10:47:50.5 & +12:32:09.6 & 3.38 & 0.83 & 3.2 & 36.9 &  V & - & - & - & 164.7 & - \\
{\bf64} & J104750.4+123527 & 10:47:50.4 & +12:35:26.5 & 3.00 & 0.15 & 12.5 & 37.8 &  V & - & - & none & {\bf34.7} & - \\
{\bf66} & J104750.3+123507 & 10:47:50.3 & +12:35:06.6 & 3.00 & 0.16 & 10.8 & 37.7 &  N & - & P & GCcorr & {\bf16.8} & - \\
{\bf67} & J104750.2+123455 & 10:47:50.2 & +12:34:55.3 & 3.00 & 0.12 & 30.2 & 38.5 &  N & N & N & GCcorr & {\bf8.9} & O2 \\
{\bf68} & J104750.1+123500 & 10:47:50.1 & +12:34:59.5 & 3.00 & 0.26 & 7.1 & 37.3 &  - & - & - & BGcorr & {\bf9.7} & O2 \\
{\bf70} & J104750.0+123457 & 10:47:50.0 & +12:34:56.9 & 3.00 & 0.08 & 83.7 & 39.3 &  V & V & V & GCexmt & {\bf6.7} & O2 \\
{\bf71} & J104750.0+123452 & 10:47:50.0 & +12:34:52.3 & 3.00 & 0.23 & 7.9 & 37.4 &  - & - & - & GCexmt & {\bf5.8} & O2 \\
{\bf72} & J104750.0+123445 & 10:47:50.0 & +12:34:44.7 & 3.00 & 0.32 & 8.3 & 37.5 &  N & - & P & BGexmt & {\bf10.6} & double? \\
{\bf74} & J104749.8+123455 & 10:47:49.8 & +12:34:55.0 & 3.00 & 0.11 & 32.4 & 38.6 &  V & N & P & X & {\bf3.2} & O2 \\
{\bf75} & J104749.8+123452 & 10:47:49.8 & +12:34:52.0 & 3.00 & 0.14 & 16.9 & 38.1 &  V & - & - & X & {\bf3.2} & O2 \\
{\bf77} & J104749.7+123458 & 10:47:49.7 & +12:34:57.9 & 3.00 & 0.14 & 18.4 & 38.1 &  V & N & N & X & {\bf4.2} & O2 \\
{\bf78} & J104749.6+123452 & 10:47:49.6 & +12:34:51.5 & 3.00 & 0.17 & 11.8 & 37.7 &  V & - & - & X & {\bf2.4} & O2 \\
{\bf80} & J104749.6+123502 & 10:47:49.6 & +12:35:02.3 & 3.00 & 0.24 & 7.2 & 37.4 &  N & - & - & none & {\bf8.5} & - \\
{\bf81} & J104749.6+123454 & 10:47:49.6 & +12:34:53.9 & 3.00 & 0.12 & 27.8 & 38.4 &  V & N & N & X & {\bf0.0} & O2 \\
{\bf82} & J104749.5+123500 & 10:47:49.5 & +12:34:59.9 & 3.00 & 0.13 & 24.2 & 38.3 &  V & N & N & none & {\bf6.2} & O2 \\
{\bf83} & J104749.4+123459 & 10:47:49.4 & +12:34:59.3 & 3.00 & 0.17 & 11.7 & 37.7 &  N & - & - & none & {\bf6.3} & O2 \\
{\bf84} & J104749.2+123432 & 10:47:49.2 & +12:34:32.0 & 3.00 & 0.34 & 6.1 & 37.2 &  V & - & - & none & {\bf22.4} & O2 \\
{\bf85} & J104749.2+123431 & 10:47:49.2 & +12:34:31.1 & 3.00 & 0.48 & 4.2 & 36.9 &  PTC & - & - & BGcorr & {\bf23.6} & O2 \\
{\bf86} & J104749.1+123449 & 10:47:49.1 & +12:34:48.8 & 3.00 & 0.11 & 44.3 & 38.8 &  V & N & P & none & {\bf8.7} & - \\
{\bf87} & J104749.1+123456 & 10:47:49.1 & +12:34:55.8 & 3.00 & 0.16 & 12.6 & 37.8 &  N & N & N & none & {\bf7.6} & O2 \\
{\bf88} & J104748.9+123515 & 10:47:48.9 & +12:35:14.7 & 3.00 & 0.20 & 8.8 & 37.5 &  V & - & - & - & {\bf23.0} & - \\
{\bf89} & J104748.9+123459 & 10:47:48.9 & +12:34:59.1 & 3.00 & 0.23 & 6.9 & 37.5 &  TC & - & - & BGexmt & {\bf11.9} & O1 \\
{\bf90} & J104748.7+123547 & 10:47:48.7 & +12:35:46.7 & 3.00 & 0.13 & 18.0 & 38.1 &  N & N & P & - & {\bf54.3} & - \\
{\bf92} & J104748.5+123233 & 10:47:48.5 & +12:32:32.8 & 3.08 & 0.67 & 3.1 & 36.9 &  V & - & - & - & {\bf141.9} & - \\
{\bf93} & J104748.5+123501 & 10:47:48.5 & +12:35:01.0 & 3.00 & 0.18 & 9.7 & 37.6 &  V & - & - & BGexmt & {\bf18.1} & - \\
{\bf94} & J104748.0+123446 & 10:47:48.0 & +12:34:45.7 & 3.00 & 0.29 & 7.1 & 37.4 &  TC & V & V & - & {\bf24.8} & double? \\
{\bf95} & J104747.8+123505 & 10:47:47.8 & +12:35:04.7 & 3.00 & 0.26 & 7.0 & 37.4 &  V & - & - & - & {\bf28.1} & - \\
{\bf96} & J104747.7+123453 & 10:47:47.7 & +12:34:53.3 & 3.00 & 0.33 & 5.2 & 37.2 &  V & - & - & - & {\bf27.9} & - \\
98 & J104747.6+123715 & 10:47:47.6 & +12:37:15.2 & 3.00 & 0.23 & 8.7 & 37.5 &  V & - & - & - & 144.4 & - \\
{\bf99} & J104747.3+123416 & 10:47:47.3 & +12:34:15.9 & 3.00 & 0.20 & 11.9 & 37.8 &  V & - & - & none & {\bf50.9} & - \\
{\bf100} & J104747.2+123500 & 10:47:47.2 & +12:34:59.8 & 3.00 & 0.26 & 6.7 & 37.4 &  TC & - & - & - & {\bf35.2} & - \\
{\bf101} & J104747.1+123506 & 10:47:47.1 & +12:35:05.5 & 3.00 & 0.31 & 5.9 & 37.3 &  N & - & - & - & {\bf38.5} & BKG? \\
{\bf102} & J104747.0+123439 & 10:47:47.0 & +12:34:38.7 & 3.00 & 0.13 & 35.9 & 38.6 &  V & N & N & - & {\bf41.4} & - \\
{\bf103} & J104746.8+123427 & 10:47:46.8 & +12:34:27.4 & 3.00 & 0.15 & 24.0 & 38.3 &  V & N & P & - & {\bf48.4} & O2 \\
{\bf104} & J104746.6+123345 & 10:47:46.6 & +12:33:45.1 & 3.00 & 0.58 & 3.5 & 37.0 &  V & - & - & - & {\bf81.3} & - \\
{\bf105} & J104746.6+123431 & 10:47:46.6 & +12:34:30.8 & 3.00 & 0.49 & 4.0 & 37.1 &  V & - & - & - & {\bf50.1} & O1 \\
{\bf106} & J104746.5+123424 & 10:47:46.5 & +12:34:23.5 & 3.00 & 0.19 & 13.7 & 37.9 &  V & - & - & - & {\bf54.0} & O1 \\
{\bf108} & J104746.4+123440 & 10:47:46.4 & +12:34:40.0 & 3.00 & 0.56 & 3.4 & 36.9 &  - & - & - & - & {\bf48.9} & - \\
{\bf109} & J104745.8+123322 & 10:47:45.8 & +12:33:22.0 & 3.00 & 0.49 & 5.0 & 37.2 &  V & - & - & - & {\bf107.5} & BKG? \\
110 & J104745.8+123222 & 10:47:45.8 & +12:32:22.2 & 3.41 & 0.42 & 8.7 & 37.5 &  N & - & - & - & 161.7 & - \\
{\bf111} & J104745.7+123527 & 10:47:45.7 & +12:35:27.3 & 3.00 & 0.37 & 4.4 & 37.1 &  N & - & - & - & {\bf66.3} & - \\
{\bf112} & J104745.4+123352 & 10:47:45.4 & +12:33:51.9 & 3.00 & 0.46 & 4.8 & 37.1 &  N & - & - & - & {\bf87.0} & - \\
{\bf113} & J104744.2+123418 & 10:47:44.2 & +12:34:17.6 & 3.00 & 0.51 & 3.7 & 37.0 &  N & - & - & - & {\bf86.9} & - \\
{\bf114} & J104744.0+123401 & 10:47:44.0 & +12:34:00.5 & 3.00 & 0.46 & 4.5 & 37.1 &  V & - & - & - & {\bf98.1} & - \\
{\bf115} & J104743.6+123411 & 10:47:43.6 & +12:34:10.8 & 3.00 & 0.74 & 2.3 & 36.7 & PTC & - & - & - & {\bf97.2} & - \\
{\bf116} & J104743.4+123249 & 10:47:43.4 & +12:32:48.8 & 3.27 & 0.32 & 10.0 & 37.6 &  V & - & - & - & {\bf154}.1 & - \\
{\bf119} & J104741.9+123331 & 10:47:41.9 & +12:33:31.1 & 3.00 & 0.29 & 10.0 & 37.6 &  N & - & - & GCcorr & {\bf139.9} & - \\
120 & J104741.8+123745 & 10:47:41.8 & +12:37:45.0 & 3.00 & 0.19 & 24.0 & 38.3 &  V & V & V & - & 205.3 & - \\
{\bf121} & J104741.0+123505 & 10:47:41.0 & +12:35:04.6 & 3.00 & 0.22 & 14.5 & 37.9 &  V & N & N & - & {\bf126.7} & - \\
{\bf122} & J104740.8+123538 & 10:47:40.8 & +12:35:37.8 & 3.00 & 2.01 & 4.0 & 37.0 &  - & - & - & - & {\bf135.7} & - \\
125 & J104739.7+123258 & 10:47:39.7 & +12:32:57.8 & 3.66 & 0.34 & 10.5 & 37.7 &  N & - & - & - & 185.1 & - \\
126 & J104738.9+123731 & 10:47:38.9 & +12:37:31.1 & 3.00 & 0.90 & 3.0 & 36.9 &  - & - & - & - & 221.5 & BKG? \\
127 & J104738.4+123340 & 10:47:38.4 & +12:33:40.0 & 3.46 & 0.70 & 3.9 & 37.0 &  V & - & - & - & 180.0 & - \\
128 & J104738.2+123308 & 10:47:38.2 & +12:33:07.6 & 3.80 & 0.27 & 22.3 & 38.3 &  TC & V & V & - & 197.7 & - \\
129 & J104738.0+123721 & 10:47:38.0 & +12:37:20.8 & 3.02 & 0.56 & 5.1 & 37.2 &  N & - & - & - & 224.3 & - \\
130 & J104737.4+123651 & 10:47:37.4 & +12:36:51.0 & 3.02 & 0.29 & 10.5 & 37.7 &  V & - & - & - & 213.8 & - \\
131 & J104735.3+123349 & 10:47:35.3 & +12:33:48.5 & 3.96 & 0.48 & 8.6 & 37.6 &  V & - & - & - & 219.1 & - \\
132 & J104733.3+123446 & 10:47:33.3 & +12:34:45.6 & 4.03 & 0.37 & 10.3 & 37.7 &  N & - & - & - & 238.7 & - \\
\hline
\cutinhead{Master Source List for sources with SNR$<$3 }
4 & J104804.3+123344 & 10:48:04.3 & +12:33:43.9 & 3.35 & 2.77 & 0.5 & 35.8 ($\le36.6$) &  - & - & - & - & 225.8 & BKG? \\
5 & J104804.0+123502 & 10:48:04.0 & +12:35:01.7 & 3.00 & 1.73 & 1.3 & 36.2 ($\le36.7$) &  - & - & - & - & 211.3 & BKG? \\
6 & J104803.1+123310 & 10:48:03.1 & +12:33:09.8 & 3.00 & - & - & $\le36.6$ ($\le37.4$) &  N & - & - & - & 223.0 & X \\
15 & J104758.7+123635 & 10:47:58.7 & +12:36:35.0 & 3.00 & 0.69 & 2.6 & 36.8 ($\le37.1$) & - & - & - & - & 167.9 & - \\
{\bf19} & J104757.5+123348 & 10:47:57.5 & +12:33:48.1 & 3.00 & - & - & $\le36.2$ ($\le37.3$) &  N & - & - & - & {\bf132.7} & X \\
{\bf20} & J104757.3+123529 & 10:47:57.3 & +12:35:29.1 & 3.00 & 0.61 & 2.6 & 36.8 ($\le37.1$) &  - & - & - & - & {\bf118.9} & - \\
22 & J104756.3+123206 & 10:47:56.3 & +12:32:05.8 & 3.62 & - & - & $\le36.9$ ($\le37.7$) & N & - & - & - & 194.9 & X \\
{\bf24} & J104754.9+123530 & 10:47:54.9 & +12:35:30.2 & 3.00 & 0.49 & 2.7 & 36.8 ($\le37.2$) &  V & - & - & none & {\bf85.7} & - \\
26 & J104754.4+123242 & 10:47:54.4 & +12:32:41.7 & 3.00 & 0.84 & 2.5 & 36.8 ($\le37.1$) & - & - & - & - & 150.0 & - \\
{\bf31} & J104753.7+123443 & 10:47:53.7 & +12:34:43.4 & 3.00 & 0.72 & 2.4 & 36.8 ($\le37.1$) & - & - & - & BGcorr & {\bf60.7} & BKG? \\
{\bf34} & J104753.5+123506 & 10:47:53.5 & +12:35:05.9 & 3.00 & 0.49 & 1.2 & 36.4 ($\le37.0$) & - & - & - & GCexmt & {\bf58.9} & - \\
{\bf36} & J104753.2+123500 & 10:47:53.2 & +12:34:59.7 & 3.00 & 0.43 & 2.8 & 36.8 ($\le37.2$) & V & - & - & none & {\bf53.1} & - \\
{\bf38} & J104752.9+123326 & 10:47:52.9 & +12:33:25.9 & 3.00 & 0.72 & 1.7 & 36.6 ($\le37.0$) & N & - & - & - & {\bf100.5} & - \\
{\bf43} & J104752.5+123518 & 10:47:52.5 & +12:35:17.6 & 3.00 & 0.48 & 1.9 & 36.7 ($\le37.1$) & - & - & - & BGcorr & {\bf48.7} & - \\
{\bf46} & J104751.9+123504 & 10:47:51.9 & +12:35:04.1 & 3.00 & 0.44 & 2.1 & 36.8 ($\le37.2$) & - & - & - & GCexmt & {\bf35.2} & O1 \\
{\bf49} & J104751.6+123523 & 10:47:51.6 & +12:35:22.5 & 3.00 & 0.40 & 1.5 & 36.6 ($\le37.1$) & N & - & - & GCexmt & {\bf41.5} & O1 \\
{\bf51} & J104751.3+123511 & 10:47:51.3 & +12:35:10.8 & 3.00 & 0.34 & 2.8 & 36.9 ($\le37.2$) & N & - & - & GCexmt & {\bf29.7} & - \\
{\bf57} & J104750.9+123458 & 10:47:50.9 & +12:34:58.1 & 3.00 & - & - & $\le37.0$ ($\le37.7$) & V & - & - & none & {\bf20.3} & X \\
{\bf61} & J104750.5+123423 & 10:47:50.5 & +12:34:23.1 & 3.00 & 0.65 & 1.5 & 36.5 ($\le37.0$) & N & - & - & GCcorr & {\bf33.4} & - \\
{\bf65} & J104750.4+123434 & 10:47:50.4 & +12:34:33.8 & 3.00 & 0.52 & 1.6 & 36.7 ($\le37.2$) & - & - & - & BGexmt & {\bf23.0} & O1 \\
{\bf69} & J104750.1+123514 & 10:47:50.1 & +12:35:13.6 & 3.00 & 0.45 & 2.6 & 36.8 ($\le37.2$) & - & - & - & BGexmt & {\bf20.9} & - \\
{\bf73} & J104749.9+123448 & 10:47:49.9 & +12:34:47.9 & 3.00 & - & - & $\le36.7$ ($\le37.9$) & V & - & - & none & {\bf7.3} & X \\
{\bf76} & J104749.7+123440 & 10:47:49.7 & +12:34:40.4 & 3.00 & - & - & $\le36.6$ ($\le37.8$) & N & - & - & GCexmt & {\bf13.5} & X \\
{\bf79} & J104749.6+123411 & 10:47:49.6 & +12:34:10.5 & 3.00 & 0.97 & 0.8 & 36.2 ($\le36.9$) & N & - & - & GCcorr & {\bf43.4} & - \\
{\bf91} & J104748.6+123430 & 10:47:48.6 & +12:34:29.5 & 3.00 & 0.63 & 0.7 & 36.2 ($\le36.9$) & V & - & - & none & {\bf28.2} & - \\
{\bf97} & J104747.7+123433 & 10:47:47.7 & +12:34:33.2 & 3.00 & 0.62 & 2.6 & 36.8 ($\le37.1$) & - & - & - & - & {\bf34.9} & - \\
{\bf107} & J104746.5+123626 & 10:47:46.5 & +12:36:26.3 & 3.00 & - & - & $\le36.2$ ($\le37.4$) & N & - & - & - & {\bf103.1} & X \\
{\bf117} & J104743.3+123448 & 10:47:43.3 & +12:34:47.6 & 3.00 & 0.71 & 1.7 & 36.7 ($\le37.0$) & N & - & - & - & {\bf91.7} & - \\
{\bf118} & J104742.2+123539 & 10:47:42.2 & +12:35:39.3 & 3.00 & 0.68 & 2.1 & 36.7 ($\le37.1$) & V & - & - & - & {\bf117.9} & - \\
{\bf123} & J104740.8+123446 & 10:47:40.8 & +12:34:46.2 & 3.00 & 0.76 & 2.8 & 36.8 ($\le37.1$) & - & - & - & - & {\bf129.5} & - \\
{\bf124} & J104739.9+123457 & 10:47:39.9 & +12:34:57.4 & 3.00 & 1.20 & 2.4 & 36.8 ($\le37.1$) & - & - & - & - & {\bf141.7} & BKG? \\
\enddata
\tablecomments{Table has been divided into two parts. The first part lists all sources with SNR $>$3, in at least one observation. The second section lists the remaining sources, that have SNR $<$3 in all observations.
Col. (1): source number, col. (2): IAU name (following
the convention ``CXOU Jhhmmss.s$+/-$ddmmss''), cols. (3) and (4): right
ascension and declination, col. (5): source extraction radius in arcseconds, col. (6):
position uncertainty (from section \ref{sec:astrometry}, equation
\ref{equ:pu}), col. (7): signal-to-noise ratio, col. (8): log \LX\
(0.3$-$8.0 keV) assuming D=10.6 Mpc (for the sources with SNR$<$3, 3$\sigma$ upper limits are also quoted in brackets). For sources only detected in a single observation, 1$\sigma$ upper limits from the co-added observation are quoted (with 3$\sigma$ upper limits from the detected observatioin presented in brackets), col. (9): long-term source variability - (N) indicates
non-variable sources, (V) indicates variable sources, (TC) transient
candidates, (PTC) possible transients, cols. (10) and (11): short-term
variability, where (BB) indicates Bayesian block analysis and (K-S)
indicates the Kolmogorov-Smirnov test, in both columns symbols
indicate - (N) non-variable in all observations, (V) variable in at
least one observation, (P) possible variability in at least one
observation, col. (12): optical associations - `GC'
indicates that the optical source is a confirmed globular cluster,
`BG' indicates that optical source is a background objects. `corr' denotes matches that have
been defined as correlations, and `exmt' denotes matches between
0.6\arcs\ and 3\arcs\ in separation. `none' indicates sources inside the field of view of the {\em HST} observation, but have no
optical counterpart, `X' indicates sources within the {\em
HST} FOV, but also within 5\arcs\ of the nucleus. All other sources
are external to the {\em HST}
FOV. Col. (13): distance from the galactic center (in arcseconds), where values in bold type face
indicate sources that lie within the D$_{25}$ ellipse. Col. (14):
flag information - (X) sources detected in a single observation only,
O1 and O2 overlapping sources (single and complicated cases
respectively), (BKG?) possible background
objects and (double?) possible double sources.}

\end{deluxetable}

\makeatletter
\def\jnl@aj{AJ}
\ifx\revtex@jnl\jnl@aj\let\tablebreak=\nl\fi
\makeatother
\ptlandscape
\begin{deluxetable}{l@{}cccccccccc@{}c@{}}
\tabletypesize{\scriptsize}
\rotate
\tablecolumns{12}
\tablewidth{0pt}
\tablecaption{Source counts, hardness ratios and color-color values:
Coadded Observation \label{tab:counts_main} }
\tablehead{  \colhead{MID}   & \multicolumn{7}{c}{Net Counts} &
\colhead{HR} & \colhead{C21}  & \colhead{C32} &
\colhead{Log \LX} \\
\colhead{}   & \colhead{B-band} &
\colhead{S1-band}  & \colhead{S2-band}  & \colhead{S-band} &
\colhead{H-band} & \colhead{Sc-band}  & \colhead{Hc-band} &
\colhead{} & \colhead{}  & \colhead{} &
\colhead{(0.3$-$8.0 keV)} \\
 \colhead{(1)}   &
\colhead{(2)}  & \colhead{(3)} & \colhead{(4)}  & \colhead{(5)} &
\colhead{(6)} & \colhead{(7)}  & \colhead{(8)} &
\colhead{(9)} & \colhead{(10)}  & \colhead{(11)} &
\colhead{(12)} }
\startdata
1 &58.9$\pm$10.2 &14.2$\pm$5.6 &36.4$\pm$7.5 &50.6$\pm$8.9 &8.3$\pm$5.6 &45.7$\pm$8.3 &11.9$\pm$6.1 &-0.65	$_ { -0.14}^ { +0.13}$	&	-0.31$_ { -0.15}^ { +0.18}$	&	0.65$_ { -0.24}^ { +0.34}$	&	37.3\\																	
2 &36.2$\pm$8.7 &1.5$\pm$3.6 &23.0$\pm$6.5 &24.5$\pm$7.0 &11.7$\pm$5.8 &24.8$\pm$6.6 &13.4$\pm$6.1 &-0.39	$_ { -0.20}^ { +0.19}$	&	-0.97$_ { -0.63}^ { +0.53}$	&	0.30$_ { -0.17}^ { +0.26}$	&	37.1\\																	
3 &28.9$\pm$8.3 &7.3$\pm$4.7 &15.1$\pm$5.7 &22.4$\pm$6.9 &6.5$\pm$5.3 &16.5$\pm$5.9 &9.1$\pm$5.8 &-0.39	$_ { -0.30}^ { +0.27}$	&	-0.22$_ { -0.28}^ { +0.28}$	&	0.43$_ { -0.40}^ { +0.40}$	&	37.0\\																	
4 &1.8$\pm$3.6 &-0.1$\pm$2.3 &-0.1$\pm$2.3 &-0.2$\pm$2.7 &2.0$\pm$3.2 &0.8$\pm$2.7 &1.7$\pm$3.2 &0.20	$_ { -0.18}^ { +0.80}$	&	0.08$_ { -1.07}^ { +1.07}$	&	-0.38$_ { -1.07}^ { +0.76}$	&	35.8\\																	
5 &4.6$\pm$3.6 &-0.3$\pm$1.9 &2.6$\pm$2.9 &2.3$\pm$2.9 &2.3$\pm$2.9 &1.6$\pm$2.7 &3.2$\pm$3.2 &0.29	$_ { -0.40}^ { +0.50}$	&	-0.69$_ { -0.99}^ { +0.69}$	&	0.08$_ { -0.46}^ { +0.48}$	&	36.2\\																	
6 &$\le$10.6 &- &- &- &- &- &- &-		&	-	&	-	&	$\le$36.6\\																	
7 &38.7$\pm$8.8 &7.0$\pm$4.6 &23.9$\pm$6.5 &30.8$\pm$7.5 &7.8$\pm$5.3 &23.1$\pm$6.5 &14.5$\pm$6.2 &-0.31	$_ { -0.19}^ { +0.21}$	&	-0.39$_ { -0.30}^ { +0.21}$	&	0.44$_ { -0.21}^ { +0.39}$	&	37.1\\																	
8 &24.7$\pm$8.0 &8.6$\pm$4.7 &15.4$\pm$5.7 &24.0$\pm$6.9 &0.7$\pm$4.7 &17.2$\pm$5.9 &3.0$\pm$5.2 &-0.78	$_ { -0.22}^ { +0.14}$	&	-0.13$_ { -0.25}^ { +0.21}$	&	0.75$_ { -0.43}^ { +0.86}$	&	36.9\\																	
9 &997.6$\pm$33.2 &271.4$\pm$17.8 &567.3$\pm$25.0 &838.7$\pm$30.3 &159.0$\pm$14.4 &725.7$\pm$28.1 &224.4$\pm$16.7 &-0.58	$_ { -0.03}^ { +0.02}$	&	-0.23$_ { -0.02}^ { +0.04}$	&	0.59$_ { -0.05}^ { +0.03}$	&	38.5\\																	
10 &27.9$\pm$8.1 &1.5$\pm$3.8 &3.5$\pm$4.1 &5.0$\pm$5.1 &22.9$\pm$6.8 &1.7$\pm$4.0 &25.6$\pm$7.1 &0.90	$_ { -0.10}^ { +0.10}$	&	-0.11$_ { -0.94}^ { +0.75}$	&	-0.66$_ { -0.56}^ { +0.33}$	&	36.9\\																	
11 &165.6$\pm$14.7 &43.3$\pm$8.0 &95.8$\pm$11.1 &139.2$\pm$13.3 &26.4$\pm$7.1 &123.9$\pm$12.5 &35.7$\pm$8.0 &-0.60	$_ { -0.07}^ { +0.07}$	&	-0.23$_ { -0.09}^ { +0.07}$	&	0.58$_ { -0.10}^ { +0.12}$	&	37.7\\																	
12 &32.8$\pm$8.4 &8.2$\pm$4.7 &18.2$\pm$6.0 &26.4$\pm$7.1 &6.4$\pm$5.1 &20.0$\pm$6.2 &11.0$\pm$5.8 &-0.38	$_ { -0.21}^ { +0.25}$	&	-0.24$_ { -0.25}^ { +0.22}$	&	0.53$_ { -0.40}^ { +0.34}$	&	37.0\\																	
13 &40.2$\pm$8.9 &-0.4$\pm$3.2 &20.6$\pm$6.2 &20.1$\pm$6.5 &20.1$\pm$6.5 &18.2$\pm$6.0 &23.6$\pm$7.0 &0.05	$_ { -0.17}^ { +0.20}$	&	-1.00$_ { -0.95}^ { +0.43}$	&	0.03$_ { -0.14}^ { +0.18}$	&	37.1\\																	
14 &38.4$\pm$10.4 &5.0$\pm$5.2 &17.6$\pm$6.5 &22.7$\pm$7.8 &15.8$\pm$7.3 &16.0$\pm$6.4 &22.0$\pm$8.0 &0.08	$_ { -0.24}^ { +0.24}$	&	-0.38$_ { -0.51}^ { +0.34}$	&	0.10$_ { -0.27}^ { +0.23}$	&	37.1\\																	
15 &18.7$\pm$7.3 &5.9$\pm$4.3 &6.5$\pm$4.6 &12.4$\pm$5.8 &6.3$\pm$5.1 &11.1$\pm$5.2 &5.7$\pm$5.2 &-0.45	$_ { -0.55}^ { +0.18}$	&	0.03$_ { -0.37}^ { +0.42}$	&	0.08$_ { -0.50}^ { +0.47}$	&	36.8\\																	
16 &76.8$\pm$11.0 &22.9$\pm$6.4 &34.2$\pm$7.4 &57.1$\pm$9.3 &19.7$\pm$6.6 &52.1$\pm$8.7 &19.8$\pm$6.8 &-0.51	$_ { -0.13}^ { +0.12}$	&	-0.06$_ { -0.15}^ { +0.11}$	&	0.25$_ { -0.13}^ { +0.17}$	&	37.4\\																	
17 &66.9$\pm$10.4 &13.8$\pm$5.3 &33.4$\pm$7.2 &47.2$\pm$8.5 &19.7$\pm$6.6 &40.8$\pm$7.8 &23.7$\pm$7.1 &-0.34	$_ { -0.13}^ { +0.14}$	&	-0.27$_ { -0.16}^ { +0.16}$	&	0.23$_ { -0.10}^ { +0.20}$	&	37.3\\																	
18 &195.7$\pm$16.4 &14.3$\pm$6.0 &121.9$\pm$12.5 &136.2$\pm$13.5 &59.5$\pm$9.9 &111.3$\pm$12.1 &80.9$\pm$11.2 &-0.23	$_ { -0.08}^ { +0.07}$	&	-0.81$_ { -0.19}^ { +0.13}$	&	0.35$_ { -0.09}^ { +0.07}$	&	37.8\\																	
19 &$\le$5.5 &- &- &- &- &- &- &-		&	-	&	-	&	$\le$36.2\\																	
20 &19.8$\pm$7.6 &7.2$\pm$4.6 &9.8$\pm$5.0 &17.0$\pm$6.3 &2.8$\pm$5.0 &13.3$\pm$5.4 &2.1$\pm$5.1 &-0.78	$_ { -0.22}^ { +0.15}$	&	-0.03$_ { -0.31}^ { +0.29}$	&	0.42$_ { -0.45}^ { +0.75}$	&	36.8\\																	
21 &127.2$\pm$14.0 &0.1$\pm$4.3 &51.8$\pm$8.9 &51.9$\pm$9.5 &75.3$\pm$10.8 &35.7$\pm$7.8 &94.6$\pm$11.9 &0.39	$_ { -0.10}^ { +0.10}$	&	-1.32$_ { -0.79}^ { +0.51}$	&	-0.13$_ { -0.08}^ { +0.09}$	&	37.6\\																	
22 &$\le$23.4 &- &- &- &- &- &- &-		&	-	&	-	&	$\le$36.9\\																	
23 &44.9$\pm$10.1 &4.6$\pm$4.7 &9.7$\pm$5.3 &14.3$\pm$6.6 &30.6$\pm$8.1 &11.5$\pm$5.7 &31.7$\pm$8.3 &0.42	$_ { -0.19}^ { +0.20}$	&	-0.18$_ { -0.54}^ { +0.44}$	&	-0.42$_ { -0.28}^ { +0.19}$	&	37.2\\																	
24 &21.0$\pm$7.7 &2.7$\pm$4.0 &7.9$\pm$4.7 &10.6$\pm$5.7 &10.4$\pm$5.8 &8.7$\pm$5.0 &12.2$\pm$6.1 &0.09	$_ { -0.32}^ { +0.34}$	&	-0.23$_ { -0.70}^ { +0.45}$	&	-0.07$_ { -0.35}^ { +0.31}$	&	36.8\\																	
25 &195.3$\pm$18.3 &62.1$\pm$9.2 &118.3$\pm$12.2 &180.3$\pm$14.8 &14.5$\pm$6.1 &163.5$\pm$14.1 &17.9$\pm$6.5 &-0.83	$_ { -0.06}^ { +0.05}$	&	-0.16$_ { -0.08}^ { +0.06}$	&	0.91$_ { -0.13}^ { +0.20}$	&	37.8\\																	
26 &18.5$\pm$7.4 &5.4$\pm$4.1 &10.3$\pm$5.1 &15.7$\pm$6.1 &2.8$\pm$4.8 &16.2$\pm$5.8 &1.6$\pm$4.8 &-0.88	$_ { -0.12}^ { +0.14}$	&	-0.16$_ { -0.35}^ { +0.32}$	&	0.43$_ { -0.43}^ { +0.72}$	&	36.8\\																	
27 &525.7$\pm$24.5 &195.3$\pm$15.2 &250.2$\pm$17.1 &445.5$\pm$22.4 &80.2$\pm$10.7 &381.7$\pm$20.8 &100.2$\pm$11.8 &-0.63	$_ { -0.04}^ { +0.03}$	&	0.00$_ { -0.05}^ { +0.03}$	&	0.52$_ { -0.05}^ { +0.07}$	&	38.2\\																	
28 &109.9$\pm$14.6 &12.8$\pm$5.3 &68.1$\pm$9.6 &80.9$\pm$10.6 &29.0$\pm$7.4 &75.1$\pm$10.1 &33.4$\pm$7.8 &-0.45	$_ { -0.09}^ { +0.10}$	&	-0.63$_ { -0.15}^ { +0.16}$	&	0.38$_ { -0.08}^ { +0.14}$	&	37.5\\																	
29 &78.9$\pm$11.0 &20.9$\pm$6.1 &45.2$\pm$8.1 &66.1$\pm$9.7 &12.7$\pm$6.0 &58.2$\pm$9.0 &15.6$\pm$6.4 &-0.63	$_ { -0.11}^ { +0.11}$	&	-0.22$_ { -0.12}^ { +0.13}$	&	0.59$_ { -0.19}^ { +0.19}$	&	37.4\\																	
30 &171.9$\pm$15.0 &46.3$\pm$8.2 &107.5$\pm$11.7 &153.8$\pm$13.8 &18.1$\pm$6.5 &129.6$\pm$12.7 &35.6$\pm$8.0 &-0.62	$_ { -0.06}^ { +0.07}$	&	-0.26$_ { -0.09}^ { +0.07}$	&	0.79$_ { -0.12}^ { +0.16}$	&	37.7\\																	
31 &18.7$\pm$7.8 &2.4$\pm$4.0 &7.2$\pm$4.8 &9.6$\pm$5.8 &9.1$\pm$5.8 &6.1$\pm$4.8 &11.3$\pm$6.2 &0.26	$_ { -0.40}^ { +0.40}$	&	-0.28$_ { -0.72}^ { +0.58}$	&	-0.02$_ { -0.43}^ { +0.39}$	&	36.8\\																	
32 &32.6$\pm$8.8 &14.9$\pm$5.7 &22.8$\pm$6.5 &37.7$\pm$8.2 &-5.0$\pm$4.0 &38.1$\pm$7.9 &-3.4$\pm$4.4 &-0.99	$_ { -0.01}^ { +0.03}$	&	-0.05$_ { -0.21}^ { +0.14}$	&	1.31$_ { -0.48}^ { +1.00}$	&	37.0\\																	
33 &24.7$\pm$7.9 &7.1$\pm$4.4 &11.7$\pm$5.3 &18.7$\pm$6.5 &5.9$\pm$5.2 &13.1$\pm$5.6 &8.6$\pm$5.7 &-0.33	$_ { -0.31}^ { +0.34}$	&	-0.08$_ { -0.32}^ { +0.24}$	&	0.33$_ { -0.41}^ { +0.45}$	&	36.9\\																	
34 &8.9$\pm$7.2 &3.0$\pm$4.3 &6.1$\pm$4.7 &9.1$\pm$5.9 &-0.2$\pm$4.7 &8.6$\pm$5.3 &0.5$\pm$5.0 &-0.72	$_ { -0.28}^ { +0.23}$	&	-0.11$_ { -0.75}^ { +0.57}$	&	0.43$_ { -0.62}^ { +0.99}$	&	36.4\\																	
35 &31.1$\pm$8.4 &13.5$\pm$5.3 &13.7$\pm$5.4 &27.2$\pm$7.1 &3.9$\pm$5.1 &25.1$\pm$6.6 &5.5$\pm$5.4 &-0.74	$_ { -0.26}^ { +0.11}$	&	0.07$_ { -0.18}^ { +0.22}$	&	0.49$_ { -0.37}^ { +0.65}$	&	37.0\\																	
36 &22.5$\pm$8.2 &14.5$\pm$5.8 &7.6$\pm$4.8 &22.1$\pm$7.1 &0.4$\pm$4.7 &16.9$\pm$6.3 &0.2$\pm$4.8 &-0.92	$_ { -0.08}^ { +0.12}$	&	0.35$_ { -0.24}^ { +0.32}$	&	0.48$_ { -0.53}^ { +0.91}$	&	36.8\\																	
37 &66.2$\pm$10.5 &18.0$\pm$6.0 &33.7$\pm$7.4 &51.7$\pm$9.1 &14.5$\pm$6.1 &41.5$\pm$8.1 &23.5$\pm$7.0 &-0.35	$_ { -0.13}^ { +0.14}$	&	-0.14$_ { -0.18}^ { +0.11}$	&	0.38$_ { -0.16}^ { +0.20}$	&	37.3\\																	
38 &11.8$\pm$7.1 &-0.2$\pm$3.4 &14.4$\pm$5.6 &14.1$\pm$6.1 &-2.4$\pm$4.3 &9.5$\pm$5.1 &0.9$\pm$5.0 &-0.74	$_ { -0.26}^ { +0.19}$	&	-0.84$_ { -0.92}^ { +0.46}$	&	0.99$_ { -0.53}^ { +0.84}$	&	36.6\\																	
39 &26.6$\pm$8.1 &14.6$\pm$5.6 &9.3$\pm$5.0 &23.9$\pm$7.0 &2.6$\pm$4.8 &19.7$\pm$6.3 &3.4$\pm$5.1 &-0.78	$_ { -0.22}^ { +0.12}$	&	0.27$_ { -0.22}^ { +0.24}$	&	0.40$_ { -0.45}^ { +0.75}$	&	36.9\\																	
40 &28.3$\pm$8.5 &4.4$\pm$4.6 &17.3$\pm$6.0 &21.7$\pm$7.1 &6.5$\pm$5.3 &20.6$\pm$6.5 &7.2$\pm$5.6 &-0.59	$_ { -0.29}^ { +0.24}$	&	-0.46$_ { -0.46}^ { +0.39}$	&	0.45$_ { -0.34}^ { +0.43}$	&	36.9\\																	
41 &718.7$\pm$28.4 &261.3$\pm$17.4 &362.0$\pm$20.3 &623.3$\pm$26.3 &95.3$\pm$11.4 &525.1$\pm$24.2 &131.0$\pm$13.1 &-0.65	$_ { -0.03}^ { +0.03}$	&	-0.04$_ { -0.04}^ { +0.03}$	&	0.62$_ { -0.06}^ { +0.04}$	&	38.3\\																	
42 &1741.8$\pm$43.0 &350.2$\pm$19.9 &1051.5$\pm$33.5 &1401.7$\pm$38.6 &340.1$\pm$19.8 &1207.0$\pm$35.8 &482.3$\pm$23.3 &-0.49	$_ { -0.02}^ { +0.02}$	&	-0.39$_ { -0.01}^ { +0.04}$	&	0.53$_ { -0.04}^ { +0.02}$	&	38.7\\																	
43 &14.9$\pm$7.7 &1.1$\pm$4.0 &6.5$\pm$4.8 &7.6$\pm$5.8 &7.2$\pm$5.6 &6.2$\pm$5.1 &8.9$\pm$5.9 &0.09	$_ { -0.50}^ { +0.50}$	&	-0.33$_ { -0.91}^ { +0.61}$	&	-0.02$_ { -0.51}^ { +0.52}$	&	36.7\\																	
44 &37.0$\pm$8.9 &14.9$\pm$5.7 &15.6$\pm$5.8 &30.4$\pm$7.6 &6.5$\pm$5.3 &21.1$\pm$6.5 &9.4$\pm$5.8 &-0.48	$_ { -0.24}^ { +0.25}$	&	0.06$_ { -0.16}^ { +0.22}$	&	0.43$_ { -0.42}^ { +0.37}$	&	37.1\\																	
45 &41.8$\pm$9.4 &7.6$\pm$5.0 &24.6$\pm$6.7 &32.2$\pm$7.9 &9.7$\pm$5.8 &32.5$\pm$7.5 &9.3$\pm$5.9 &-0.63	$_ { -0.20}^ { +0.18}$	&	-0.43$_ { -0.24}^ { +0.30}$	&	0.45$_ { -0.26}^ { +0.28}$	&	37.1\\																	
46 &20.4$\pm$9.8 &10.5$\pm$5.3 &9.2$\pm$5.2 &19.7$\pm$7.0 &1.0$\pm$4.8 &15.6$\pm$6.2 &0.3$\pm$5.0 &-0.86	$_ { -0.14}^ { +0.13}$	&	0.20$_ { -0.33}^ { +0.24}$	&	0.77$_ { -0.79}^ { +0.59}$	&	36.8\\																	
47 &278.0$\pm$22.0 &79.3$\pm$10.3 &142.4$\pm$13.3 &221.7$\pm$16.4 &55.9$\pm$9.3 &186.9$\pm$15.1 &76.5$\pm$10.5 &-0.48	$_ { -0.06}^ { +0.06}$	&	-0.17$_ { -0.04}^ { +0.08}$	&	0.43$_ { -0.07}^ { +0.08}$	&	37.9\\																	
48 &31.0$\pm$9.9 &2.5$\pm$4.3 &25.1$\pm$6.8 &27.6$\pm$7.6 &3.9$\pm$5.0 &28.4$\pm$7.3 &5.2$\pm$5.3 &-0.78	$_ { -0.22}^ { +0.10}$	&	-0.72$_ { -0.69}^ { +0.38}$	&	0.72$_ { -0.36}^ { +0.63}$	&	37.0\\																	
49 &12.8$\pm$8.4 &6.5$\pm$4.7 &1.4$\pm$4.1 &7.9$\pm$5.8 &6.2$\pm$5.3 &6.7$\pm$5.1 &4.6$\pm$5.3 &-0.32	$_ { -0.68}^ { +0.30}$	&	0.43$_ { -0.54}^ { +0.92}$	&	-0.32$_ { -0.98}^ { +0.65}$	&	36.6\\																	
50 &49.5$\pm$9.5 &8.6$\pm$4.8 &28.3$\pm$6.9 &37.0$\pm$8.0 &12.5$\pm$5.8 &22.8$\pm$6.5 &23.6$\pm$6.9 &-0.06	$_ { -0.19}^ { +0.16}$	&	-0.37$_ { -0.26}^ { +0.18}$	&	0.36$_ { -0.16}^ { +0.22}$	&	37.2\\																	
51 &23.7$\pm$8.5 &12.9$\pm$5.7 &10.9$\pm$5.8 &23.7$\pm$7.6 &-0.1$\pm$4.4 &19.4$\pm$6.8 &1.7$\pm$5.0 &-0.85	$_ { -0.15}^ { +0.12}$	&	0.10$_ { -0.21}^ { +0.34}$	&	0.70$_ { -0.52}^ { +0.92}$	&	36.9\\																	
52 &52.1$\pm$11.6 &12.3$\pm$5.4 &32.4$\pm$7.3 &44.7$\pm$8.7 &8.3$\pm$5.6 &36.2$\pm$7.8 &12.3$\pm$6.1 &-0.57	$_ { -0.16}^ { +0.17}$	&	-0.34$_ { -0.14}^ { +0.22}$	&	0.59$_ { -0.25}^ { +0.34}$	&	37.2\\																	
53 &152.9$\pm$14.7 &53.9$\pm$9.0 &77.6$\pm$10.5 &131.5$\pm$13.4 &21.4$\pm$6.8 &114.8$\pm$12.4 &30.0$\pm$7.7 &-0.63	$_ { -0.08}^ { +0.07}$	&	-0.05$_ { -0.09}^ { +0.08}$	&	0.57$_ { -0.11}^ { +0.16}$	&	37.7\\																	
54 &41.7$\pm$9.8 &22.2$\pm$6.7 &15.6$\pm$6.3 &37.9$\pm$8.7 &3.8$\pm$5.1 &32.1$\pm$7.9 &4.7$\pm$5.5 &-0.81	$_ { -0.19}^ { +0.08}$	&	0.23$_ { -0.16}^ { +0.22}$	&	0.46$_ { -0.35}^ { +0.67}$	&	37.1\\																	
55 &240.0$\pm$17.2 &80.1$\pm$10.2 &144.7$\pm$13.3 &224.8$\pm$16.4 &15.2$\pm$6.2 &186.8$\pm$15.0 &34.9$\pm$7.9 &-0.72	$_ { -0.05}^ { +0.05}$	&	-0.17$_ { -0.04}^ { +0.08}$	&	0.97$_ { -0.12}^ { +0.18}$	&	37.9\\																	
56 &31.0$\pm$9.0 &3.8$\pm$4.6 &25.9$\pm$7.1 &29.7$\pm$8.0 &1.3$\pm$4.7 &27.4$\pm$7.4 &3.3$\pm$5.2 &-0.84	$_ { -0.16}^ { +0.10}$	&	-0.62$_ { -0.59}^ { +0.33}$	&	0.91$_ { -0.40}^ { +0.81}$	&	37.0\\																	
57 &$\le$31.5 &- &- &- &- &- &- &-		&	-	&	-	&	$\le$37.0\\																	
58 &64.7$\pm$12.2 &20.2$\pm$6.3 &34.2$\pm$7.4 &54.4$\pm$9.2 &10.5$\pm$5.7 &52.4$\pm$8.8 &11.3$\pm$5.9 &-0.70	$_ { -0.12}^ { +0.13}$	&	-0.16$_ { -0.10}^ { +0.18}$	&	0.50$_ { -0.18}^ { +0.27}$	&	37.3\\																	
59 &72.2$\pm$11.6 &16.3$\pm$6.3 &43.1$\pm$8.5 &59.4$\pm$10.2 &12.9$\pm$6.2 &49.9$\pm$9.3 &17.0$\pm$6.7 &-0.56	$_ { -0.13}^ { +0.15}$	&	-0.33$_ { -0.15}^ { +0.18}$	&	0.60$_ { -0.25}^ { +0.16}$	&	37.3\\																	
60 &159.9$\pm$15.2 &41.0$\pm$8.3 &90.2$\pm$11.2 &131.3$\pm$13.5 &28.7$\pm$7.6 &105.2$\pm$12.1 &48.9$\pm$9.1 &-0.43	$_ { -0.08}^ { +0.08}$	&	-0.24$_ { -0.09}^ { +0.09}$	&	0.53$_ { -0.10}^ { +0.12}$	&	37.7\\																	
61 &11.3$\pm$7.3 &2.5$\pm$4.3 &4.3$\pm$4.6 &6.8$\pm$5.8 &4.5$\pm$5.1 &3.3$\pm$4.8 &5.3$\pm$5.3 &0.16	$_ { -0.32}^ { +0.48}$	&	-0.05$_ { -0.86}^ { +0.74}$	&	-0.04$_ { -0.65}^ { +0.84}$	&	36.5\\																	
62 &169.8$\pm$18.9 &30.3$\pm$7.4 &104.4$\pm$11.7 &134.8$\pm$13.4 &35.3$\pm$8.1 &117.1$\pm$12.4 &45.0$\pm$8.9 &-0.50	$_ { -0.08}^ { +0.07}$	&	-0.44$_ { -0.10}^ { +0.10}$	&	0.50$_ { -0.09}^ { +0.11}$	&	37.7\\																	
63 &27.7$\pm$8.6 &4.6$\pm$4.4 &17.7$\pm$6.0 &22.2$\pm$7.0 &5.5$\pm$5.7 &17.3$\pm$6.1 &10.0$\pm$6.3 &-0.38	$_ { -0.27}^ { +0.33}$	&	-0.40$_ { -0.49}^ { +0.30}$	&	0.46$_ { -0.32}^ { +0.56}$	&	36.9\\																	
64 &201.2$\pm$16.1 &47.4$\pm$8.4 &104.6$\pm$11.6 &152.0$\pm$13.9 &49.2$\pm$8.7 &128.5$\pm$12.8 &64.8$\pm$9.8 &-0.40	$_ { -0.07}^ { +0.07}$	&	-0.23$_ { -0.09}^ { +0.07}$	&	0.36$_ { -0.08}^ { +0.09}$	&	37.8\\																	
65 &16.3$\pm$10.2 &6.8$\pm$5.1 &6.5$\pm$5.1 &13.3$\pm$6.7 &2.1$\pm$5.1 &11.4$\pm$6.0 &3.0$\pm$5.5 &-0.67	$_ { -0.33}^ { +0.21}$	&	-0.04$_ { -0.31}^ { +0.74}$	&	0.36$_ { -0.70}^ { +0.93}$	&	36.7\\																	
66 &164.5$\pm$15.3 &30.4$\pm$7.5 &96.1$\pm$11.5 &126.5$\pm$13.3 &38.0$\pm$8.1 &111.4$\pm$12.4 &51.2$\pm$9.1 &-0.43	$_ { -0.08}^ { +0.08}$	&	-0.40$_ { -0.10}^ { +0.11}$	&	0.44$_ { -0.10}^ { +0.09}$	&	37.7\\																	
67 &1008.9$\pm$33.4 &200.1$\pm$15.6 &582.3$\pm$25.4 &782.4$\pm$29.4 &226.5$\pm$16.4 &670.1$\pm$27.3 &311.6$\pm$19.0 &-0.43	$_ { -0.03}^ { +0.03}$	&	-0.37$_ { -0.03}^ { +0.04}$	&	0.44$_ { -0.03}^ { +0.04}$	&	38.5\\																	
68 &71.8$\pm$10.2 &16.3$\pm$5.6 &39.8$\pm$7.7 &56.1$\pm$9.0 &15.7$\pm$5.4 &55.0$\pm$8.9 &17.1$\pm$5.7 &-0.58	$_ { -0.10}^ { +0.10}$	&	-0.27$_ { -0.16}^ { +0.12}$	&	0.43$_ { -0.14}^ { +0.15}$	&	37.3\\																	
69 &21.4$\pm$8.4 &2.4$\pm$4.6 &7.1$\pm$5.2 &9.5$\pm$6.5 &11.9$\pm$5.9 &9.5$\pm$6.0 &14.2$\pm$6.3 &0.14	$_ { -0.38}^ { +0.34}$	&	-0.19$_ { -0.84}^ { +0.63}$	&	-0.16$_ { -0.42}^ { +0.33}$	&	36.8\\																	
70 &7222.3$\pm$86.3 &1819.2$\pm$43.8 &4124.5$\pm$65.4 &5943.7$\pm$78.3 &1278.6$\pm$36.9 &5131.2$\pm$72.8 &1777.0$\pm$43.3 &-0.54	$_ { -0.01}^ { +0.01}$	&	-0.26$_ { -0.01}^ { +0.02}$	&	0.54$_ { -0.01}^ { +0.01}$	&	39.3\\																	
71 &91.5$\pm$11.6 &34.8$\pm$7.5 &46.2$\pm$8.4 &81.0$\pm$10.8 &10.4$\pm$5.0 &71.9$\pm$10.2 &10.0$\pm$5.1 &-0.79	$_ { -0.09}^ { +0.07}$	&	-0.03$_ { -0.10}^ { +0.11}$	&	0.65$_ { -0.16}^ { +0.20}$	&	37.4\\																	
72 &111.0$\pm$13.4 &39.5$\pm$8.3 &53.1$\pm$9.2 &92.6$\pm$11.9 &18.4$\pm$6.7 &68.9$\pm$10.4 &29.8$\pm$7.9 &-0.46	$_ { -0.11}^ { +0.10}$	&	-0.05$_ { -0.08}^ { +0.13}$	&	0.45$_ { -0.12}^ { +0.19}$	&	37.5\\																	
73 &$\le$18.1 &- &- &- &- &- &- &-		&	-	&	-	&	$\le$36.7\\																	
74 &1165.4$\pm$35.9 &356.5$\pm$20.4 &653.1$\pm$27.0 &1009.6$\pm$33.4 &155.8$\pm$13.9 &874.5$\pm$31.1 &228.7$\pm$16.6 &-0.63	$_ { -0.03}^ { +0.02}$	&	-0.17$_ { -0.02}^ { +0.04}$	&	0.66$_ { -0.05}^ { +0.03}$	&	38.6\\																	
75 &373.6$\pm$22.1 &159.9$\pm$14.6 &187.2$\pm$15.6 &347.2$\pm$20.9 &26.5$\pm$7.4 &317.2$\pm$19.8 &36.2$\pm$8.3 &-0.82	$_ { -0.04}^ { +0.03}$	&	0.03$_ { -0.05}^ { +0.05}$	&	0.86$_ { -0.09}^ { +0.13}$	&	38.1\\																	
76 &$\le$12.5 &- &- &- &- &- &- &-		&	-	&	-	&	$\le$36.6\\																	
77 &414.4$\pm$22.5 &109.3$\pm$12.3 &224.3$\pm$16.5 &333.6$\pm$20.1 &80.7$\pm$10.4 &295.9$\pm$18.9 &101.8$\pm$11.6 &-0.54	$_ { -0.05}^ { +0.03}$	&	-0.21$_ { -0.05}^ { +0.05}$	&	0.49$_ { -0.07}^ { +0.05}$	&	38.1\\																	
78 &174.9$\pm$14.8 &45.5$\pm$8.2 &92.5$\pm$10.9 &138.0$\pm$13.2 &36.9$\pm$7.5 &118.3$\pm$12.3 &49.3$\pm$8.4 &-0.47	$_ { -0.07}^ { +0.06}$	&	-0.20$_ { -0.08}^ { +0.08}$	&	0.43$_ { -0.08}^ { +0.10}$	&	37.7\\																	
79 &5.1$\pm$6.5 &-0.2$\pm$3.4 &5.0$\pm$4.6 &4.9$\pm$5.2 &0.2$\pm$4.4 &7.6$\pm$5.1 &0.1$\pm$4.6 &-0.79	$_ { -0.21}^ { +0.22}$	&	-0.38$_ { -1.07}^ { +0.61}$	&	0.35$_ { -0.67}^ { +1.02}$	&	36.2\\																	
80 &77.9$\pm$10.8 &15.1$\pm$5.6 &51.0$\pm$8.7 &66.1$\pm$9.9 &11.8$\pm$5.1 &56.9$\pm$9.2 &18.1$\pm$5.9 &-0.57	$_ { -0.11}^ { +0.10}$	&	-0.41$_ { -0.17}^ { +0.13}$	&	0.66$_ { -0.15}^ { +0.17}$	&	37.4\\																	
81 &858.2$\pm$30.9 &293.5$\pm$18.5 &459.7$\pm$22.7 &753.2$\pm$28.9 &105.0$\pm$11.7 &666.0$\pm$27.2 &139.6$\pm$13.3 &-0.70	$_ { -0.02}^ { +0.03}$	&	-0.10$_ { -0.03}^ { +0.04}$	&	0.67$_ { -0.05}^ { +0.05}$	&	38.4\\																	
82 &661.8$\pm$27.4 &157.1$\pm$14.0 &361.5$\pm$20.3 &518.6$\pm$24.3 &143.2$\pm$13.3 &450.5$\pm$22.7 &188.1$\pm$15.0 &-0.47	$_ { -0.04}^ { +0.03}$	&	-0.26$_ { -0.04}^ { +0.04}$	&	0.43$_ { -0.04}^ { +0.05}$	&	38.3\\																	
83 &177.3$\pm$15.2 &51.4$\pm$8.7 &102.3$\pm$11.6 &153.7$\pm$14.0 &23.6$\pm$6.5 &130.1$\pm$13.0 &39.7$\pm$7.8 &-0.58	$_ { -0.07}^ { +0.06}$	&	-0.19$_ { -0.08}^ { +0.07}$	&	0.67$_ { -0.11}^ { +0.11}$	&	37.7\\																	
84 &55.0$\pm$9.0 &13.5$\pm$5.1 &35.8$\pm$7.2 &49.3$\pm$8.4 &5.7$\pm$4.1 &42.8$\pm$7.8 &8.2$\pm$4.6 &-0.72	$_ { -0.12}^ { +0.10}$	&	-0.36$_ { -0.10}^ { +0.20}$	&	0.79$_ { -0.22}^ { +0.30}$	&	37.2\\																	
85 &27.7$\pm$6.6 &7.0$\pm$4.0 &15.0$\pm$5.1 &22.0$\pm$6.0 &5.7$\pm$3.8 &18.6$\pm$5.6 &6.5$\pm$4.0 &-0.54	$_ { -0.19}^ { +0.16}$	&	-0.21$_ { -0.22}^ { +0.18}$	&	0.43$_ { -0.22}^ { +0.24}$	&	36.9\\																	
86 &2114.3$\pm$47.7 &466.8$\pm$23.2 &1199.0$\pm$35.9 &1665.7$\pm$42.3 &448.6$\pm$22.6 &1413.5$\pm$39.0 &631.8$\pm$26.5 &-0.45	$_ { -0.01}^ { +0.02}$	&	-0.31$_ { -0.02}^ { +0.02}$	&	0.46$_ { -0.02}^ { +0.02}$	&	38.8\\																	
87 &213.6$\pm$17.0 &60.3$\pm$9.7 &120.1$\pm$12.5 &180.5$\pm$15.4 &33.1$\pm$7.6 &161.1$\pm$14.5 &46.6$\pm$8.6 &-0.60	$_ { -0.06}^ { +0.06}$	&	-0.20$_ { -0.07}^ { +0.08}$	&	0.59$_ { -0.09}^ { +0.10}$	&	37.8\\																	
88 &115.8$\pm$13.1 &29.9$\pm$7.2 &79.7$\pm$10.5 &109.6$\pm$12.3 &6.2$\pm$5.3 &97.4$\pm$11.5 &16.1$\pm$6.5 &-0.76	$_ { -0.08}^ { +0.08}$	&	-0.32$_ { -0.10}^ { +0.10}$	&	1.13$_ { -0.30}^ { +0.43}$	&	37.5\\																	
89 &101.8$\pm$14.7 &18.8$\pm$6.6 &53.8$\pm$9.1 &72.6$\pm$10.8 &28.8$\pm$7.6 &58.4$\pm$9.7 &34.7$\pm$8.2 &-0.33	$_ { -0.11}^ { +0.12}$	&	-0.36$_ { -0.15}^ { +0.15}$	&	0.26$_ { -0.08}^ { +0.16}$	&	37.5\\																	
90 &377.8$\pm$21.0 &77.8$\pm$10.2 &217.5$\pm$16.0 &295.3$\pm$18.5 &82.5$\pm$10.7 &252.1$\pm$17.1 &108.2$\pm$12.0 &-0.46	$_ { -0.05}^ { +0.04}$	&	-0.32$_ { -0.08}^ { +0.03}$	&	0.46$_ { -0.06}^ { +0.06}$	&	38.1\\																	
91 &5.1$\pm$6.9 &4.2$\pm$4.6 &4.2$\pm$4.6 &8.4$\pm$6.0 &-3.3$\pm$4.1 &8.6$\pm$5.4 &-3.2$\pm$4.4 &-0.90	$_ { -0.10}^ { +0.15}$	&	0.11$_ { -0.73}^ { +0.69}$	&	0.53$_ { -0.76}^ { +1.07}$	&	36.2\\																	
92 &25.6$\pm$8.2 &8.1$\pm$4.8 &12.6$\pm$5.3 &20.7$\pm$6.7 &5.0$\pm$5.3 &14.7$\pm$5.8 &7.0$\pm$5.7 &-0.50	$_ { -0.34}^ { +0.31}$	&	-0.03$_ { -0.33}^ { +0.21}$	&	0.49$_ { -0.54}^ { +0.44}$	&	36.9\\																	
93 &138.4$\pm$14.3 &34.2$\pm$7.8 &73.3$\pm$10.2 &107.5$\pm$12.4 &30.9$\pm$7.7 &94.1$\pm$11.5 &38.0$\pm$8.3 &-0.49	$_ { -0.08}^ { +0.09}$	&	-0.23$_ { -0.10}^ { +0.11}$	&	0.38$_ { -0.08}^ { +0.14}$	&	37.6\\																	
94 &83.6$\pm$11.8 &37.9$\pm$7.8 &44.1$\pm$8.3 &82.0$\pm$11.0 &1.6$\pm$5.0 &72.2$\pm$10.2 &2.7$\pm$5.3 &-0.95	$_ { -0.05}^ { +0.04}$	&	0.02$_ { -0.09}^ { +0.12}$	&	1.08$_ { -0.36}^ { +0.83}$	&	37.4\\																	
95 &81.6$\pm$11.7 &18.0$\pm$6.2 &52.2$\pm$8.9 &70.1$\pm$10.4 &11.4$\pm$6.0 &58.8$\pm$9.5 &15.7$\pm$6.6 &-0.64	$_ { -0.11}^ { +0.13}$	&	-0.37$_ { -0.14}^ { +0.15}$	&	0.66$_ { -0.20}^ { +0.24}$	&	37.4\\																	
96 &53.2$\pm$10.2 &24.4$\pm$6.7 &24.3$\pm$6.7 &48.7$\pm$9.1 &4.5$\pm$5.3 &37.7$\pm$8.0 &7.7$\pm$5.9 &-0.74	$_ { -0.18}^ { +0.16}$	&	0.09$_ { -0.14}^ { +0.15}$	&	0.77$_ { -0.43}^ { +0.47}$	&	37.2\\																	
97 &20.3$\pm$7.9 &2.7$\pm$4.1 &14.8$\pm$5.8 &17.5$\pm$6.6 &2.8$\pm$5.0 &15.8$\pm$6.1 &4.0$\pm$5.3 &-0.68	$_ { -0.32}^ { +0.14}$	&	-0.42$_ { -0.73}^ { +0.32}$	&	0.67$_ { -0.50}^ { +0.66}$	&	36.8\\																	
98 &107.0$\pm$12.3 &28.2$\pm$6.7 &54.8$\pm$8.8 &83.0$\pm$10.6 &24.1$\pm$6.9 &64.5$\pm$9.4 &35.6$\pm$7.9 &-0.36	$_ { -0.11}^ { +0.10}$	&	-0.17$_ { -0.12}^ { +0.09}$	&	0.37$_ { -0.10}^ { +0.14}$	&	37.5\\																	
99 &185.1$\pm$15.5 &42.0$\pm$8.0 &117.4$\pm$12.2 &159.5$\pm$14.1 &25.7$\pm$7.1 &137.7$\pm$13.1 &39.2$\pm$8.3 &-0.61	$_ { -0.07}^ { +0.06}$	&	-0.34$_ { -0.08}^ { +0.08}$	&	0.69$_ { -0.12}^ { +0.11}$	&	37.8\\																	
100 &75.6$\pm$11.3 &81.1$\pm$10.4 &-1.0$\pm$3.8 &80.0$\pm$10.8 &-4.5$\pm$4.0 &50.2$\pm$8.8 &-6.6$\pm$4.0 &-1.00	$_ { -0.00}^ { +0.01}$	&	1.85$_ { -0.54}^ { +0.82}$	&	0.20$_ { -1.18}^ { +1.08}$	&	37.4\\																	
101 &61.3$\pm$10.4 &0.3$\pm$3.8 &19.3$\pm$6.3 &19.6$\pm$6.9 &41.6$\pm$8.3 &9.2$\pm$5.4 &54.2$\pm$9.2 &0.69	$_ { -0.14}^ { +0.15}$	&	-0.98$_ { -0.70}^ { +0.61}$	&	-0.33$_ { -0.12}^ { +0.16}$	&	37.3\\																	
102 &1389.0$\pm$38.7 &556.7$\pm$24.7 &655.5$\pm$26.8 &1212.2$\pm$36.0 &176.8$\pm$14.8 &1001.0$\pm$32.8 &246.8$\pm$17.2 &-0.65	$_ { -0.02}^ { +0.02}$	&	0.03$_ { -0.03}^ { +0.02}$	&	0.60$_ { -0.04}^ { +0.04}$	&	38.6\\																	
103 &636.9$\pm$26.6 &149.2$\pm$13.4 &362.9$\pm$20.2 &512.1$\pm$23.8 &124.8$\pm$12.5 &444.6$\pm$22.2 &166.9$\pm$14.3 &-0.51	$_ { -0.04}^ { +0.03}$	&	-0.30$_ { -0.02}^ { +0.06}$	&	0.49$_ { -0.04}^ { +0.05}$	&	38.3\\																	
104 &29.3$\pm$8.3 &2.4$\pm$4.0 &14.4$\pm$5.6 &16.8$\pm$6.4 &12.5$\pm$6.0 &12.2$\pm$5.4 &15.9$\pm$6.5 &0.05	$_ { -0.26}^ { +0.25}$	&	-0.54$_ { -0.66}^ { +0.42}$	&	0.11$_ { -0.24}^ { +0.22}$	&	37.0\\																	
105 &40.4$\pm$10.2 &7.3$\pm$4.8 &27.8$\pm$7.0 &35.1$\pm$8.1 &5.7$\pm$5.3 &32.7$\pm$7.5 &9.3$\pm$5.9 &-0.64	$_ { -0.19}^ { +0.19}$	&	-0.45$_ { -0.29}^ { +0.25}$	&	0.78$_ { -0.42}^ { +0.36}$	&	37.1\\																	
106 &261.1$\pm$19.0 &85.8$\pm$10.6 &162.6$\pm$14.0 &248.4$\pm$17.1 &13.2$\pm$6.1 &218.9$\pm$16.1 &25.9$\pm$7.3 &-0.82	$_ { -0.04}^ { +0.04}$	&	-0.18$_ { -0.05}^ { +0.07}$	&	1.09$_ { -0.14}^ { +0.21}$	&	37.9\\																	
107 &$\le$5.5 &- &- &- &- &- &- &-		&	-	&	-	&	$\le$36.2\\																	
108 &28.9$\pm$8.6 &2.7$\pm$4.1 &17.7$\pm$6.1 &20.4$\pm$6.9 &8.5$\pm$5.7 &19.8$\pm$6.5 &9.7$\pm$6.0 &-0.44	$_ { -0.26}^ { +0.27}$	&	-0.60$_ { -0.63}^ { +0.40}$	&	0.40$_ { -0.36}^ { +0.28}$	&	36.9\\																	
109 &46.5$\pm$9.4 &0.1$\pm$3.4 &20.4$\pm$6.2 &20.6$\pm$6.6 &25.9$\pm$7.1 &15.0$\pm$5.8 &32.5$\pm$7.8 &0.31	$_ { -0.19}^ { +0.16}$	&	-1.16$_ { -0.63}^ { +0.70}$	&	-0.08$_ { -0.15}^ { +0.16}$	&	37.2\\																	
110 &113.9$\pm$13.0 &16.4$\pm$6.0 &58.8$\pm$9.2 &75.3$\pm$10.5 &38.6$\pm$8.3 &61.1$\pm$9.4 &47.3$\pm$9.1 &-0.20	$_ { -0.11}^ { +0.10}$	&	-0.45$_ { -0.14}^ { +0.15}$	&	0.22$_ { -0.11}^ { +0.09}$	&	37.5\\																	
111 &39.8$\pm$9.1 &6.6$\pm$4.7 &18.2$\pm$6.0 &24.9$\pm$7.1 &14.9$\pm$6.3 &19.6$\pm$6.3 &18.5$\pm$6.7 &-0.11	$_ { -0.22}^ { +0.19}$	&	-0.32$_ { -0.31}^ { +0.28}$	&	0.09$_ { -0.18}^ { +0.21}$	&	37.1\\																	
112 &44.2$\pm$9.2 &12.4$\pm$5.2 &26.3$\pm$6.6 &38.7$\pm$8.0 &5.5$\pm$5.2 &37.0$\pm$7.6 &4.2$\pm$5.2 &-0.85	$_ { -0.15}^ { +0.07}$	&	-0.28$_ { -0.10}^ { +0.25}$	&	0.65$_ { -0.32}^ { +0.48}$	&	37.1\\																	
113 &32.0$\pm$8.5 &12.7$\pm$5.3 &14.1$\pm$5.6 &26.9$\pm$7.2 &5.1$\pm$5.2 &21.8$\pm$6.5 &7.6$\pm$5.7 &-0.59	$_ { -0.28}^ { +0.22}$	&	-0.01$_ { -0.15}^ { +0.26}$	&	0.39$_ { -0.35}^ { +0.55}$	&	37.0\\																	
114 &41.4$\pm$9.1 &16.5$\pm$5.8 &24.1$\pm$6.5 &40.6$\pm$8.3 &0.8$\pm$4.6 &33.6$\pm$7.5 &2.4$\pm$5.0 &-0.90	$_ { -0.10}^ { +0.07}$	&	-0.09$_ { -0.13}^ { +0.19}$	&	1.02$_ { -0.49}^ { +0.78}$	&	37.1\\																	
115 &17.2$\pm$7.6 &5.7$\pm$4.6 &7.7$\pm$4.8 &13.4$\pm$6.2 &3.8$\pm$5.0 &13.9$\pm$5.8 &4.4$\pm$5.2 &-0.63	$_ { -0.37}^ { +0.16}$	&	-0.04$_ { -0.41}^ { +0.45}$	&	0.32$_ { -0.58}^ { +0.63}$	&	36.7\\																	
116 &140.2$\pm$14.0 &52.7$\pm$8.7 &86.7$\pm$10.7 &139.4$\pm$13.4 &0.8$\pm$4.8 &126.1$\pm$12.6 &7.4$\pm$5.9 &-0.92	$_ { -0.08}^ { +0.03}$	&	-0.11$_ { -0.08}^ { +0.08}$	&	1.43$_ { -0.35}^ { +0.90}$	&	37.6\\																	
117 &12.0$\pm$6.9 &8.3$\pm$4.7 &6.4$\pm$4.4 &14.7$\pm$6.0 &-2.7$\pm$4.1 &12.1$\pm$5.3 &-2.8$\pm$4.3 &-0.94	$_ { -0.06}^ { +0.09}$	&	0.19$_ { -0.32}^ { +0.35}$	&	0.69$_ { -0.61}^ { +0.91}$	&	36.6\\																	
118 &15.4$\pm$7.3 &1.1$\pm$3.8 &10.0$\pm$5.1 &11.1$\pm$5.9 &4.4$\pm$5.0 &11.4$\pm$5.4 &5.0$\pm$5.2 &-0.53	$_ { -0.47}^ { +0.19}$	&	-0.53$_ { -0.78}^ { +0.52}$	&	0.38$_ { -0.47}^ { +0.57}$	&	36.7\\																	
119 &136.9$\pm$13.6 &42.4$\pm$7.8 &72.0$\pm$9.9 &114.4$\pm$12.2 &22.5$\pm$6.9 &93.2$\pm$11.0 &34.2$\pm$7.9 &-0.52	$_ { -0.09}^ { +0.08}$	&	-0.10$_ { -0.11}^ { +0.07}$	&	0.53$_ { -0.13}^ { +0.12}$	&	37.6\\																	
120 &643.2$\pm$26.8 &373.2$\pm$20.5 &257.9$\pm$17.3 &631.0$\pm$26.4 &12.2$\pm$5.8 &570.1$\pm$25.0 &11.1$\pm$5.9 &-0.97	$_ { -0.01}^ { +0.02}$	&	0.26$_ { -0.03}^ { +0.04}$	&	1.31$_ { -0.14}^ { +0.22}$	&	38.3\\																	
121 &258.4$\pm$17.8 &80.3$\pm$10.3 &120.4$\pm$12.3 &200.7$\pm$15.6 &57.7$\pm$9.3 &165.6$\pm$14.1 &75.2$\pm$10.4 &-0.44	$_ { -0.06}^ { +0.06}$	&	-0.05$_ { -0.09}^ { +0.04}$	&	0.36$_ { -0.08}^ { +0.07}$	&	37.9\\																	
122 &34.9$\pm$8.7 &5.2$\pm$4.4 &22.0$\pm$6.4 &27.2$\pm$7.3 &7.7$\pm$5.3 &21.8$\pm$6.5 &12.1$\pm$6.0 &-0.38	$_ { -0.21}^ { +0.23}$	&	-0.44$_ { -0.43}^ { +0.25}$	&	0.37$_ { -0.20}^ { +0.43}$	&	37.0\\																	
123 &21.1$\pm$7.6 &1.2$\pm$3.6 &16.3$\pm$5.8 &17.5$\pm$6.4 &3.5$\pm$4.8 &12.3$\pm$5.4 &8.3$\pm$5.6 &-0.33	$_ { -0.35}^ { +0.34}$	&	-0.69$_ { -0.76}^ { +0.38}$	&	0.56$_ { -0.37}^ { +0.65}$	&	36.8\\																	
124 &18.0$\pm$7.5 &3.2$\pm$4.1 &7.0$\pm$4.6 &10.1$\pm$5.7 &7.9$\pm$5.6 &6.6$\pm$4.7 &12.7$\pm$6.2 &0.27	$_ { -0.35}^ { +0.35}$	&	-0.16$_ { -0.66}^ { +0.49}$	&	-0.06$_ { -0.40}^ { +0.45}$	&	36.8\\																	
125 &153.6$\pm$14.6 &28.9$\pm$7.0 &82.9$\pm$10.6 &111.8$\pm$12.3 &41.8$\pm$8.5 &88.7$\pm$10.9 &59.2$\pm$9.7 &-0.27	$_ { -0.09}^ { +0.08}$	&	-0.35$_ { -0.10}^ { +0.10}$	&	0.33$_ { -0.09}^ { +0.09}$	&	37.7\\																	
126 &23.3$\pm$7.7 &2.8$\pm$3.8 &7.4$\pm$4.7 &10.2$\pm$5.6 &13.1$\pm$5.9 &5.6$\pm$4.4 &15.5$\pm$6.3 &0.45	$_ { -0.31}^ { +0.29}$	&	-0.21$_ { -0.70}^ { +0.45}$	&	-0.20$_ { -0.32}^ { +0.29}$	&	36.9\\																	
127 &35.5$\pm$9.1 &13.0$\pm$5.4 &16.2$\pm$5.9 &29.2$\pm$7.5 &6.3$\pm$5.7 &25.0$\pm$6.8 &7.4$\pm$6.0 &-0.65	$_ { -0.35}^ { +0.11}$	&	-0.03$_ { -0.16}^ { +0.23}$	&	0.48$_ { -0.40}^ { +0.44}$	&	37.0\\																	
128 &567.7$\pm$25.5 &120.3$\pm$12.3 &272.8$\pm$17.8 &393.1$\pm$21.2 &174.6$\pm$14.8 &325.5$\pm$19.3 &214.6$\pm$16.3 &-0.28	$_ { -0.04}^ { +0.04}$	&	-0.27$_ { -0.03}^ { +0.07}$	&	0.23$_ { -0.05}^ { +0.04}$	&	38.3\\																	
129 &48.0$\pm$9.3 &5.0$\pm$4.1 &32.2$\pm$7.2 &37.2$\pm$7.9 &10.8$\pm$5.7 &30.9$\pm$7.1 &17.7$\pm$6.5 &-0.35	$_ { -0.17}^ { +0.15}$	&	-0.65$_ { -0.36}^ { +0.25}$	&	0.50$_ { -0.22}^ { +0.22}$	&	37.2\\																	
130 &146.7$\pm$14.0 &44.4$\pm$8.1 &81.5$\pm$10.4 &125.9$\pm$12.7 &20.8$\pm$6.7 &106.7$\pm$11.7 &29.4$\pm$7.5 &-0.62	$_ { -0.08}^ { +0.07}$	&	-0.15$_ { -0.09}^ { +0.08}$	&	0.63$_ { -0.12}^ { +0.14}$	&	37.7\\																	
131 &114.4$\pm$13.3 &35.7$\pm$7.6 &52.3$\pm$8.9 &88.0$\pm$11.2 &26.4$\pm$7.8 &75.6$\pm$10.3 &33.8$\pm$8.5 &-0.45	$_ { -0.10}^ { +0.10}$	&	-0.06$_ { -0.10}^ { +0.10}$	&	0.32$_ { -0.11}^ { +0.15}$	&	37.6\\																	
132 &152.9$\pm$14.8 &35.2$\pm$7.6 &91.1$\pm$11.0 &126.3$\pm$13.0 &26.6$\pm$7.8 &112.7$\pm$12.1 &34.7$\pm$8.5 &-0.58	$_ { -0.08}^ { +0.08}$	&	-0.30$_ { -0.10}^ { +0.09}$	&	0.55$_ { -0.11}^ { +0.14}$	&	37.7\\																	
\enddata
\tablecomments{Col. (1): Master ID, cols. (2)$-$(8): net counts, in each of
the 7 energy bands (see Table \ref{tab:bands} for definitions of these
bands), col. (9): hardness ratio, cols. (10) and (11) color values,
col. (12): log \LX\ (0.3$-$8.0 keV). Upper limit \LX\ values are at
the 68\% confidence level. }
\end{deluxetable}

\clearpage
\pagestyle{empty}
\makeatletter
\def\jnl@aj{AJ}
\ifx\revtex@jnl\jnl@aj\let\tablebreak=\nl\fi
\makeatother
\ptlandscape
\begin{deluxetable}{l@{}cccccccc@{}c@{}c@{}c@{}c@{}c@{}c@{}}
\tabletypesize{\scriptsize}
\rotate
\tablecolumns{15}
\tablewidth{0pt}
\tablecaption{Source counts, hardness ratios, color-color values and variability:
Observation 1 \label{tab:counts_ob1} }
\tablehead{  \colhead{MID}   & \multicolumn{7}{c}{Net Counts}
& \colhead{HR} & \colhead{C21}  & \colhead{C32} &
  \multicolumn{3}{c}{Variability} & \colhead{Log \LX } \\
\colhead{}   & \colhead{B-band} &
\colhead{S1-band}  & \colhead{S2-band}  & \colhead{S-band} &
\colhead{H-band} & \colhead{Sc-band}  & \colhead{Hc-band} &
\colhead{} & \colhead{}  & \colhead{} &
\colhead{BB} & \colhead{k-S} & \colhead{signif.} &\colhead{(\ergps)} \\
 \colhead{(1)}   &
\colhead{(2)}  & \colhead{(3)} & \colhead{(4)}  & \colhead{(5)} &
\colhead{(6)} & \colhead{(7)}  & \colhead{(8)} &
\colhead{(9)} & \colhead{(10)}  & \colhead{(11)} &
\colhead{(12)} & \colhead{(13)}  & \colhead{(14)}& \colhead{(15)} }
\startdata
1 &8.3$\pm$4.3 &2.6$\pm$2.9 &4.7$\pm$3.4 &7.3$\pm$4.0 &0.9$\pm$2.7 &6.6$\pm$3.8 &1.9$\pm$2.9 &-0.66	$_ { -0.23}^ { +0.17}$	&	-0.13$_ { -0.41}^ { +0.32}$	&	0.53$_ { -0.53}^ { +0.69}$	&	-	&	-	&	-	&	37.5\\														
2 &$\le$1.3 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$36.7\\														
3 &$\le$3.0 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.0\\														
4 &$\le$2.7 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.0\\														
5 &$\le$0.5 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$36.2\\														
6 &$\le$2.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$36.9\\														
7 &14.9$\pm$5.1 &4.7$\pm$3.4 &8.6$\pm$4.1 &13.3$\pm$4.8 &1.6$\pm$2.7 &12.4$\pm$4.7 &2.6$\pm$2.9 &-0.68	$_ { -0.22}^ { +0.16}$	&	-0.21$_ { -0.27}^ { +0.24}$	&	0.64$_ { -0.37}^ { +0.46}$	&	-	&	-	&	-	&	37.7\\														
8 &$\le$3.3 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.0\\														
9 &92.3$\pm$10.8 &41.9$\pm$7.6 &35.4$\pm$7.1 &77.3$\pm$9.9 &15.0$\pm$5.2 &62.0$\pm$9.0 &17.0$\pm$5.4 &-0.58	$_ { -0.10}^ { +0.08}$	&	0.10$_ { -0.11}^ { +0.09}$	&	0.39$_ { -0.15}^ { +0.13}$	&	N	&	N	&	-	&	38.5\\														
10 &$\le$5.4 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.2\\														
11 &18.4$\pm$5.6 &6.6$\pm$3.8 &9.4$\pm$4.3 &16.0$\pm$5.2 &2.4$\pm$2.9 &16.3$\pm$5.2 &2.2$\pm$2.9 &-0.79	$_ { -0.17}^ { +0.09}$	&	-0.13$_ { -0.22}^ { +0.21}$	&	0.54$_ { -0.33}^ { +0.37}$	&	-	&	-	&	-	&	37.8\\														
12 &$\le$2.2 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$36.8\\														
13 &3.6$\pm$3.4 &-0.5$\pm$1.9 &2.6$\pm$2.9 &2.1$\pm$2.9 &1.5$\pm$2.7 &2.6$\pm$2.9 &1.3$\pm$2.7 &-0.38	$_ { -0.41}^ { +0.27}$	&	-0.76$_ { -1.00}^ { +0.68}$	&	0.16$_ { -0.51}^ { +0.59}$	&	-	&	-	&	-	&	37.0\\														
14 &$\le$1.4 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$36.7\\														
15 &$\le$5.7 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.2\\														
16 &$\le$2.6 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$36.9\\														
17 &$\le$8.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.4\\														
18 &$\le$10.9 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.6\\														
19 &$\le$0.9 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$36.5\\														
20 &$\le$6.6 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.3\\														
21 &$\le$7.9 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.4\\														
22 &$\le$1.2 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$36.6\\														
23 &$\le$8.4 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.5\\														
24 &7.1$\pm$4.0 &1.7$\pm$2.7 &3.8$\pm$3.2 &5.5$\pm$3.6 &1.6$\pm$2.7 &3.7$\pm$3.2 &2.6$\pm$2.9 &-0.21	$_ { -0.42}^ { +0.39}$	&	-0.29$_ { -0.49}^ { +0.40}$	&	0.32$_ { -0.43}^ { +0.54}$	&	-	&	-	&	-	&	37.3\\														
25 &$\le$3.2 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.0\\														
26 &$\le$1.9 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$36.8\\														
27 &21.6$\pm$6.0 &7.3$\pm$4.0 &11.2$\pm$4.6 &18.5$\pm$5.6 &3.1$\pm$3.2 &17.1$\pm$5.3 &3.9$\pm$3.4 &-0.65	$_ { -0.19}^ { +0.17}$	&	-0.19$_ { -0.21}^ { +0.22}$	&	0.51$_ { -0.30}^ { +0.35}$	&	N	&	N	&	-	&	37.8\\														
28 &8.9$\pm$4.3 &2.7$\pm$2.9 &3.7$\pm$3.2 &6.4$\pm$3.8 &2.5$\pm$2.9 &5.6$\pm$3.6 &2.4$\pm$2.9 &-0.43	$_ { -0.35}^ { +0.31}$	&	-0.13$_ { -0.38}^ { +0.34}$	&	0.16$_ { -0.37}^ { +0.43}$	&	-	&	-	&	-	&	37.4\\														
29 &8.1$\pm$4.3 &1.5$\pm$2.7 &5.6$\pm$3.6 &7.1$\pm$4.0 &1.1$\pm$2.7 &5.4$\pm$3.6 &0.9$\pm$2.7 &-0.77	$_ { -0.23}^ { +0.19}$	&	-0.48$_ { -0.57}^ { +0.40}$	&	0.54$_ { -0.46}^ { +0.69}$	&	-	&	-	&	-	&	37.4\\														
30 &26.7$\pm$6.4 &9.5$\pm$4.3 &14.8$\pm$5.0 &24.2$\pm$6.1 &2.5$\pm$2.9 &20.5$\pm$5.7 &4.4$\pm$3.4 &-0.65	$_ { -0.17}^ { +0.13}$	&	-0.19$_ { -0.19}^ { +0.16}$	&	0.70$_ { -0.27}^ { +0.37}$	&	V	&	N	&	-	&	37.9\\														
31 &$\le$0.8 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$36.4\\														
32 &$\le$3.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.0\\														
33 &$\le$5.9 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.3\\														
34 &$\le$1.9 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$36.8\\														
35 &$\le$7.9 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.4\\														
36 &$\le$1.3 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$36.6\\														
37 &$\le$7.7 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.4\\														
38 &$\le$1.3 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$36.6\\														
39 &$\le$2.6 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$36.9\\														
40 &$\le$1.2 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$36.6\\														
41 &77.5$\pm$10.0 &33.2$\pm$6.9 &33.3$\pm$6.9 &66.5$\pm$9.3 &11.0$\pm$4.6 &52.9$\pm$8.4 &16.0$\pm$5.2 &-0.54	$_ { -0.12}^ { +0.09}$	&	0.02$_ { -0.14}^ { +0.08}$	&	0.49$_ { -0.17}^ { +0.14}$	&	N	&	N	&	-	&	38.4\\														
42 &170.4$\pm$14.1 &52.6$\pm$8.3 &97.7$\pm$10.9 &150.3$\pm$13.3 &20.0$\pm$5.7 &130.6$\pm$12.5 &27.9$\pm$6.5 &-0.65	$_ { -0.07}^ { +0.05}$	&	-0.28$_ { -0.07}^ { +0.08}$	&	0.69$_ { -0.11}^ { +0.11}$	&	N	&	N	&	-	&	38.7\\														
43 &$\le$3.6 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.0\\														
44 &12.6$\pm$4.9 &5.6$\pm$3.6 &5.7$\pm$3.6 &11.2$\pm$4.6 &1.3$\pm$2.7 &6.5$\pm$3.8 &3.2$\pm$3.2 &-0.36	$_ { -0.33}^ { +0.31}$	&	-0.03$_ { -0.24}^ { +0.27}$	&	0.51$_ { -0.43}^ { +0.59}$	&	-	&	-	&	-	&	37.6\\														
45 &$\le$1.7 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$36.7\\														
46 &$\le$0.8 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$36.4\\														
47 &23.9$\pm$6.2 &6.1$\pm$3.8 &13.3$\pm$4.8 &19.4$\pm$5.7 &4.5$\pm$3.4 &17.7$\pm$5.4 &5.5$\pm$3.6 &-0.53	$_ { -0.20}^ { +0.16}$	&	-0.32$_ { -0.22}^ { +0.21}$	&	0.46$_ { -0.25}^ { +0.24}$	&	N	&	N	&	-	&	37.9\\														
48 &$\le$1.4 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$36.6\\														
49 &$\le$1.3 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$36.6\\														
50 &$\le$0.8 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$36.4\\														
51 &5.5$\pm$4.0 &3.9$\pm$3.4 &2.2$\pm$2.9 &6.1$\pm$4.0 &-0.6$\pm$1.9 &3.6$\pm$3.4 &0.4$\pm$2.3 &-0.77	$_ { -0.23}^ { +0.22}$	&	0.19$_ { -0.43}^ { +0.53}$	&	0.69$_ { -0.69}^ { +1.14}$	&	-	&	-	&	-	&	37.2\\														
52 &20.8$\pm$7.3 &4.4$\pm$3.6 &13.2$\pm$5.0 &17.7$\pm$5.7 &2.1$\pm$3.4 &18.8$\pm$5.7 &2.8$\pm$3.6 &-0.83	$_ { -0.07}^ { +0.10}$	&	-0.32$_ { -0.32}^ { +0.24}$	&	0.70$_ { -0.38}^ { +0.64}$	&	N	&	N	&	-	&	37.5\\														
53 &14.3$\pm$5.2 &7.6$\pm$4.1 &7.2$\pm$4.0 &14.8$\pm$5.2 &-0.5$\pm$1.9 &10.3$\pm$4.6 &0.4$\pm$2.3 &-0.93	$_ { -0.07}^ { +0.08}$	&	0.00$_ { -0.24}^ { +0.24}$	&	1.22$_ { -0.61}^ { +0.92}$	&	-	&	-	&	-	&	37.6\\														
54 &8.4$\pm$4.4 &4.6$\pm$3.6 &4.2$\pm$3.4 &8.9$\pm$4.4 &-0.5$\pm$1.9 &7.2$\pm$4.1 &-0.5$\pm$1.9 &-0.98	$_ { -0.02}^ { +0.06}$	&	0.03$_ { -0.35}^ { +0.35}$	&	0.99$_ { -0.61}^ { +1.00}$	&	-	&	-	&	-	&	37.4\\														
55 &13.2$\pm$5.0 &7.7$\pm$4.0 &6.4$\pm$3.8 &14.1$\pm$5.0 &-1.0$\pm$1.9 &14.3$\pm$5.0 &-1.0$\pm$1.9 &-0.99	$_ { -0.01}^ { +0.03}$	&	0.05$_ { -0.21}^ { +0.24}$	&	1.15$_ { -0.54}^ { +0.99}$	&	-	&	-	&	-	&	37.6\\														
56 &$\le$6.6 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.3\\														
57 &$\le$4.5 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.1\\														
58 &$\le$3.5 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.0\\														
59 &$\le$2.4 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$36.9\\														
60 &22.3$\pm$6.2 &4.2$\pm$3.6 &12.7$\pm$4.8 &16.9$\pm$5.6 &5.4$\pm$3.6 &14.4$\pm$5.2 &8.3$\pm$4.1 &-0.28	$_ { -0.22}^ { +0.20}$	&	-0.46$_ { -0.32}^ { +0.27}$	&	0.35$_ { -0.22}^ { +0.24}$	&	-	&	-	&	-	&	37.8\\														
61 &5.8$\pm$4.0 &2.1$\pm$2.9 &2.3$\pm$2.9 &4.4$\pm$3.6 &1.4$\pm$2.7 &2.9$\pm$3.2 &1.4$\pm$2.7 &-0.38	$_ { -0.42}^ { +0.27}$	&	-0.03$_ { -0.59}^ { +0.57}$	&	0.16$_ { -0.59}^ { +0.67}$	&	-	&	-	&	-	&	37.2\\														
62 &15.9$\pm$5.5 &2.8$\pm$3.2 &8.0$\pm$4.1 &10.8$\pm$4.7 &5.2$\pm$3.6 &9.1$\pm$4.4 &6.2$\pm$3.8 &-0.20	$_ { -0.28}^ { +0.26}$	&	-0.40$_ { -0.46}^ { +0.32}$	&	0.19$_ { -0.27}^ { +0.24}$	&	-	&	-	&	-	&	37.7\\														
63 &$\le$6.9 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.3\\														
64 &15.9$\pm$5.3 &4.2$\pm$3.4 &7.2$\pm$4.0 &11.5$\pm$4.7 &4.4$\pm$3.4 &8.7$\pm$4.3 &7.4$\pm$4.0 &-0.09	$_ { -0.26}^ { +0.25}$	&	-0.21$_ { -0.30}^ { +0.26}$	&	0.21$_ { -0.26}^ { +0.27}$	&	-	&	-	&	-	&	37.7\\														
65 &$\le$3.6 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.0\\														
66 &16.3$\pm$5.6 &4.2$\pm$3.6 &9.9$\pm$4.4 &14.1$\pm$5.2 &2.2$\pm$2.9 &13.7$\pm$5.1 &2.2$\pm$2.9 &-0.76	$_ { -0.20}^ { +0.10}$	&	-0.35$_ { -0.32}^ { +0.30}$	&	0.59$_ { -0.35}^ { +0.46}$	&	-	&	-	&	-	&	37.7\\														
67 &95.4$\pm$11.1 &21.8$\pm$6.1 &51.4$\pm$8.4 &73.2$\pm$9.9 &19.8$\pm$5.7 &61.4$\pm$9.2 &31.4$\pm$6.8 &-0.34	$_ { -0.10}^ { +0.09}$	&	-0.35$_ { -0.12}^ { +0.10}$	&	0.40$_ { -0.08}^ { +0.15}$	&	N	&	N	&	-	&	38.5\\														
68 &$\le$9.0 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.4\\														
69 &$\le$3.8 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.1\\														
70 &711.4$\pm$27.9 &254.5$\pm$17.2 &392.7$\pm$21.0 &647.3$\pm$26.7 &58.9$\pm$8.9 &543.6$\pm$24.5 &103.2$\pm$11.4 &-0.69	$_ { -0.02}^ { +0.03}$	&	-0.20$_ { -0.03}^ { +0.04}$	&	0.83$_ { -0.07}^ { +0.05}$	&	N	&	V	&	-	&	39.3\\														
71 &$\le$16.3 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.7\\														
72 &$\le$12.2 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.6\\														
73 &8.3$\pm$5.7 &-0.6$\pm$3.5 &9.3$\pm$4.8 &8.7$\pm$5.4 &-0.4$\pm$2.4 &6.8$\pm$4.9 &2.4$\pm$3.2 &-0.51	$_ { -0.35}^ { +0.23}$	&	-0.76$_ { -0.92}^ { +0.45}$	&	0.99$_ { -0.46}^ { +1.00}$	&	-	&	-	&	-	&	37.4\\														
74 &55.8$\pm$9.0 &13.0$\pm$5.5 &29.2$\pm$7.0 &42.3$\pm$8.4 &5.2$\pm$4.0 &38.7$\pm$8.0 &8.7$\pm$4.6 &-0.62	$_ { -0.12}^ { +0.10}$	&	-0.31$_ { -0.12}^ { +0.16}$	&	0.67$_ { -0.20}^ { +0.20}$	&	N	&	P	&	-	&	38.2\\														
75 &$\le$38.2 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$38.1\\														
76 &6.7$\pm$4.3 &6.4$\pm$4.0 &0.9$\pm$2.7 &7.4$\pm$4.3 &-0.6$\pm$1.9 &0.9$\pm$2.9 &-0.9$\pm$1.9 &-0.68	$_ { -0.32}^ { +0.27}$	&	0.59$_ { -0.48}^ { +0.78}$	&	0.46$_ { -0.92}^ { +1.14}$	&	-	&	-	&	-	&	37.3\\														
77 &25.5$\pm$6.7 &7.8$\pm$5.1 &2.7$\pm$4.3 &10.5$\pm$6.2 &2.3$\pm$3.4 &10.2$\pm$5.8 &2.6$\pm$3.6 &-0.58	$_ { -0.20}^ { +0.16}$	&	0.21$_ { -0.21}^ { +0.22}$	&	0.24$_ { -0.27}^ { +0.32}$	&	N	&	N	&	-	&	37.9\\														
78 &$\le$23.3 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.8\\														
79 &$\le$0.7 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$36.3\\														
80 &$\le$5.2 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.2\\														
81 &106.4$\pm$11.5 &36.9$\pm$7.3 &62.0$\pm$9.0 &98.9$\pm$11.2 &6.2$\pm$3.8 &86.8$\pm$10.5 &9.8$\pm$4.4 &-0.80	$_ { -0.06}^ { +0.06}$	&	-0.21$_ { -0.10}^ { +0.08}$	&	1.00$_ { -0.22}^ { +0.15}$	&	N	&	N	&	-	&	38.5\\														
82 &87.8$\pm$8.9 &24.1$\pm$6.4 &48.0$\pm$8.4 &72.1$\pm$10.1 &12.7$\pm$5.0 &63.4$\pm$9.4 &16.8$\pm$5.6 &-0.59	$_ { -0.10}^ { +0.10}$	&	-0.30$_ { -0.12}^ { +0.12}$	&	0.57$_ { -0.14}^ { +0.16}$	&	N	&	N	&	-	&	38.4\\														
83 &$\le$19.2 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.8\\														
84 &$\le$1.2 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$36.6\\														
85 &$\le$0.5 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$36.2\\														
86 &195.7$\pm$15.2 &57.2$\pm$8.7 &101.8$\pm$11.2 &159.1$\pm$13.8 &36.6$\pm$7.2 &128.7$\pm$12.5 &58.4$\pm$8.7 &-0.39	$_ { -0.07}^ { +0.07}$	&	-0.24$_ { -0.08}^ { +0.06}$	&	0.46$_ { -0.10}^ { +0.07}$	&	N	&	N	&	-	&	38.8\\														
87 &29.1$\pm$7.1 &12.3$\pm$4.9 &12.4$\pm$5.0 &24.7$\pm$6.5 &4.5$\pm$3.6 &20.5$\pm$6.0 &4.8$\pm$3.8 &-0.65	$_ { -0.19}^ { +0.18}$	&	-0.01$_ { -0.20}^ { +0.19}$	&	0.40$_ { -0.27}^ { +0.32}$	&	N	&	N	&	-	&	37.9\\														
88 &11.3$\pm$4.9 &5.1$\pm$3.6 &7.2$\pm$4.0 &12.4$\pm$4.8 &-1.1$\pm$1.9 &10.8$\pm$4.6 &-1.3$\pm$1.9 &-0.99	$_ { -0.01}^ { +0.04}$	&	-0.13$_ { -0.30}^ { +0.24}$	&	1.22$_ { -0.61}^ { +0.92}$	&	-	&	-	&	-	&	37.5\\														
89 &$\le$1.9 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$36.8\\														
90 &47.7$\pm$8.1 &13.7$\pm$4.8 &23.6$\pm$6.0 &37.3$\pm$7.2 &10.4$\pm$4.4 &34.4$\pm$7.0 &11.2$\pm$4.6 &-0.52	$_ { -0.13}^ { +0.12}$	&	-0.23$_ { -0.16}^ { +0.13}$	&	0.36$_ { -0.16}^ { +0.16}$	&	N	&	N	&	-	&	38.2\\														
91 &12.9$\pm$5.0 &4.4$\pm$3.4 &8.2$\pm$4.1 &12.6$\pm$4.8 &0.3$\pm$2.3 &11.9$\pm$4.7 &1.1$\pm$2.7 &-0.87	$_ { -0.13}^ { +0.10}$	&	-0.24$_ { -0.30}^ { +0.24}$	&	0.92$_ { -0.46}^ { +0.84}$	&	-	&	-	&	-	&	37.6\\														
92 &12.3$\pm$4.9 &6.6$\pm$3.8 &2.4$\pm$2.9 &9.0$\pm$4.3 &3.3$\pm$3.2 &6.3$\pm$3.8 &3.3$\pm$3.2 &-0.34	$_ { -0.34}^ { +0.31}$	&	0.38$_ { -0.35}^ { +0.40}$	&	-0.11$_ { -0.45}^ { +0.43}$	&	-	&	-	&	-	&	37.6\\														
93 &13.3$\pm$5.1 &3.1$\pm$3.2 &6.2$\pm$3.8 &9.3$\pm$4.4 &4.0$\pm$3.4 &6.7$\pm$4.0 &5.9$\pm$3.8 &-0.08	$_ { -0.31}^ { +0.30}$	&	-0.27$_ { -0.37}^ { +0.32}$	&	0.19$_ { -0.30}^ { +0.32}$	&	-	&	-	&	-	&	37.6\\														
94 &58.3$\pm$8.9 &24.3$\pm$6.1 &32.3$\pm$6.8 &56.6$\pm$8.7 &1.7$\pm$2.9 &51.0$\pm$8.3 &2.6$\pm$3.2 &-0.92	$_ { -0.06}^ { +0.04}$	&	-0.14$_ { -0.11}^ { +0.13}$	&	1.16$_ { -0.35}^ { +0.58}$	&	V	&	V	&	-	&	38.2\\														
95 &$\le$3.7 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.0\\														
96 &6.5$\pm$4.1 &1.2$\pm$2.7 &3.3$\pm$3.2 &4.5$\pm$3.6 &2.1$\pm$2.9 &4.0$\pm$3.4 &2.0$\pm$2.9 &-0.41	$_ { -0.44}^ { +0.28}$	&	-0.32$_ { -0.70}^ { +0.53}$	&	0.16$_ { -0.48}^ { +0.56}$	&	-	&	-	&	-	&	37.3\\														
97 &$\le$7.0 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.3\\														
98 &21.8$\pm$5.9 &8.8$\pm$4.1 &8.7$\pm$4.1 &17.5$\pm$5.3 &4.4$\pm$3.4 &9.7$\pm$4.3 &6.3$\pm$3.8 &-0.22	$_ { -0.26}^ { +0.23}$	&	0.00$_ { -0.21}^ { +0.19}$	&	0.29$_ { -0.26}^ { +0.27}$	&	N	&	N	&	-	&	37.8\\														
99 &18.8$\pm$5.7 &7.3$\pm$4.0 &9.2$\pm$4.3 &16.5$\pm$5.3 &2.2$\pm$2.9 &14.9$\pm$5.1 &3.2$\pm$3.2 &-0.66	$_ { -0.21}^ { +0.17}$	&	-0.11$_ { -0.21}^ { +0.22}$	&	0.54$_ { -0.33}^ { +0.45}$	&	-	&	-	&	-	&	37.8\\														
100 &$\le$3.4 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.0\\														
101 &$\le$9.2 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.4\\														
102 &165.5$\pm$14.0 &81.5$\pm$10.1 &71.0$\pm$9.5 &152.6$\pm$13.4 &12.9$\pm$4.8 &123.0$\pm$12.2 &17.7$\pm$5.4 &-0.75	$_ { -0.06}^ { +0.05}$	&	0.07$_ { -0.09}^ { +0.05}$	&	0.73$_ { -0.13}^ { +0.14}$	&	N	&	N	&	-	&	38.7\\														
103 &75.1$\pm$10.6 &14.6$\pm$5.0 &44.4$\pm$7.8 &59.0$\pm$8.8 &16.1$\pm$5.2 &52.2$\pm$8.3 &18.9$\pm$5.6 &-0.48	$_ { -0.11}^ { +0.10}$	&	-0.52$_ { -0.10}^ { +0.17}$	&	0.43$_ { -0.10}^ { +0.16}$	&	N	&	N	&	-	&	38.4\\														
104 &$\le$2.2 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$36.8\\														
105 &$\le$2.9 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$36.9\\														
106 &22.2$\pm$6.5 &8.3$\pm$4.1 &14.4$\pm$5.0 &22.8$\pm$6.0 &-0.8$\pm$1.9 &20.1$\pm$5.7 &0.1$\pm$2.3 &-0.98	$_ { -0.02}^ { +0.04}$	&	-0.24$_ { -0.19}^ { +0.19}$	&	1.45$_ { -0.53}^ { +1.00}$	&	-	&	-	&	-	&	37.8\\														
107 &$\le$0.8 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$36.4\\														
108 &$\le$6.5 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.3\\														
109 &$\le$5.3 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.2\\														
110 &10.7$\pm$4.7 &1.2$\pm$2.7 &6.6$\pm$3.8 &7.8$\pm$4.1 &2.9$\pm$3.2 &6.1$\pm$3.8 &3.8$\pm$3.4 &-0.26	$_ { -0.35}^ { +0.34}$	&	-0.59$_ { -0.64}^ { +0.43}$	&	0.32$_ { -0.35}^ { +0.40}$	&	-	&	-	&	-	&	37.5\\														
111 &6.1$\pm$4.0 &1.4$\pm$2.7 &1.4$\pm$2.7 &2.9$\pm$3.2 &3.2$\pm$3.2 &2.2$\pm$2.9 &3.0$\pm$3.2 &0.14	$_ { -0.47}^ { +0.52}$	&	0.00$_ { -0.72}^ { +0.70}$	&	-0.24$_ { -0.62}^ { +0.51}$	&	-	&	-	&	-	&	37.3\\														
112 &11.6$\pm$4.7 &4.5$\pm$3.4 &4.7$\pm$3.4 &9.2$\pm$4.3 &2.4$\pm$2.9 &8.5$\pm$4.1 &2.3$\pm$2.9 &-0.61	$_ { -0.28}^ { +0.21}$	&	-0.03$_ { -0.29}^ { +0.30}$	&	0.24$_ { -0.35}^ { +0.43}$	&	-	&	-	&	-	&	37.6\\														
113 &$\le$2.9 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.0\\														
114 &6.4$\pm$4.0 &6.7$\pm$3.8 &0.6$\pm$2.3 &7.3$\pm$4.0 &-0.9$\pm$1.9 &2.4$\pm$2.9 &-0.9$\pm$1.9 &-0.88	$_ { -0.12}^ { +0.18}$	&	0.76$_ { -0.45}^ { +0.69}$	&	0.38$_ { -0.99}^ { +1.07}$	&	-	&	-	&	-	&	37.3\\														
115 &18.3$\pm$5.6 &8.5$\pm$4.1 &8.4$\pm$4.1 &16.9$\pm$5.3 &1.4$\pm$2.7 &14.3$\pm$5.0 &3.2$\pm$3.2 &-0.65	$_ { -0.21}^ { +0.17}$	&	0.00$_ { -0.21}^ { +0.21}$	&	0.64$_ { -0.40}^ { +0.57}$	&	-	&	-	&	-	&	37.7\\														
116 &$\le$7.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.3\\														
117 &$\le$0.5 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$36.2\\														
118 &$\le$6.0 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.3\\														
119 &10.6$\pm$4.6 &3.7$\pm$3.2 &2.6$\pm$2.9 &6.3$\pm$3.8 &4.3$\pm$3.4 &3.4$\pm$3.2 &6.2$\pm$3.8 &0.28	$_ { -0.31}^ { +0.34}$	&	0.13$_ { -0.37}^ { +0.41}$	&	-0.19$_ { -0.40}^ { +0.38}$	&	-	&	-	&	-	&	37.5\\														
120 &168.7$\pm$14.1 &99.7$\pm$11.0 &63.4$\pm$9.0 &163.2$\pm$13.8 &5.6$\pm$3.6 &138.4$\pm$12.8 &5.4$\pm$3.6 &-0.93	$_ { -0.03}^ { +0.03}$	&	0.19$_ { -0.06}^ { +0.08}$	&	1.07$_ { -0.23}^ { +0.16}$	&	V	&	V	&	-	&	38.7\\														
121 &26.4$\pm$6.4 &8.7$\pm$4.1 &12.2$\pm$4.7 &20.9$\pm$5.8 &5.5$\pm$3.6 &16.2$\pm$5.2 &8.4$\pm$4.1 &-0.33	$_ { -0.20}^ { +0.18}$	&	-0.13$_ { -0.19}^ { +0.18}$	&	0.32$_ { -0.21}^ { +0.24}$	&	N	&	N	&	-	&	37.9\\														
122 &$\le$3.7 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.1\\														
123 &$\le$2.4 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$36.9\\														
124 &$\le$2.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$36.8\\														
125 &17.1$\pm$5.5 &5.7$\pm$3.6 &7.5$\pm$4.0 &13.1$\pm$4.8 &4.0$\pm$3.4 &10.5$\pm$4.4 &4.8$\pm$3.6 &-0.40	$_ { -0.26}^ { +0.24}$	&	-0.11$_ { -0.24}^ { +0.24}$	&	0.24$_ { -0.27}^ { +0.32}$	&	-	&	-	&	-	&	37.7\\														
126 &$\le$1.7 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$36.7\\														
127 &$\le$7.5 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.4\\														
128 &$\le$0.7 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$36.4\\														
129 &10.8$\pm$4.6 &1.6$\pm$2.7 &7.7$\pm$4.0 &9.3$\pm$4.3 &1.5$\pm$2.7 &7.8$\pm$4.0 &2.3$\pm$2.9 &-0.60	$_ { -0.28}^ { +0.22}$	&	-0.54$_ { -0.48}^ { +0.38}$	&	0.62$_ { -0.38}^ { +0.53}$	&	-	&	-	&	-	&	37.6\\														
130 &11.4$\pm$4.7 &4.8$\pm$3.4 &6.5$\pm$3.8 &11.2$\pm$4.6 &0.2$\pm$2.3 &9.5$\pm$4.3 &1.1$\pm$2.7 &-0.86	$_ { -0.14}^ { +0.12}$	&	-0.08$_ { -0.27}^ { +0.27}$	&	0.84$_ { -0.46}^ { +0.92}$	&	-	&	-	&	-	&	37.6\\														
131 &$\le$7.9 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	-	&	$\le$37.4\\														
132 &11.7$\pm$4.7 &2.6$\pm$2.9 &4.6$\pm$3.4 &7.2$\pm$4.0 &4.5$\pm$3.4 &7.5$\pm$4.0 &4.4$\pm$3.4 &-0.36	$_ { -0.29}^ { +0.24}$	&	-0.05$_ { -0.41}^ { +0.34}$	&	0.05$_ { -0.29}^ { +0.30}$	&	-	&	-	&	-	&	37.8\\														
\enddata
\tablecomments{Col. (1): Master ID, cols. (2)$-$(8): net counts, in each of
the 7 energy bands (see Table \ref{tab:bands} for definitions of these
bands), col. (9): hardness ratio, cols. (10) and (11) color values, errors are given as 1$\sigma$,
cols. (12) and (13): short-term variability, where (BB) indicate
Bayesian block analysis and (K-S) indicates the Kolmogorov-Smirnov test, in both columns symbols
indicate - (N) non-variable in all observations, (V) variable in at
least one observation, (P) possible variability in at least one
observation, col. (14): the significance of the change in
\LX\ between the previous observation and the current observation
respectively (equation \ref{equ:sig}), col. (15): log \LX\ (0.3$-$8.0
keV).  Upper limit values of net B and \LX\ are at
the 68\% confidence level.}
\end{deluxetable}

\makeatletter
\def\jnl@aj{AJ}
\ifx\revtex@jnl\jnl@aj\let\tablebreak=\nl\fi
\makeatother
\ptlandscape
\begin{deluxetable}{l@{}cccccccc@{}c@{}c@{}c@{}c@{}c@{}c@{}}
\tabletypesize{\scriptsize}
\rotate
\tablecolumns{15}
\tablewidth{0pt}
\tablecaption{Source counts, hardness ratios, color-color values and variability:
Observation 2 \label{tab:counts_ob2} }
\tablehead{  \colhead{MID}   & \multicolumn{7}{c}{Net Counts}
& \colhead{HR} & \colhead{C21}  & \colhead{C32} &
  \multicolumn{3}{c}{Variability} & \colhead{Log \LX } \\
\colhead{}   & \colhead{B-band} &
\colhead{S1-band}  & \colhead{S2-band}  & \colhead{S-band} &
\colhead{H-band} & \colhead{Sc-band}  & \colhead{Hc-band} &
\colhead{} & \colhead{}  & \colhead{} &
\colhead{BB} & \colhead{k-S} & \colhead{signif.} &\colhead{(\ergps)} \\
 \colhead{(1)}   &
\colhead{(2)}  & \colhead{(3)} & \colhead{(4)}  & \colhead{(5)} &
\colhead{(6)} & \colhead{(7)}  & \colhead{(8)} &
\colhead{(9)} & \colhead{(10)}  & \colhead{(11)} &
\colhead{(12)} & \colhead{(13)}  & \colhead{(14)}& \colhead{(15)}}
\startdata
1 &$\le$16.6 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.3	&	$\le$37.4\\														
2 &$\le$2.2 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.3	&	$\le$36.5\\														
3 &$\le$9.9 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.3	&	$\le$37.1\\														
4 &$\le$1.0 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.9	&	$\le$36.1\\														
5 &$\le$1.4 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.1	&	$\le$36.3\\														
6 &3.7$\pm$4.3 &2.4$\pm$3.2 &2.4$\pm$3.2 &4.8$\pm$4.0 &-1.0$\pm$2.7 &1.3$\pm$2.9 &0.4$\pm$3.2 &-0.27	$_ { -0.73}^ { +0.17}$	&	0.16$_ { -0.64}^ { +0.67}$	&	0.46$_ { -0.69}^ { +1.14}$	&	-	&	-	&	0.2	&	36.7\\														
7 &$\le$4.7 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	2.4	&	$\le$36.8\\														
8 &$\le$10.6 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.3	&	$\le$37.1\\														
9 &269.4$\pm$17.9 &67.4$\pm$9.5 &153.2$\pm$13.6 &220.5$\pm$16.1 &48.9$\pm$8.5 &193.1$\pm$15.1 &65.8$\pm$9.6 &-0.56	$_ { -0.06}^ { +0.04}$	&	-0.18$_ { -0.07}^ { +0.05}$	&	0.52$_ { -0.07}^ { +0.08}$	&	N	&	N	&	1.7	&	38.6\\														
10 &$\le$8.8 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.6	&	$\le$37.1\\														
11 &40.4$\pm$7.9 &7.8$\pm$4.1 &23.3$\pm$6.1 &31.1$\pm$6.9 &9.3$\pm$4.6 &26.1$\pm$6.4 &12.9$\pm$5.1 &-0.41	$_ { -0.15}^ { +0.15}$	&	-0.35$_ { -0.19}^ { +0.19}$	&	0.40$_ { -0.16}^ { +0.22}$	&	N	&	N	&	0.3	&	37.7\\														
12 &$\le$6.5 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.2	&	$\le$36.9\\														
13 &$\le$10.0 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.1	&	$\le$37.1\\														
14 &$\le$17.8 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	2.3	&	$\le$37.4\\														
15 &$\le$1.3 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.9	&	$\le$36.2\\														
16 &26.2$\pm$6.7 &2.3$\pm$3.2 &12.7$\pm$4.8 &15.0$\pm$5.3 &11.2$\pm$4.8 &15.2$\pm$5.2 &10.8$\pm$4.8 &-0.25	$_ { -0.21}^ { +0.20}$	&	-0.54$_ { -0.51}^ { +0.35}$	&	0.09$_ { -0.20}^ { +0.20}$	&	N	&	N	&	2.3	&	37.6\\														
17 &18.1$\pm$5.9 &4.1$\pm$3.4 &8.8$\pm$4.3 &13.0$\pm$5.0 &5.2$\pm$4.0 &10.9$\pm$4.6 &6.9$\pm$4.3 &-0.31	$_ { -0.26}^ { +0.25}$	&	-0.19$_ { -0.29}^ { +0.27}$	&	0.24$_ { -0.29}^ { +0.32}$	&	-	&	-	&	0.2	&	37.4\\														
18 &21.2$\pm$6.8 &1.0$\pm$3.2 &11.0$\pm$4.7 &12.0$\pm$5.2 &9.2$\pm$5.0 &9.3$\pm$4.6 &10.7$\pm$5.2 &-0.02	$_ { -0.27}^ { +0.28}$	&	-0.66$_ { -0.76}^ { +0.49}$	&	0.11$_ { -0.25}^ { +0.24}$	&	N	&	N	&	0.6	&	37.4\\														
19 &$\le$2.3 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$36.5\\														
20 &$\le$6.7 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.3	&	$\le$36.9\\														
21 &24.8$\pm$7.2 &-0.7$\pm$2.9 &9.5$\pm$4.6 &8.8$\pm$5.0 &16.0$\pm$5.8 &6.4$\pm$4.1 &19.1$\pm$6.2 &0.45	$_ { -0.22}^ { +0.23}$	&	-0.87$_ { -0.86}^ { +0.60}$	&	-0.18$_ { -0.22}^ { +0.19}$	&	N	&	N	&	0.5	&	37.5\\														
22 &$\le$2.4 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.1	&	$\le$36.5\\														
23 &$\le$12.8 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.0	&	$\le$37.2\\														
24 &$\le$11.8 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.4	&	$\le$37.2\\														
25 &$\le$0.6 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	2.0	&	$\le$35.9\\														
26 &$\le$2.3 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.5	&	$\le$36.5\\														
27 &276.5$\pm$17.9 &112.8$\pm$11.7 &128.4$\pm$12.4 &241.2$\pm$16.6 &35.3$\pm$7.3 &206.2$\pm$15.4 &46.8$\pm$8.2 &-0.67	$_ { -0.05}^ { +0.04}$	&	0.04$_ { -0.05}^ { +0.06}$	&	0.58$_ { -0.08}^ { +0.09}$	&	N	&	N	&	9.7	&	38.6\\														
28 &32.4$\pm$7.3 &3.3$\pm$3.4 &21.0$\pm$5.9 &24.4$\pm$6.4 &8.1$\pm$4.4 &21.5$\pm$6.0 &10.7$\pm$4.8 &-0.41	$_ { -0.18}^ { +0.17}$	&	-0.62$_ { -0.40}^ { +0.27}$	&	0.43$_ { -0.19}^ { +0.21}$	&	N	&	N	&	1.0	&	37.6\\														
29 &15.2$\pm$5.6 &5.1$\pm$3.6 &8.8$\pm$4.3 &13.9$\pm$5.1 &1.3$\pm$3.2 &12.5$\pm$4.8 &2.1$\pm$3.4 &-0.82	$_ { -0.18}^ { +0.12}$	&	-0.11$_ { -0.27}^ { +0.24}$	&	0.64$_ { -0.43}^ { +0.75}$	&	-	&	-	&	0.4	&	37.3\\														
30 &37.0$\pm$7.6 &9.7$\pm$4.4 &22.4$\pm$6.0 &32.1$\pm$7.0 &4.9$\pm$4.0 &22.1$\pm$6.0 &11.6$\pm$5.0 &-0.38	$_ { -0.18}^ { +0.16}$	&	-0.24$_ { -0.19}^ { +0.16}$	&	0.64$_ { -0.24}^ { +0.35}$	&	N	&	N	&	1.7	&	37.7\\														
31 &$\le$8.8 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.5	&	$\le$37.0\\														
32 &9.5$\pm$5.1 &6.4$\pm$4.0 &4.0$\pm$3.6 &10.4$\pm$4.8 &-0.9$\pm$2.7 &10.8$\pm$4.7 &-1.2$\pm$2.7 &-0.97	$_ { -0.03}^ { +0.06}$	&	0.27$_ { -0.32}^ { +0.40}$	&	0.69$_ { -0.61}^ { +0.99}$	&	-	&	-	&	0.3	&	37.1\\														
33 &$\le$6.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.9	&	$\le$36.9\\														
34 &$\le$4.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.1	&	$\le$36.7\\														
35 &$\le$4.2 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.7	&	$\le$36.8\\														
36 &$\le$1.3 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.6	&	$\le$36.2\\														
37 &12.8$\pm$5.5 &3.1$\pm$3.4 &7.1$\pm$4.1 &10.1$\pm$4.8 &2.6$\pm$3.4 &9.0$\pm$4.6 &4.5$\pm$3.8 &-0.44	$_ { -0.30}^ { +0.30}$	&	-0.21$_ { -0.46}^ { +0.37}$	&	0.38$_ { -0.38}^ { +0.56}$	&	-	&	-	&	0.6	&	37.2\\														
38 &7.6$\pm$4.7 &1.9$\pm$2.9 &5.9$\pm$3.8 &7.8$\pm$4.3 &-0.1$\pm$2.9 &5.9$\pm$3.8 &0.7$\pm$3.2 &-0.81	$_ { -0.19}^ { +0.19}$	&	-0.29$_ { -0.54}^ { +0.42}$	&	0.69$_ { -0.54}^ { +0.84}$	&	-	&	-	&	0.9	&	37.1\\														
39 &10.2$\pm$5.1 &3.5$\pm$3.4 &4.1$\pm$3.6 &7.6$\pm$4.4 &2.6$\pm$3.4 &4.8$\pm$3.8 &2.2$\pm$3.4 &-0.53	$_ { -0.47}^ { +0.24}$	&	0.05$_ { -0.45}^ { +0.43}$	&	0.19$_ { -0.51}^ { +0.61}$	&	-	&	-	&	0.5	&	37.1\\														
40 &$\le$10.2 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.3	&	$\le$37.1\\														
41 &146.0$\pm$13.5 &58.9$\pm$8.9 &66.6$\pm$9.4 &125.5$\pm$12.4 &20.6$\pm$6.0 &113.1$\pm$11.8 &26.0$\pm$6.5 &-0.67	$_ { -0.07}^ { +0.06}$	&	0.03$_ { -0.06}^ { +0.10}$	&	0.54$_ { -0.11}^ { +0.12}$	&	N	&	N	&	1.5	&	38.3\\														
42 &457.8$\pm$22.5 &65.9$\pm$9.2 &290.9$\pm$18.1 &356.8$\pm$20.0 &100.9$\pm$11.2 &309.8$\pm$18.7 &140.6$\pm$13.0 &-0.43	$_ { -0.05}^ { +0.04}$	&	-0.53$_ { -0.07}^ { +0.05}$	&	0.48$_ { -0.05}^ { +0.05}$	&	N	&	N	&	2.3	&	38.8\\														
43 &$\le$3.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.6	&	$\le$36.6\\														
44 &5.7$\pm$4.6 &3.5$\pm$3.4 &2.3$\pm$3.2 &5.8$\pm$4.1 &-0.1$\pm$2.9 &3.5$\pm$3.6 &0.6$\pm$3.2 &-0.64	$_ { -0.36}^ { +0.28}$	&	0.24$_ { -0.51}^ { +0.65}$	&	0.31$_ { -0.69}^ { +1.07}$	&	-	&	-	&	2.0	&	36.9\\														
45 &$\le$12.0 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.3	&	$\le$37.2\\														
46 &$\le$14.0 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	2.7	&	$\le$37.2\\														
47 &62.9$\pm$9.5 &15.9$\pm$5.3 &32.2$\pm$7.0 &48.1$\pm$8.3 &14.8$\pm$5.3 &40.5$\pm$7.7 &20.3$\pm$6.0 &-0.40	$_ { -0.13}^ { +0.12}$	&	-0.18$_ { -0.15}^ { +0.14}$	&	0.35$_ { -0.12}^ { +0.17}$	&	N	&	N	&	0.3	&	37.9\\														
48 &$\le$11.8 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.5	&	$\le$37.2\\														
49 &$\le$3.8 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.1	&	$\le$36.7\\														
50 &44.1$\pm$8.1 &6.4$\pm$4.0 &27.2$\pm$6.5 &33.6$\pm$7.1 &10.5$\pm$4.7 &24.6$\pm$6.3 &19.2$\pm$5.8 &-0.20	$_ { -0.16}^ { +0.15}$	&	-0.48$_ { -0.22}^ { +0.19}$	&	0.43$_ { -0.16}^ { +0.18}$	&	N	&	N	&	5.1	&	37.8\\														
51 &$\le$4.0 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.9	&	$\le$36.7\\														
52 &$\le$2.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	2.5	&	$\le$36.4\\														
53 &47.7$\pm$8.7 &14.8$\pm$5.3 &18.1$\pm$5.8 &33.0$\pm$7.4 &14.7$\pm$5.3 &29.9$\pm$7.0 &17.1$\pm$5.7 &-0.34	$_ { -0.16}^ { +0.13}$	&	-0.01$_ { -0.13}^ { +0.21}$	&	0.10$_ { -0.13}^ { +0.21}$	&	N	&	N	&	0.8	&	37.8\\														
54 &$\le$4.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.4	&	$\le$36.7\\														
55 &76.7$\pm$10.2 &19.7$\pm$5.7 &53.1$\pm$8.5 &72.9$\pm$9.8 &3.8$\pm$3.8 &62.8$\pm$9.1 &10.3$\pm$4.8 &-0.76	$_ { -0.08}^ { +0.08}$	&	-0.30$_ { -0.13}^ { +0.10}$	&	1.11$_ { -0.28}^ { +0.41}$	&	N	&	N	&	2.7	&	38.0\\														
56 &5.4$\pm$4.9 &-1.7$\pm$2.3 &9.5$\pm$4.6 &7.7$\pm$4.7 &-2.4$\pm$2.3 &7.3$\pm$4.4 &-1.7$\pm$2.7 &-0.95	$_ { -0.05}^ { +0.09}$	&	-1.07$_ { -0.92}^ { +0.54}$	&	1.22$_ { -0.61}^ { +0.92}$	&	-	&	-	&	1.2	&	36.8\\														
57 &$\le$30.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	2.6	&	$\le$37.6\\														
58 &9.7$\pm$5.1 &1.3$\pm$2.9 &7.3$\pm$4.1 &8.6$\pm$4.6 &1.0$\pm$3.2 &9.1$\pm$4.4 &1.6$\pm$3.4 &-0.80	$_ { -0.20}^ { +0.16}$	&	-0.46$_ { -0.69}^ { +0.46}$	&	0.59$_ { -0.46}^ { +0.80}$	&	-	&	-	&	0.1	&	37.1\\														
59 &17.7$\pm$6.4 &2.7$\pm$3.4 &12.0$\pm$5.1 &14.7$\pm$5.7 &3.0$\pm$3.8 &12.0$\pm$5.2 &4.5$\pm$4.1 &-0.58	$_ { -0.26}^ { +0.25}$	&	-0.46$_ { -0.51}^ { +0.38}$	&	0.54$_ { -0.38}^ { +0.56}$	&	-	&	-	&	1.4	&	37.3\\														
60 &34.2$\pm$7.8 &10.3$\pm$4.8 &18.4$\pm$5.8 &28.6$\pm$7.1 &5.5$\pm$4.1 &20.2$\pm$6.2 &10.2$\pm$4.8 &-0.40	$_ { -0.20}^ { +0.18}$	&	-0.13$_ { -0.19}^ { +0.18}$	&	0.51$_ { -0.24}^ { +0.32}$	&	N	&	N	&	1.2	&	37.6\\														
61 &$\le$2.4 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.2	&	$\le$36.5\\														
62 &34.6$\pm$7.7 &5.8$\pm$4.0 &26.4$\pm$6.5 &32.2$\pm$7.1 &2.4$\pm$3.6 &28.3$\pm$6.7 &5.0$\pm$4.1 &-0.77	$_ { -0.14}^ { +0.13}$	&	-0.51$_ { -0.27}^ { +0.22}$	&	0.94$_ { -0.35}^ { +0.62}$	&	N	&	N	&	0.3	&	37.6\\														
63 &$\le$3.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.7	&	$\le$36.6\\														
64 &36.8$\pm$7.6 &13.1$\pm$5.0 &16.2$\pm$5.3 &29.3$\pm$6.8 &7.5$\pm$4.3 &24.9$\pm$6.3 &9.1$\pm$4.6 &-0.53	$_ { -0.17}^ { +0.15}$	&	0.01$_ { -0.17}^ { +0.17}$	&	0.35$_ { -0.19}^ { +0.24}$	&	N	&	N	&	0.1	&	37.7\\														
65 &$\le$2.9 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.2	&	$\le$36.6\\														
66 &43.6$\pm$8.4 &8.2$\pm$4.4 &27.5$\pm$6.7 &35.8$\pm$7.6 &7.8$\pm$4.4 &32.2$\pm$7.2 &9.2$\pm$4.7 &-0.62	$_ { -0.14}^ { +0.14}$	&	-0.40$_ { -0.22}^ { +0.19}$	&	0.56$_ { -0.18}^ { +0.22}$	&	N	&	P	&	0.3	&	37.7\\														
67 &239.5$\pm$16.9 &45.4$\pm$8.1 &138.4$\pm$13.1 &183.8$\pm$15.0 &52.4$\pm$8.5 &152.9$\pm$13.8 &76.1$\pm$10.0 &-0.40	$_ { -0.07}^ { +0.05}$	&	-0.35$_ { -0.10}^ { +0.05}$	&	0.45$_ { -0.06}^ { +0.08}$	&	N	&	N	&	0.3	&	38.5\\														
68 &$\le$19.8 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.2	&	$\le$37.4\\														
69 &$\le$2.5 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.7	&	$\le$36.5\\														
70 &2432.8$\pm$50.5 &466.8$\pm$22.8 &1379.8$\pm$38.3 &1846.7$\pm$44.2 &579.1$\pm$25.2 &1593.0$\pm$41.1 &764.9$\pm$28.8 &-0.42	$_ { -0.02}^ { +0.02}$	&	-0.37$_ { -0.02}^ { +0.03}$	&	0.41$_ { -0.02}^ { +0.02}$	&	V	&	V	&	8.4	&	39.5\\														
71 &$\le$26.3 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.1	&	$\le$37.5\\														
72 &30.7$\pm$7.4 &15.2$\pm$5.3 &14.7$\pm$5.3 &29.9$\pm$7.1 &0.9$\pm$3.2 &23.2$\pm$6.4 &4.2$\pm$4.0 &-0.78	$_ { -0.15}^ { +0.13}$	&	0.10$_ { -0.14}^ { +0.21}$	&	1.06$_ { -0.59}^ { +0.67}$	&	N	&	P	&	0.1	&	37.6\\														
73 &$\le$28.7 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.6	&	$\le$37.6\\														
74 &181.1$\pm$14.8 &62.9$\pm$9.3 &84.4$\pm$10.7 &147.3$\pm$13.7 &24.8$\pm$6.5 &122.4$\pm$12.6 &36.6$\pm$7.6 &-0.59	$_ { -0.06}^ { +0.06}$	&	-0.03$_ { -0.07}^ { +0.08}$	&	0.54$_ { -0.09}^ { +0.11}$	&	N	&	N	&	1.7	&	38.4\\														
75 &89.1$\pm$10.9 &39.3$\pm$7.7 &43.1$\pm$8.2 &82.4$\pm$10.8 &-0.3$\pm$3.0 &72.4$\pm$10.1 &5.2$\pm$4.2 &-0.86	$_ { -0.06}^ { +0.06}$	&	0.02$_ { -0.06}^ { +0.13}$	&	1.34$_ { -0.36}^ { +0.71}$	&	N	&	N	&	0.2	&	38.0\\														
76 &$\le$1.3 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.4	&	$\le$36.2\\														
77 &111.1$\pm$12.2 &27.5$\pm$6.8 &54.0$\pm$9.0 &81.5$\pm$10.9 &23.0$\pm$6.3 &77.4$\pm$10.6 &25.2$\pm$6.6 &-0.56	$_ { -0.09}^ { +0.07}$	&	-0.15$_ { -0.13}^ { +0.08}$	&	0.38$_ { -0.09}^ { +0.14}$	&	N	&	N	&	2.4	&	38.1\\														
78 &48.2$\pm$8.2 &10.2$\pm$4.6 &19.0$\pm$5.7 &29.2$\pm$6.8 &16.7$\pm$5.3 &23.8$\pm$6.3 &21.4$\pm$5.9 &-0.14	$_ { -0.15}^ { +0.14}$	&	-0.10$_ { -0.22}^ { +0.12}$	&	0.09$_ { -0.14}^ { +0.15}$	&	N	&	N	&	0.6	&	37.8\\														
79 &$\le$1.7 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$36.3\\														
80 &$\le$11.6 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.1	&	$\le$37.2\\														
81 &206.9$\pm$15.7 &69.3$\pm$9.6 &109.1$\pm$11.7 &178.4$\pm$14.7 &25.7$\pm$6.5 &159.9$\pm$14.0 &33.1$\pm$7.1 &-0.70	$_ { -0.05}^ { +0.05}$	&	-0.12$_ { -0.03}^ { +0.10}$	&	0.64$_ { -0.08}^ { +0.11}$	&	N	&	N	&	1.6	&	38.4\\														
82 &166.9$\pm$14.2 &37.5$\pm$7.4 &85.2$\pm$10.5 &122.7$\pm$12.4 &42.3$\pm$7.8 &109.2$\pm$11.8 &49.0$\pm$8.3 &-0.45	$_ { -0.07}^ { +0.07}$	&	-0.22$_ { -0.10}^ { +0.07}$	&	0.34$_ { -0.08}^ { +0.09}$	&	N	&	N	&	1.8	&	38.3\\														
83 &45.7$\pm$8.2 &15.9$\pm$5.3 &22.3$\pm$6.2 &38.2$\pm$7.7 &4.2$\pm$3.8 &34.9$\pm$7.4 &5.8$\pm$4.1 &-0.72	$_ { -0.12}^ { +0.10}$	&	-0.05$_ { -0.13}^ { +0.16}$	&	0.61$_ { -0.19}^ { +0.30}$	&	N	&	N	&	0.1	&	37.8\\														
84 &3.9$\pm$4.5 &-1.0$\pm$2.3 &5.7$\pm$4.0 &4.8$\pm$4.1 &-0.8$\pm$2.7 &3.9$\pm$3.8 &-0.3$\pm$2.9 &-0.78	$_ { -0.22}^ { +0.24}$	&	-0.76$_ { -1.00}^ { +0.53}$	&	0.84$_ { -0.61}^ { +0.92}$	&	-	&	-	&	0.2	&	36.7\\														
85 &$\le$0.5 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.5	&	$\le$35.8\\														
86 &572.9$\pm$25.3 &118.9$\pm$12.2 &334.0$\pm$19.4 &452.9$\pm$22.6 &119.9$\pm$12.1 &389.6$\pm$21.0 &165.0$\pm$14.0 &-0.47	$_ { -0.04}^ { +0.04}$	&	-0.33$_ { -0.06}^ { +0.04}$	&	0.48$_ { -0.05}^ { +0.04}$	&	N	&	P	&	2.2	&	38.9\\														
87 &50.0$\pm$9.9 &10.0$\pm$5.2 &31.2$\pm$7.2 &41.2$\pm$8.4 &7.7$\pm$4.6 &37.9$\pm$8.0 &9.2$\pm$4.9 &-0.67	$_ { -0.13}^ { +0.13}$	&	-0.38$_ { -0.21}^ { +0.21}$	&	0.61$_ { -0.22}^ { +0.26}$	&	N	&	N	&	1.0	&	37.8\\														
88 &44.3$\pm$8.3 &7.0$\pm$4.1 &31.4$\pm$6.9 &38.5$\pm$7.6 &5.8$\pm$4.1 &31.6$\pm$7.0 &12.3$\pm$5.1 &-0.51	$_ { -0.13}^ { +0.14}$	&	-0.51$_ { -0.21}^ { +0.19}$	&	0.72$_ { -0.21}^ { +0.27}$	&	N	&	N	&	1.2	&	37.7\\														
89 &$\le$1.9 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.5	&	$\le$36.4\\														
90 &81.7$\pm$10.4 &18.6$\pm$5.6 &45.6$\pm$7.9 &64.2$\pm$9.2 &17.5$\pm$5.6 &57.0$\pm$8.7 &20.2$\pm$5.9 &-0.54	$_ { -0.10}^ { +0.10}$	&	-0.29$_ { -0.10}^ { +0.15}$	&	0.44$_ { -0.12}^ { +0.13}$	&	N	&	N	&	1.8	&	38.0\\														
91 &$\le$1.4 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	2.4	&	$\le$36.3\\														
92 &$\le$9.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.7	&	$\le$37.1\\														
93 &49.1$\pm$8.8 &11.1$\pm$4.8 &29.7$\pm$6.8 &40.8$\pm$7.9 &8.4$\pm$4.6 &37.2$\pm$7.5 &10.8$\pm$5.0 &-0.61	$_ { -0.14}^ { +0.12}$	&	-0.31$_ { -0.17}^ { +0.17}$	&	0.56$_ { -0.18}^ { +0.22}$	&	N	&	N	&	1.1	&	37.8\\														
94 &7.5$\pm$5.0 &6.1$\pm$4.0 &4.6$\pm$3.8 &10.6$\pm$5.0 &-3.1$\pm$1.9 &7.8$\pm$4.4 &-2.7$\pm$2.3 &-0.97	$_ { -0.03}^ { +0.06}$	&	0.21$_ { -0.34}^ { +0.38}$	&	0.99$_ { -0.61}^ { +1.07}$	&	-	&	-	&	6.1	&	37.0\\														
95 &16.8$\pm$6.0 &6.5$\pm$4.0 &8.5$\pm$4.4 &15.0$\pm$5.4 &1.8$\pm$3.4 &12.2$\pm$5.0 &2.1$\pm$3.6 &-0.81	$_ { -0.19}^ { +0.13}$	&	0.00$_ { -0.27}^ { +0.24}$	&	0.54$_ { -0.41}^ { +0.72}$	&	-	&	-	&	0.7	&	37.3\\														
96 &$\le$10.2 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.5	&	$\le$37.1\\														
97 &$\le$4.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.5	&	$\le$36.7\\														
98 &35.0$\pm$7.4 &10.2$\pm$4.4 &16.6$\pm$5.3 &26.8$\pm$6.5 &8.2$\pm$4.4 &23.4$\pm$6.1 &10.9$\pm$4.8 &-0.44	$_ { -0.17}^ { +0.16}$	&	-0.11$_ { -0.16}^ { +0.19}$	&	0.32$_ { -0.19}^ { +0.22}$	&	N	&	N	&	1.1	&	37.6\\														
99 &70.0$\pm$9.8 &14.6$\pm$5.1 &41.5$\pm$7.6 &56.0$\pm$8.7 &14.0$\pm$5.2 &48.1$\pm$8.1 &19.5$\pm$5.9 &-0.48	$_ { -0.12}^ { +0.10}$	&	-0.30$_ { -0.17}^ { +0.10}$	&	0.51$_ { -0.16}^ { +0.13}$	&	N	&	N	&	1.5	&	37.9\\														
100 &54.8$\pm$8.9 &57.2$\pm$8.7 &-1.1$\pm$2.3 &56.1$\pm$8.8 &-1.3$\pm$2.7 &38.5$\pm$7.5 &-1.9$\pm$2.7 &-1.00	$_ { -0.00}^ { +0.02}$	&	1.99$_ { -0.54}^ { +0.91}$	&	-0.08$_ { -1.14}^ { +1.15}$	&	N	&	N	&	3.9	&	37.8\\														
101 &17.8$\pm$6.0 &0.3$\pm$2.7 &4.5$\pm$3.6 &4.8$\pm$4.0 &13.0$\pm$5.1 &1.8$\pm$3.2 &16.8$\pm$5.6 &0.84	$_ { -0.12}^ { +0.16}$	&	-0.46$_ { -0.92}^ { +0.54}$	&	-0.38$_ { -0.32}^ { +0.25}$	&	-	&	-	&	0.4	&	37.3\\														
102 &459.4$\pm$22.6 &191.9$\pm$14.9 &208.7$\pm$15.6 &400.6$\pm$21.1 &58.8$\pm$8.9 &330.6$\pm$19.3 &83.2$\pm$10.4 &-0.65	$_ { -0.03}^ { +0.04}$	&	0.07$_ { -0.04}^ { +0.04}$	&	0.60$_ { -0.09}^ { +0.04}$	&	N	&	N	&	1.4	&	38.8\\														
103 &131.3$\pm$12.6 &36.0$\pm$7.1 &69.0$\pm$9.4 &105.1$\pm$11.4 &24.9$\pm$6.3 &93.6$\pm$10.8 &30.7$\pm$6.8 &-0.56	$_ { -0.07}^ { +0.07}$	&	-0.16$_ { -0.09}^ { +0.09}$	&	0.45$_ { -0.09}^ { +0.11}$	&	N	&	N	&	1.8	&	38.2\\														
104 &12.9$\pm$5.4 &2.8$\pm$3.2 &1.8$\pm$2.9 &4.6$\pm$3.8 &8.3$\pm$4.4 &2.4$\pm$3.2 &9.0$\pm$4.6 &0.60	$_ { -0.18}^ { +0.30}$	&	0.24$_ { -0.59}^ { +0.67}$	&	-0.51$_ { -0.56}^ { +0.40}$	&	-	&	-	&	1.1	&	37.3\\														
105 &6.0$\pm$5.1 &0.0$\pm$2.3 &5.3$\pm$3.8 &5.3$\pm$4.0 &0.9$\pm$3.2 &4.0$\pm$3.6 &2.5$\pm$3.6 &-0.38	$_ { -0.38}^ { +0.27}$	&	-0.69$_ { -0.91}^ { +0.54}$	&	0.48$_ { -0.51}^ { +0.83}$	&	-	&	-	&	0.1	&	36.9\\														
106 &107.9$\pm$12.5 &34.9$\pm$7.1 &69.4$\pm$9.5 &104.3$\pm$11.4 &3.5$\pm$3.8 &95.3$\pm$10.9 &8.0$\pm$4.6 &-0.87	$_ { -0.06}^ { +0.05}$	&	-0.18$_ { -0.10}^ { +0.09}$	&	1.25$_ { -0.31}^ { +0.45}$	&	N	&	N	&	2.7	&	38.1\\														
107 &6.0$\pm$4.5 &2.2$\pm$2.9 &3.7$\pm$3.4 &5.9$\pm$4.0 &0.1$\pm$2.9 &4.7$\pm$3.6 &0.8$\pm$3.2 &-0.76	$_ { -0.24}^ { +0.23}$	&	-0.08$_ { -0.54}^ { +0.48}$	&	0.46$_ { -0.54}^ { +0.99}$	&	-	&	-	&	0.8	&	36.9\\														
108 &$\le$4.0 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.4	&	$\le$36.7\\														
109 &$\le$6.0 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.8	&	$\le$36.9\\														
110 &20.3$\pm$6.5 &3.2$\pm$3.4 &10.6$\pm$4.7 &13.8$\pm$5.3 &6.5$\pm$4.4 &10.3$\pm$4.7 &7.8$\pm$4.7 &-0.23	$_ { -0.29}^ { +0.29}$	&	-0.35$_ { -0.43}^ { +0.32}$	&	0.21$_ { -0.26}^ { +0.33}$	&	N	&	N	&	0.4	&	37.4\\														
111 &8.5$\pm$4.9 &3.7$\pm$3.4 &4.0$\pm$3.4 &7.6$\pm$4.3 &0.9$\pm$3.2 &4.5$\pm$3.6 &1.7$\pm$3.4 &-0.60	$_ { -0.40}^ { +0.26}$	&	0.08$_ { -0.40}^ { +0.40}$	&	0.38$_ { -0.54}^ { +0.85}$	&	-	&	-	&	0.6	&	37.0\\														
112 &$\le$8.5 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.6	&	$\le$37.1\\														
113 &11.3$\pm$5.2 &1.8$\pm$2.9 &8.1$\pm$4.3 &10.0$\pm$4.7 &1.3$\pm$3.2 &7.0$\pm$4.1 &4.8$\pm$4.0 &-0.30	$_ { -0.35}^ { +0.36}$	&	-0.43$_ { -0.56}^ { +0.40}$	&	0.59$_ { -0.43}^ { +0.75}$	&	-	&	-	&	0.5	&	37.2\\														
114 &21.3$\pm$6.3 &4.8$\pm$3.6 &13.4$\pm$5.0 &18.2$\pm$5.7 &3.2$\pm$3.6 &16.2$\pm$5.3 &4.7$\pm$4.0 &-0.64	$_ { -0.21}^ { +0.20}$	&	-0.29$_ { -0.30}^ { +0.21}$	&	0.59$_ { -0.35}^ { +0.46}$	&	N	&	N	&	0.4	&	37.5\\														
115 &$\le$1.0 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	3.2	&	$\le$36.1\\														
116 &26.4$\pm$6.8 &7.5$\pm$4.1 &15.2$\pm$5.2 &22.8$\pm$6.2 &3.6$\pm$3.8 &23.4$\pm$6.1 &2.9$\pm$3.8 &-0.86	$_ { -0.14}^ { +0.08}$	&	-0.19$_ { -0.21}^ { +0.19}$	&	0.59$_ { -0.32}^ { +0.46}$	&	N	&	N	&	1.0	&	37.5\\														
117 &$\le$0.9 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.2	&	$\le$36.1\\														
118 &5.9$\pm$4.5 &0.7$\pm$2.7 &4.8$\pm$3.6 &5.5$\pm$4.0 &0.3$\pm$2.9 &6.6$\pm$4.0 &0.0$\pm$2.9 &-0.89	$_ { -0.11}^ { +0.14}$	&	-0.38$_ { -0.84}^ { +0.46}$	&	0.53$_ { -0.45}^ { +0.92}$	&	-	&	-	&	1.3	&	36.9\\														
119 &36.4$\pm$7.6 &11.2$\pm$4.6 &17.5$\pm$5.4 &28.7$\pm$6.6 &7.7$\pm$4.4 &22.5$\pm$6.0 &10.4$\pm$4.8 &-0.44	$_ { -0.18}^ { +0.16}$	&	-0.08$_ { -0.16}^ { +0.17}$	&	0.38$_ { -0.22}^ { +0.21}$	&	N	&	N	&	0.8	&	37.7\\														
120 &109.9$\pm$11.7 &68.1$\pm$9.4 &40.0$\pm$7.5 &108.1$\pm$11.5 &1.9$\pm$3.2 &99.8$\pm$11.1 &1.6$\pm$3.2 &-0.98	$_ { -0.02}^ { +0.02}$	&	0.35$_ { -0.07}^ { +0.11}$	&	1.28$_ { -0.42}^ { +0.54}$	&	N	&	N	&	8.2	&	38.2\\														
121 &71.8$\pm$9.8 &19.1$\pm$5.6 &32.8$\pm$6.9 &51.8$\pm$8.4 &20.0$\pm$5.8 &45.3$\pm$7.9 &22.8$\pm$6.1 &-0.41	$_ { -0.11}^ { +0.10}$	&	-0.10$_ { -0.15}^ { +0.11}$	&	0.25$_ { -0.12}^ { +0.14}$	&	N	&	N	&	0.4	&	38.0\\														
122 &$\le$10.9 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.4	&	$\le$37.1\\														
123 &$\le$6.3 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.1	&	$\le$36.9\\														
124 &$\le$1.5 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.7	&	$\le$36.3\\														
125 &39.5$\pm$7.9 &7.7$\pm$4.1 &27.4$\pm$6.5 &35.1$\pm$7.3 &4.4$\pm$4.0 &29.4$\pm$6.7 &9.8$\pm$4.8 &-0.57	$_ { -0.15}^ { +0.15}$	&	-0.43$_ { -0.19}^ { +0.19}$	&	0.78$_ { -0.27}^ { +0.37}$	&	N	&	N	&	0.2	&	37.7\\														
126 &$\le$2.6 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.3	&	$\le$36.6\\														
127 &$\le$14.6 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.4	&	$\le$37.3\\														
128 &548.3$\pm$24.6 &113.1$\pm$11.8 &264.0$\pm$17.3 &377.1$\pm$20.5 &171.2$\pm$14.3 &315.8$\pm$18.9 &209.6$\pm$15.7 &-0.28	$_ { -0.04}^ { +0.04}$	&	-0.27$_ { -0.02}^ { +0.08}$	&	0.22$_ { -0.04}^ { +0.05}$	&	V	&	V	&	22.2	&	38.9\\														
129 &15.8$\pm$5.6 &1.4$\pm$2.7 &8.5$\pm$4.3 &9.9$\pm$4.6 &5.9$\pm$4.0 &7.4$\pm$4.1 &8.7$\pm$4.4 &-0.06	$_ { -0.28}^ { +0.28}$	&	-0.46$_ { -0.56}^ { +0.41}$	&	0.19$_ { -0.24}^ { +0.29}$	&	-	&	-	&	0.8	&	37.4\\														
130 &42.4$\pm$7.9 &10.3$\pm$4.4 &23.0$\pm$6.0 &33.3$\pm$7.0 &9.2$\pm$4.6 &29.9$\pm$6.6 &9.8$\pm$4.7 &-0.60	$_ { -0.14}^ { +0.12}$	&	-0.13$_ { -0.19}^ { +0.13}$	&	0.43$_ { -0.16}^ { +0.21}$	&	N	&	N	&	1.1	&	37.8\\														
131 &43.2$\pm$8.3 &11.4$\pm$4.7 &20.0$\pm$5.8 &31.4$\pm$7.0 &11.9$\pm$5.2 &27.0$\pm$6.5 &15.2$\pm$5.7 &-0.38	$_ { -0.15}^ { +0.15}$	&	-0.06$_ { -0.20}^ { +0.14}$	&	0.23$_ { -0.15}^ { +0.22}$	&	N	&	N	&	2.0	&	37.8\\														
132 &34.7$\pm$7.6 &9.4$\pm$4.4 &18.9$\pm$5.7 &28.3$\pm$6.7 &6.4$\pm$4.3 &24.5$\pm$6.3 &7.9$\pm$4.6 &-0.63	$_ { -0.16}^ { +0.14}$	&	-0.05$_ { -0.16}^ { +0.18}$	&	0.51$_ { -0.22}^ { +0.27}$	&	N	&	N	&	0.1	&	37.8\\														
\enddata
\tablecomments{Col. (1): Master ID, cols. (2)$-$(8): net counts, in each of
the 7 energy bands (see Table \ref{tab:bands} for definitions of these
bands), col. (9): hardness ratio, cols. (10) and (11) color values, errors are given as 1$\sigma$,
cols. (12) and (13): short-term variability, where (BB) indicate
Bayesian block analysis and (K-S) indicates the Kolmogorov-Smirnov test, in both columns symbols
indicate - (N) non-variable in all observations, (V) variable in at
least one observation, (P) possible variability in at least one
observation, col. (14): the significance of the change in
\LX\ between the previous observation and the current observation
respectively (equation \ref{equ:sig}), col. (15): log \LX\ (0.3$-$8.0
keV).  Upper limit values of net B and \LX\ are at
the 68\% confidence level.}
\end{deluxetable}

\makeatletter
\def\jnl@aj{AJ}
\ifx\revtex@jnl\jnl@aj\let\tablebreak=\nl\fi
\makeatother
\ptlandscape
\begin{deluxetable}{l@{}cccccccc@{}c@{}c@{}c@{}c@{}c@{}c@{}}
\tabletypesize{\scriptsize}
\rotate
\tablecolumns{15}
\tablewidth{0pt}
\tablecaption{Source counts, hardness ratios, color-color values and variability:
Observation 3 \label{tab:counts_ob3} }
\tablehead{  \colhead{MID}   & \multicolumn{7}{c}{Net Counts}
& \colhead{HR} & \colhead{C21}  & \colhead{C32} &
  \multicolumn{3}{c}{Variability} & \colhead{Log \LX } \\
\colhead{}   & \colhead{B-band} &
\colhead{S1-band}  & \colhead{S2-band}  & \colhead{S-band} &
\colhead{H-band} & \colhead{Sc-band}  & \colhead{Hc-band} &
\colhead{} & \colhead{}  & \colhead{} &
\colhead{BB} & \colhead{k-S} & \colhead{signif.} &\colhead{(\ergps)} \\
 \colhead{(1)}   &
\colhead{(2)}  & \colhead{(3)} & \colhead{(4)}  & \colhead{(5)} &
\colhead{(6)} & \colhead{(7)}  & \colhead{(8)} &
\colhead{(9)} & \colhead{(10)}  & \colhead{(11)} &
\colhead{(12)} & \colhead{(13)}  & \colhead{(14)}& \colhead{(15)} }
\startdata
1 &$\le$2.7 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	2.6	&	$\le$36.6\\														
2 &$\le$16.2 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	3.1	&	$\le$37.4\\														
3 &$\le$4.3 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.5	&	$\le$36.9\\														
4 &$\le$1.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.3	&	$\le$36.3\\														
5 &$\le$0.6 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.4	&	$\le$36.0\\														
6 &$\le$1.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.5	&	$\le$36.3\\														
7 &$\le$10.9 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.5	&	$\le$37.3\\														
8 &$\le$8.6 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$37.1\\														
9 &39.2$\pm$5.1 &11.7$\pm$4.6 &21.5$\pm$5.8 &33.2$\pm$6.9 &7.0$\pm$4.0 &32.4$\pm$6.8 &5.9$\pm$3.8 &-0.78	$_ { -0.10}^ { +0.08}$	&	0.03$_ { -0.16}^ { +0.15}$	&	0.54$_ { -0.16}^ { +0.21}$	&	N	&	N	&	7.1	&	38.2\\														
10 &$\le$2.8 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.1	&	$\le$36.6\\														
11 &35.0$\pm$7.4 &10.9$\pm$4.6 &17.7$\pm$5.4 &28.6$\pm$6.6 &6.4$\pm$4.1 &27.5$\pm$6.5 &6.1$\pm$4.1 &-0.70	$_ { -0.14}^ { +0.14}$	&	-0.09$_ { -0.18}^ { +0.17}$	&	0.46$_ { -0.22}^ { +0.24}$	&	N	&	N	&	0.3	&	37.7\\														
12 &$\le$12.9 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.7	&	$\le$37.3\\														
13 &$\le$7.8 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.1	&	$\le$37.1\\														
14 &$\le$2.2 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	2.4	&	$\le$36.6\\														
15 &$\le$5.3 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.8	&	$\le$36.9\\														
16 &17.2$\pm$5.7 &4.1$\pm$3.4 &10.3$\pm$4.4 &14.4$\pm$5.1 &2.8$\pm$3.4 &13.0$\pm$4.8 &3.6$\pm$3.6 &-0.67	$_ { -0.22}^ { +0.19}$	&	-0.27$_ { -0.29}^ { +0.27}$	&	0.51$_ { -0.32}^ { +0.51}$	&	-	&	-	&	0.7	&	37.4\\														
17 &14.7$\pm$5.5 &1.3$\pm$2.7 &12.0$\pm$4.7 &13.3$\pm$5.0 &1.4$\pm$3.2 &12.9$\pm$4.8 &2.2$\pm$3.4 &-0.81	$_ { -0.19}^ { +0.11}$	&	-0.70$_ { -0.59}^ { +0.41}$	&	0.75$_ { -0.40}^ { +0.73}$	&	-	&	-	&	0.0	&	37.4\\														
18 &53.0$\pm$8.6 &1.1$\pm$2.7 &34.2$\pm$7.0 &35.3$\pm$7.1 &17.7$\pm$5.6 &29.9$\pm$6.6 &23.5$\pm$6.2 &-0.24	$_ { -0.15}^ { +0.12}$	&	-1.10$_ { -0.67}^ { +0.38}$	&	0.33$_ { -0.12}^ { +0.15}$	&	N	&	N	&	3.6	&	37.9\\														
19 &2.6$\pm$3.8 &1.4$\pm$2.7 &1.8$\pm$2.9 &3.2$\pm$3.4 &-0.6$\pm$2.7 &3.8$\pm$3.4 &-0.8$\pm$2.7 &-0.86	$_ { -0.14}^ { +0.19}$	&	0.03$_ { -0.75}^ { +0.72}$	&	0.38$_ { -0.76}^ { +1.07}$	&	-	&	-	&	0.2	&	36.6\\														
20 &$\le$1.0 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.8	&	$\le$36.2\\														
21 &29.8$\pm$6.8 &0.4$\pm$2.3 &14.2$\pm$5.0 &14.5$\pm$5.1 &15.3$\pm$5.2 &9.3$\pm$4.3 &20.9$\pm$5.9 &0.28	$_ { -0.18}^ { +0.19}$	&	-0.97$_ { -0.81}^ { +0.49}$	&	0.01$_ { -0.16}^ { +0.18}$	&	N	&	N	&	1.1	&	37.7\\														
22 &$\le$1.6 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.2	&	$\le$36.4\\														
23 &$\le$12.2 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.3	&	$\le$37.3\\														
24 &$\le$1.4 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	2.3	&	$\le$36.3\\														
25 &174.9$\pm$16.7 &53.1$\pm$8.4 &103.3$\pm$11.3 &156.5$\pm$13.6 &18.9$\pm$5.7 &139.1$\pm$12.9 &25.6$\pm$6.4 &-0.73	$_ { -0.06}^ { +0.04}$	&	-0.16$_ { -0.10}^ { +0.05}$	&	0.76$_ { -0.10}^ { +0.13}$	&	N	&	N	&	10.4	&	38.4\\														
26 &$\le$5.7 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.5	&	$\le$36.9\\														
27 &137.3$\pm$13.0 &42.1$\pm$7.6 &69.5$\pm$9.5 &111.6$\pm$11.7 &25.7$\pm$6.4 &91.4$\pm$10.7 &33.2$\pm$7.1 &-0.53	$_ { -0.08}^ { +0.06}$	&	-0.08$_ { -0.11}^ { +0.07}$	&	0.46$_ { -0.08}^ { +0.12}$	&	N	&	N	&	4.7	&	38.3\\														
28 &22.4$\pm$7.4 &2.1$\pm$2.9 &12.3$\pm$4.8 &14.3$\pm$5.2 &7.6$\pm$4.3 &15.1$\pm$5.2 &7.1$\pm$4.3 &-0.43	$_ { -0.23}^ { +0.21}$	&	-0.56$_ { -0.49}^ { +0.35}$	&	0.21$_ { -0.21}^ { +0.25}$	&	N	&	N	&	0.5	&	37.5\\														
29 &15.0$\pm$5.5 &3.0$\pm$3.2 &7.1$\pm$4.0 &10.0$\pm$4.6 &5.0$\pm$3.8 &9.8$\pm$4.4 &5.8$\pm$4.0 &-0.34	$_ { -0.27}^ { +0.26}$	&	-0.21$_ { -0.41}^ { +0.32}$	&	0.16$_ { -0.29}^ { +0.32}$	&	-	&	-	&	0.5	&	37.4\\														
30 &36.2$\pm$7.4 &9.3$\pm$4.3 &26.1$\pm$6.3 &35.5$\pm$7.1 &0.7$\pm$2.9 &33.0$\pm$6.9 &3.6$\pm$3.6 &-0.85	$_ { -0.11}^ { +0.08}$	&	-0.32$_ { -0.16}^ { +0.16}$	&	1.22$_ { -0.46}^ { +0.77}$	&	N	&	P	&	1.3	&	37.8\\														
31 &$\le$2.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.3	&	$\le$36.5\\														
32 &$\le$11.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.5	&	$\le$37.2\\														
33 &$\le$8.0 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.5	&	$\le$37.1\\														
34 &$\le$4.8 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.2	&	$\le$36.9\\														
35 &10.9$\pm$5.1 &2.1$\pm$2.9 &4.4$\pm$3.6 &6.5$\pm$4.1 &4.4$\pm$3.8 &5.5$\pm$3.8 &4.8$\pm$4.0 &-0.21	$_ { -0.37}^ { +0.40}$	&	-0.16$_ { -0.54}^ { +0.45}$	&	0.03$_ { -0.41}^ { +0.43}$	&	-	&	-	&	1.0	&	37.2\\														
36 &$\le$10.3 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	2.4	&	$\le$37.2\\														
37 &18.1$\pm$5.9 &3.1$\pm$3.2 &11.2$\pm$4.7 &14.2$\pm$5.2 &3.9$\pm$3.6 &10.9$\pm$4.7 &6.6$\pm$4.1 &-0.32	$_ { -0.26}^ { +0.24}$	&	-0.40$_ { -0.38}^ { +0.29}$	&	0.43$_ { -0.30}^ { +0.37}$	&	-	&	-	&	1.0	&	37.4\\														
38 &$\le$4.0 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.6	&	$\le$36.8\\														
39 &8.7$\pm$4.7 &5.9$\pm$3.8 &1.0$\pm$2.7 &6.9$\pm$4.1 &1.8$\pm$3.2 &5.8$\pm$3.8 &2.7$\pm$3.4 &-0.51	$_ { -0.33}^ { +0.25}$	&	0.69$_ { -0.46}^ { +0.69}$	&	-0.15$_ { -0.84}^ { +0.84}$	&	-	&	-	&	0.1	&	37.1\\														
40 &$\le$2.4 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.3	&	$\le$36.6\\														
41 &143.6$\pm$13.2 &53.5$\pm$8.5 &63.8$\pm$9.1 &117.3$\pm$12.0 &26.4$\pm$6.5 &99.1$\pm$11.1 &30.1$\pm$6.8 &-0.59	$_ { -0.08}^ { +0.06}$	&	0.04$_ { -0.09}^ { +0.07}$	&	0.41$_ { -0.09}^ { +0.11}$	&	N	&	N	&	1.4	&	38.3\\														
42 &269.0$\pm$17.6 &64.2$\pm$9.1 &164.8$\pm$13.9 &229.0$\pm$16.2 &40.0$\pm$7.6 &195.0$\pm$15.0 &60.5$\pm$9.0 &-0.58	$_ { -0.06}^ { +0.04}$	&	-0.28$_ { -0.09}^ { +0.04}$	&	0.67$_ { -0.10}^ { +0.06}$	&	N	&	N	&	5.9	&	38.6\\														
43 &$\le$2.4 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$36.6\\														
44 &$\le$1.9 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.7	&	$\le$36.4\\														
45 &$\le$2.9 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.5	&	$\le$36.6\\														
46 &$\le$2.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	2.4	&	$\le$36.5\\														
47 &43.6$\pm$8.1 &12.4$\pm$4.8 &20.1$\pm$5.8 &32.5$\pm$7.1 &11.1$\pm$4.8 &28.4$\pm$6.6 &12.8$\pm$5.1 &-0.44	$_ { -0.15}^ { +0.14}$	&	-0.10$_ { -0.16}^ { +0.17}$	&	0.28$_ { -0.17}^ { +0.19}$	&	N	&	N	&	0.7	&	37.8\\														
48 &$\le$2.9 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.5	&	$\le$36.6\\														
49 &9.1$\pm$5.0 &0.7$\pm$2.7 &0.9$\pm$2.9 &1.6$\pm$3.4 &7.5$\pm$4.3 &1.9$\pm$3.2 &6.9$\pm$4.3 &0.60	$_ { -0.22}^ { +0.40}$	&	0.00$_ { -0.92}^ { +0.99}$	&	-0.61$_ { -0.77}^ { +0.46}$	&	-	&	-	&	1.0	&	37.1\\														
50 &$\le$3.8 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	4.3	&	$\le$36.8\\														
51 &$\le$5.8 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.4	&	$\le$36.9\\														
52 &23.3$\pm$7.6 &2.4$\pm$3.2 &13.8$\pm$5.0 &16.3$\pm$5.4 &6.9$\pm$4.1 &11.2$\pm$4.7 &10.7$\pm$4.7 &-0.10	$_ { -0.24}^ { +0.22}$	&	-0.56$_ { -0.49}^ { +0.35}$	&	0.32$_ { -0.21}^ { +0.24}$	&	N	&	N	&	2.8	&	37.5\\														
53 &43.1$\pm$8.2 &15.1$\pm$5.2 &23.6$\pm$6.2 &38.7$\pm$7.6 &4.4$\pm$3.8 &33.8$\pm$7.1 &6.1$\pm$4.1 &-0.74	$_ { -0.13}^ { +0.11}$	&	-0.06$_ { -0.17}^ { +0.14}$	&	0.73$_ { -0.29}^ { +0.32}$	&	N	&	N	&	0.3	&	37.8\\														
54 &7.4$\pm$4.7 &4.6$\pm$3.6 &4.1$\pm$3.6 &8.7$\pm$4.6 &-1.2$\pm$2.3 &7.8$\pm$4.3 &-0.7$\pm$2.7 &-0.94	$_ { -0.06}^ { +0.09}$	&	0.16$_ { -0.37}^ { +0.40}$	&	0.76$_ { -0.61}^ { +1.07}$	&	-	&	-	&	0.7	&	37.0\\														
55 &50.0$\pm$8.4 &18.4$\pm$5.4 &28.7$\pm$6.5 &47.2$\pm$8.1 &2.8$\pm$3.4 &38.8$\pm$7.4 &8.5$\pm$4.4 &-0.68	$_ { -0.12}^ { +0.10}$	&	-0.07$_ { -0.13}^ { +0.13}$	&	0.95$_ { -0.33}^ { +0.47}$	&	N	&	N	&	1.1	&	37.9\\														
56 &9.0$\pm$5.0 &1.5$\pm$2.9 &4.0$\pm$3.6 &5.5$\pm$4.1 &3.5$\pm$3.6 &5.5$\pm$4.0 &4.1$\pm$3.8 &-0.26	$_ { -0.42}^ { +0.39}$	&	-0.19$_ { -0.75}^ { +0.54}$	&	0.08$_ { -0.48}^ { +0.51}$	&	-	&	-	&	0.7	&	37.1\\														
57 &$\le$33.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.0	&	$\le$37.7\\														
58 &10.2$\pm$6.0 &-0.7$\pm$2.3 &6.2$\pm$3.8 &5.5$\pm$4.0 &4.9$\pm$3.8 &6.5$\pm$4.0 &4.8$\pm$3.8 &-0.25	$_ { -0.34}^ { +0.34}$	&	-0.76$_ { -1.00}^ { +0.45}$	&	0.13$_ { -0.29}^ { +0.33}$	&	-	&	-	&	0.3	&	37.2\\														
59 &9.2$\pm$5.4 &2.6$\pm$3.4 &7.9$\pm$4.4 &10.5$\pm$5.1 &-1.3$\pm$2.7 &9.0$\pm$4.7 &0.2$\pm$3.2 &-0.90	$_ { -0.10}^ { +0.12}$	&	-0.29$_ { -0.57}^ { +0.40}$	&	0.99$_ { -0.53}^ { +0.92}$	&	-	&	-	&	0.7	&	37.1\\														
60 &30.9$\pm$7.4 &11.0$\pm$4.7 &14.9$\pm$5.3 &26.0$\pm$6.6 &4.9$\pm$4.0 &24.3$\pm$6.4 &5.5$\pm$4.1 &-0.70	$_ { -0.16}^ { +0.16}$	&	-0.02$_ { -0.19}^ { +0.19}$	&	0.48$_ { -0.27}^ { +0.35}$	&	N	&	N	&	0.3	&	37.7\\														
61 &$\le$3.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.3	&	$\le$36.7\\														
62 &50.4$\pm$8.6 &11.1$\pm$4.7 &28.0$\pm$6.5 &39.0$\pm$7.6 &11.4$\pm$4.8 &33.7$\pm$7.1 &14.7$\pm$5.3 &-0.46	$_ { -0.14}^ { +0.12}$	&	-0.28$_ { -0.16}^ { +0.16}$	&	0.41$_ { -0.15}^ { +0.18}$	&	N	&	N	&	2.0	&	37.9\\														
63 &$\le$10.9 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.7	&	$\le$37.2\\														
64 &44.7$\pm$8.1 &6.8$\pm$4.0 &27.1$\pm$6.5 &33.9$\pm$7.1 &10.8$\pm$4.7 &27.8$\pm$6.5 &16.4$\pm$5.4 &-0.33	$_ { -0.15}^ { +0.14}$	&	-0.46$_ { -0.21}^ { +0.17}$	&	0.42$_ { -0.16}^ { +0.17}$	&	N	&	N	&	1.4	&	37.8\\														
65 &$\le$5.6 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.9	&	$\le$36.9\\														
66 &30.7$\pm$7.3 &3.8$\pm$3.6 &17.9$\pm$5.7 &21.7$\pm$6.3 &9.1$\pm$4.6 &18.9$\pm$5.9 &12.5$\pm$5.1 &-0.27	$_ { -0.20}^ { +0.17}$	&	-0.51$_ { -0.38}^ { +0.27}$	&	0.32$_ { -0.19}^ { +0.22}$	&	N	&	N	&	0.5	&	37.7\\														
67 &219.0$\pm$16.1 &39.3$\pm$7.5 &126.3$\pm$12.5 &165.5$\pm$14.2 &51.6$\pm$8.4 &137.5$\pm$13.0 &69.1$\pm$9.5 &-0.40	$_ { -0.07}^ { +0.05}$	&	-0.37$_ { -0.10}^ { +0.06}$	&	0.41$_ { -0.05}^ { +0.09}$	&	N	&	N	&	1.0	&	38.5\\														
68 &$\le$19.8 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.5	&	$\le$37.5\\														
69 &$\le$4.3 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.5	&	$\le$36.8\\														
70 &1516.4$\pm$40.1 &364.4$\pm$20.3 &870.4$\pm$30.7 &1234.8$\pm$36.4 &275.7$\pm$17.8 &1068.1$\pm$33.9 &379.8$\pm$20.7 &-0.53	$_ { -0.03}^ { +0.02}$	&	-0.28$_ { -0.02}^ { +0.04}$	&	0.54$_ { -0.04}^ { +0.02}$	&	V	&	V	&	8.6	&	39.4\\														
71 &$\le$28.3 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.9	&	$\le$37.6\\														
72 &31.4$\pm$7.4 &8.6$\pm$4.4 &12.0$\pm$5.0 &20.6$\pm$6.2 &10.8$\pm$4.8 &12.0$\pm$5.1 &14.2$\pm$5.3 &0.01	$_ { -0.24}^ { +0.21}$	&	-0.03$_ { -0.21}^ { +0.22}$	&	0.08$_ { -0.21}^ { +0.21}$	&	N	&	N	&	0.6	&	37.7\\														
73 &$\le$24.2 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.1	&	$\le$37.6\\														
74 &147.5$\pm$13.7 &33.0$\pm$7.4 &83.9$\pm$10.7 &116.9$\pm$12.6 &23.0$\pm$6.3 &101.6$\pm$11.7 &30.6$\pm$7.1 &-0.58	$_ { -0.07}^ { +0.06}$	&	-0.28$_ { -0.08}^ { +0.10}$	&	0.59$_ { -0.10}^ { +0.11}$	&	N	&	N	&	0.1	&	38.3\\														
75 &58.3$\pm$9.4 &24.6$\pm$6.7 &23.2$\pm$6.5 &47.8$\pm$8.8 &5.6$\pm$4.0 &46.0$\pm$8.4 &5.4$\pm$4.2 &-0.80	$_ { -0.10}^ { +0.08}$	&	0.13$_ { -0.12}^ { +0.14}$	&	0.58$_ { -0.18}^ { +0.26}$	&	N	&	N	&	1.2	&	37.9\\														
76 &$\le$1.7 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.3	&	$\le$36.4\\														
77 &90.0$\pm$11.2 &16.7$\pm$6.0 &54.0$\pm$9.0 &70.7$\pm$10.4 &12.2$\pm$5.1 &59.8$\pm$9.6 &18.2$\pm$5.9 &-0.58	$_ { -0.09}^ { +0.08}$	&	-0.35$_ { -0.13}^ { +0.12}$	&	0.68$_ { -0.17}^ { +0.12}$	&	N	&	N	&	0.1	&	38.1\\														
78 &$\le$22.9 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	2.1	&	$\le$37.5\\														
79 &$\le$1.0 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.2	&	$\le$36.2\\														
80 &$\le$15.0 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.9	&	$\le$37.4\\														
81 &148.3$\pm$13.5 &46.1$\pm$8.1 &79.6$\pm$10.2 &125.7$\pm$12.5 &20.9$\pm$5.9 &107.0$\pm$11.6 &30.4$\pm$6.8 &-0.61	$_ { -0.07}^ { +0.06}$	&	-0.10$_ { -0.10}^ { +0.06}$	&	0.59$_ { -0.09}^ { +0.13}$	&	N	&	N	&	1.3	&	38.3\\														
82 &93.1$\pm$10.9 &21.5$\pm$6.0 &53.9$\pm$8.6 &75.4$\pm$10.1 &14.7$\pm$5.1 &61.6$\pm$9.2 &23.4$\pm$6.1 &-0.51	$_ { -0.10}^ { +0.08}$	&	-0.25$_ { -0.13}^ { +0.09}$	&	0.60$_ { -0.14}^ { +0.12}$	&	N	&	N	&	2.8	&	38.1\\														
83 &26.9$\pm$6.6 &6.3$\pm$4.0 &15.6$\pm$5.3 &21.9$\pm$6.2 &3.0$\pm$3.2 &18.7$\pm$5.8 &5.5$\pm$3.8 &-0.58	$_ { -0.18}^ { +0.14}$	&	-0.24$_ { -0.22}^ { +0.19}$	&	0.67$_ { -0.24}^ { +0.32}$	&	N	&	N	&	1.2	&	37.6\\														
84 &$\le$14.2 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	2.2	&	$\le$37.3\\														
85 &38.4$\pm$7.7 &11.4$\pm$4.7 &16.5$\pm$5.3 &27.9$\pm$6.6 &10.4$\pm$4.7 &25.2$\pm$6.3 &11.0$\pm$4.8 &-0.46	$_ { -0.16}^ { +0.15}$	&	-0.04$_ { -0.18}^ { +0.16}$	&	0.22$_ { -0.18}^ { +0.19}$	&	N	&	N	&	4.9	&	37.8\\														
86 &371.4$\pm$20.6 &83.1$\pm$10.4 &188.7$\pm$14.9 &271.8$\pm$17.7 &99.7$\pm$11.1 &240.9$\pm$16.7 &121.1$\pm$12.2 &-0.40	$_ { -0.05}^ { +0.05}$	&	-0.24$_ { -0.06}^ { +0.06}$	&	0.30$_ { -0.04}^ { +0.06}$	&	N	&	N	&	3.6	&	38.7\\														
87 &43.5$\pm$9.1 &8.4$\pm$4.6 &29.4$\pm$6.8 &37.8$\pm$7.8 &6.8$\pm$4.2 &27.5$\pm$6.9 &14.4$\pm$5.3 &-0.39	$_ { -0.17}^ { +0.14}$	&	-0.40$_ { -0.24}^ { +0.19}$	&	0.64$_ { -0.18}^ { +0.25}$	&	N	&	N	&	0.2	&	37.8\\														
88 &18.8$\pm$6.1 &3.2$\pm$3.4 &14.3$\pm$5.1 &17.5$\pm$5.7 &1.4$\pm$3.2 &15.4$\pm$5.3 &4.1$\pm$3.8 &-0.67	$_ { -0.21}^ { +0.19}$	&	-0.48$_ { -0.41}^ { +0.32}$	&	0.83$_ { -0.40}^ { +0.73}$	&	-	&	-	&	1.9	&	37.5\\														
89 &$\le$1.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.2	&	$\le$36.2\\														
90 &83.5$\pm$10.4 &13.6$\pm$5.0 &54.0$\pm$8.5 &67.6$\pm$9.4 &15.9$\pm$5.3 &55.7$\pm$8.6 &23.8$\pm$6.2 &-0.46	$_ { -0.11}^ { +0.09}$	&	-0.46$_ { -0.16}^ { +0.11}$	&	0.56$_ { -0.12}^ { +0.14}$	&	N	&	P	&	1.0	&	38.1\\														
91 &$\le$1.4 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.1	&	$\le$36.3\\														
92 &$\le$3.3 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.9	&	$\le$36.7\\														
93 &14.3$\pm$5.7 &2.4$\pm$3.4 &8.7$\pm$4.3 &11.0$\pm$5.0 &3.2$\pm$3.6 &11.1$\pm$4.8 &3.1$\pm$3.6 &-0.68	$_ { -0.22}^ { +0.14}$	&	-0.35$_ { -0.59}^ { +0.38}$	&	0.40$_ { -0.35}^ { +0.49}$	&	-	&	-	&	2.9	&	37.3\\														
94 &5.4$\pm$4.6 &4.8$\pm$3.8 &1.0$\pm$2.9 &5.8$\pm$4.3 &-0.5$\pm$2.7 &4.1$\pm$3.8 &-0.9$\pm$2.7 &-0.86	$_ { -0.14}^ { +0.19}$	&	0.54$_ { -0.54}^ { +0.83}$	&	0.23$_ { -0.92}^ { +1.15}$	&	-	&	-	&	0.1	&	36.9\\														
95 &10.4$\pm$5.3 &2.6$\pm$3.4 &6.6$\pm$4.0 &9.2$\pm$4.7 &1.2$\pm$3.2 &8.2$\pm$4.4 &1.9$\pm$3.4 &-0.75	$_ { -0.25}^ { +0.18}$	&	-0.21$_ { -0.57}^ { +0.40}$	&	0.54$_ { -0.46}^ { +0.77}$	&	-	&	-	&	0.5	&	37.2\\														
96 &$\le$3.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.1	&	$\le$36.7\\														
97 &$\le$10.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.3	&	$\le$37.2\\														
98 &16.8$\pm$5.7 &5.0$\pm$3.6 &9.9$\pm$4.4 &14.9$\pm$5.2 &1.9$\pm$3.2 &13.9$\pm$5.0 &3.4$\pm$3.6 &-0.70	$_ { -0.20}^ { +0.18}$	&	-0.16$_ { -0.27}^ { +0.24}$	&	0.62$_ { -0.41}^ { +0.61}$	&	-	&	-	&	1.4	&	37.4\\														
99 &19.6$\pm$6.1 &2.5$\pm$3.2 &14.7$\pm$5.1 &17.1$\pm$5.6 &2.5$\pm$3.4 &16.2$\pm$5.3 &2.3$\pm$3.4 &-0.84	$_ { -0.16}^ { +0.10}$	&	-0.56$_ { -0.49}^ { +0.32}$	&	0.70$_ { -0.35}^ { +0.56}$	&	-	&	-	&	3.7	&	37.5\\														
100 &19.5$\pm$6.1 &22.5$\pm$6.0 &-0.3$\pm$2.3 &22.2$\pm$6.1 &-2.7$\pm$1.9 &10.1$\pm$4.6 &-3.1$\pm$1.9 &-0.99	$_ { -0.01}^ { +0.04}$	&	1.53$_ { -0.46}^ { +0.92}$	&	0.23$_ { -1.07}^ { +1.22}$	&	-	&	-	&	2.7	&	37.5\\														
101 &6.7$\pm$4.6 &-0.6$\pm$2.3 &0.7$\pm$2.7 &0.1$\pm$2.9 &6.6$\pm$4.1 &-1.1$\pm$2.3 &7.4$\pm$4.3 &0.94	$_ { -0.10}^ { +0.06}$	&	-0.15$_ { -1.07}^ { +0.99}$	&	-0.61$_ { -0.84}^ { +0.46}$	&	-	&	-	&	1.2	&	37.0\\														
102 &332.5$\pm$19.5 &144.0$\pm$13.1 &144.3$\pm$13.2 &288.3$\pm$18.1 &44.1$\pm$7.9 &236.7$\pm$16.5 &61.5$\pm$9.1 &-0.64	$_ { -0.04}^ { +0.05}$	&	0.10$_ { -0.04}^ { +0.06}$	&	0.53$_ { -0.06}^ { +0.09}$	&	N	&	N	&	1.9	&	38.7\\														
103 &127.1$\pm$13.4 &35.4$\pm$7.1 &77.7$\pm$10.0 &113.1$\pm$11.9 &14.7$\pm$5.2 &93.1$\pm$10.8 &28.5$\pm$6.6 &-0.59	$_ { -0.08}^ { +0.07}$	&	-0.22$_ { -0.10}^ { +0.08}$	&	0.77$_ { -0.14}^ { +0.12}$	&	N	&	P	&	1.3	&	38.3\\														
104 &$\le$7.8 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.8	&	$\le$37.1\\														
105 &$\le$16.7 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	2.0	&	$\le$37.4\\														
106 &51.1$\pm$9.2 &19.7$\pm$5.7 &28.8$\pm$6.6 &48.4$\pm$8.3 &1.5$\pm$3.2 &41.5$\pm$7.7 &6.2$\pm$4.1 &-0.78	$_ { -0.11}^ { +0.10}$	&	-0.06$_ { -0.11}^ { +0.15}$	&	1.13$_ { -0.40}^ { +0.69}$	&	N	&	N	&	2.6	&	37.9\\														
107 &$\le$2.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.7	&	$\le$36.5\\														
108 &$\le$11.3 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.6	&	$\le$37.2\\														
109 &21.7$\pm$6.1 &0.2$\pm$2.3 &12.0$\pm$4.7 &12.2$\pm$4.8 &9.5$\pm$4.4 &7.7$\pm$4.1 &13.4$\pm$5.0 &0.19	$_ { -0.23}^ { +0.23}$	&	-0.99$_ { -0.84}^ { +0.46}$	&	0.13$_ { -0.18}^ { +0.19}$	&	N	&	N	&	2.1	&	37.5\\														
110 &20.9$\pm$6.1 &4.0$\pm$3.4 &9.6$\pm$4.4 &13.6$\pm$5.1 &7.3$\pm$4.1 &11.5$\pm$4.7 &9.9$\pm$4.6 &-0.16	$_ { -0.23}^ { +0.23}$	&	-0.24$_ { -0.32}^ { +0.27}$	&	0.13$_ { -0.21}^ { +0.25}$	&	N	&	N	&	0.5	&	37.5\\														
111 &$\le$13.5 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.1	&	$\le$37.3\\														
112 &9.1$\pm$4.7 &1.5$\pm$2.7 &6.1$\pm$3.8 &7.6$\pm$4.1 &1.5$\pm$3.2 &8.1$\pm$4.1 &1.3$\pm$3.2 &-0.82	$_ { -0.18}^ { +0.16}$	&	-0.40$_ { -0.54}^ { +0.43}$	&	0.48$_ { -0.45}^ { +0.70}$	&	-	&	-	&	0.3	&	37.1\\														
113 &7.7$\pm$4.6 &4.0$\pm$3.4 &0.9$\pm$2.7 &4.9$\pm$3.8 &2.7$\pm$3.4 &4.8$\pm$3.6 &2.4$\pm$3.4 &-0.51	$_ { -0.29}^ { +0.23}$	&	0.53$_ { -0.53}^ { +0.77}$	&	-0.23$_ { -0.92}^ { +0.69}$	&	-	&	-	&	0.3	&	37.1\\														
114 &8.1$\pm$4.6 &2.2$\pm$2.9 &7.1$\pm$4.0 &9.3$\pm$4.4 &-1.2$\pm$2.3 &9.1$\pm$4.3 &-0.5$\pm$2.7 &-0.95	$_ { -0.05}^ { +0.08}$	&	-0.32$_ { -0.46}^ { +0.35}$	&	0.99$_ { -0.46}^ { +1.00}$	&	-	&	-	&	1.5	&	37.1\\														
115 &$\le$1.0 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.1	&	$\le$36.2\\														
116 &18.4$\pm$5.8 &10.2$\pm$4.4 &8.9$\pm$4.3 &19.1$\pm$5.7 &-0.7$\pm$2.3 &17.0$\pm$5.3 &-0.2$\pm$2.7 &-0.98	$_ { -0.02}^ { +0.05}$	&	0.16$_ { -0.19}^ { +0.22}$	&	1.07$_ { -0.54}^ { +0.92}$	&	-	&	-	&	0.5	&	37.4\\														
117 &10.7$\pm$5.0 &5.2$\pm$3.6 &1.9$\pm$2.9 &7.2$\pm$4.1 &3.6$\pm$3.6 &4.1$\pm$3.4 &4.2$\pm$3.8 &-0.11	$_ { -0.41}^ { +0.45}$	&	0.46$_ { -0.41}^ { +0.56}$	&	-0.19$_ { -0.64}^ { +0.59}$	&	-	&	-	&	2.0	&	37.2\\														
118 &$\le$2.2 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.6	&	$\le$36.5\\														
119 &26.3$\pm$6.6 &5.4$\pm$3.6 &16.9$\pm$5.3 &22.3$\pm$6.0 &4.0$\pm$3.6 &19.8$\pm$5.7 &6.7$\pm$4.1 &-0.56	$_ { -0.18}^ { +0.17}$	&	-0.38$_ { -0.21}^ { +0.22}$	&	0.62$_ { -0.27}^ { +0.35}$	&	N	&	N	&	0.5	&	37.6\\														
120 &102.1$\pm$11.5 &57.2$\pm$8.7 &41.2$\pm$7.6 &98.4$\pm$11.1 &3.7$\pm$3.8 &92.9$\pm$10.8 &3.2$\pm$3.8 &-0.95	$_ { -0.05}^ { +0.02}$	&	0.26$_ { -0.08}^ { +0.10}$	&	1.03$_ { -0.33}^ { +0.40}$	&	N	&	N	&	0.8	&	38.2\\														
121 &63.9$\pm$9.3 &18.5$\pm$5.6 &30.2$\pm$6.6 &48.7$\pm$8.2 &15.2$\pm$5.2 &41.2$\pm$7.5 &19.0$\pm$5.7 &-0.44	$_ { -0.12}^ { +0.11}$	&	-0.13$_ { -0.08}^ { +0.18}$	&	0.33$_ { -0.15}^ { +0.14}$	&	N	&	N	&	0.4	&	38.0\\														
122 &$\le$8.6 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.1	&	$\le$37.1\\														
123 &$\le$7.2 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.5	&	$\le$37.0\\														
124 &$\le$5.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.7	&	$\le$36.9\\														
125 &23.8$\pm$6.3 &2.1$\pm$2.9 &15.2$\pm$5.1 &17.3$\pm$5.4 &6.6$\pm$4.0 &14.8$\pm$5.1 &9.4$\pm$4.4 &-0.29	$_ { -0.21}^ { +0.19}$	&	-0.64$_ { -0.49}^ { +0.32}$	&	0.38$_ { -0.22}^ { +0.21}$	&	N	&	N	&	0.5	&	37.8\\														
126 &$\le$9.6 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.8	&	$\le$37.2\\														
127 &$\le$12.3 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$37.3\\														
128 &9.1$\pm$4.4 &5.7$\pm$3.6 &2.4$\pm$2.9 &8.1$\pm$4.1 &1.0$\pm$2.7 &4.6$\pm$3.4 &1.8$\pm$2.9 &-0.58	$_ { -0.24}^ { +0.21}$	&	0.43$_ { -0.35}^ { +0.43}$	&	0.23$_ { -0.61}^ { +0.76}$	&	-	&	-	&	20.1	&	37.4\\														
129 &$\le$13.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.1	&	$\le$37.3\\														
130 &37.8$\pm$7.6 &11.4$\pm$4.7 &21.8$\pm$5.9 &33.2$\pm$7.1 &4.5$\pm$3.8 &32.5$\pm$6.9 &5.3$\pm$4.0 &-0.78	$_ { -0.12}^ { +0.11}$	&	-0.11$_ { -0.18}^ { +0.15}$	&	0.67$_ { -0.24}^ { +0.32}$	&	N	&	N	&	0.1	&	37.8\\														
131 &31.9$\pm$7.1 &6.0$\pm$3.8 &15.0$\pm$5.1 &21.0$\pm$5.9 &10.8$\pm$4.7 &18.1$\pm$5.4 &13.5$\pm$5.1 &-0.22	$_ { -0.19}^ { +0.17}$	&	-0.27$_ { -0.21}^ { +0.22}$	&	0.16$_ { -0.18}^ { +0.18}$	&	N	&	N	&	0.6	&	37.7\\														
132 &44.9$\pm$8.1 &8.8$\pm$4.3 &27.2$\pm$6.4 &36.0$\pm$7.2 &8.9$\pm$4.4 &30.9$\pm$6.7 &11.8$\pm$4.8 &-0.52	$_ { -0.14}^ { +0.12}$	&	-0.32$_ { -0.19}^ { +0.16}$	&	0.51$_ { -0.19}^ { +0.16}$	&	N	&	N	&	0.7	&	37.9\\														
\enddata
\tablecomments{Col. (1): Master ID, cols. (2)$-$(8): net counts, in each of
the 7 energy bands (see Table \ref{tab:bands} for definitions of these
bands), col. (9): hardness ratio, cols. (10) and (11) color values, errors are given as 1$\sigma$,
cols. (12) and (13): short-term variability, where (BB) indicate
Bayesian block analysis and (K-S) indicates the Kolmogorov-Smirnov test, in both columns symbols
indicate - (N) non-variable in all observations, (V) variable in at
least one observation, (P) possible variability in at least one
observation, col. (14): the significance of the change in
\LX\ between the previous observation and the current observation
respectively (equation \ref{equ:sig}), col. (15): log \LX\ (0.3$-$8.0
keV).  Upper limit values of net B and \LX\ are at
the 68\% confidence level.}
\end{deluxetable}

\makeatletter
\def\jnl@aj{AJ}
\ifx\revtex@jnl\jnl@aj\let\tablebreak=\nl\fi
\makeatother
\ptlandscape
\begin{deluxetable}{l@{}cccccccc@{}c@{}c@{}c@{}c@{}c@{}c@{}}
\tabletypesize{\scriptsize}
\rotate
\tablecolumns{15}
\tablewidth{0pt}
\tablecaption{Source counts, hardness ratios, color-color values and variability:
Observation 4 \label{tab:counts_ob4} }
\tablehead{  \colhead{MID}   & \multicolumn{7}{c}{Net Counts}
& \colhead{HR} & \colhead{C21}  & \colhead{C32} &
  \multicolumn{3}{c}{Variability} & \colhead{Log \LX } \\
\colhead{}   & \colhead{B-band} &
\colhead{S1-band}  & \colhead{S2-band}  & \colhead{S-band} &
\colhead{H-band} & \colhead{Sc-band}  & \colhead{Hc-band} &
\colhead{} & \colhead{}  & \colhead{} &
\colhead{BB} & \colhead{k-S} & \colhead{signif.} &\colhead{(\ergps)} \\
 \colhead{(1)}   &
\colhead{(2)}  & \colhead{(3)} & \colhead{(4)}  & \colhead{(5)} &
\colhead{(6)} & \colhead{(7)}  & \colhead{(8)} &
\colhead{(9)} & \colhead{(10)}  & \colhead{(11)} &
\colhead{(12)} & \colhead{(13)}  & \colhead{(14)}& \colhead{(15)} }
\startdata
1 &24.3$\pm$7.2 &7.7$\pm$4.3 &13.3$\pm$5.2 &21.0$\pm$6.3 &3.3$\pm$4.3 &16.0$\pm$5.6 &5.5$\pm$4.7 &-0.65	$_ { -0.21}^ { +0.21}$	&	-0.03$_ { -0.24}^ { +0.22}$	&	0.54$_ { -0.35}^ { +0.61}$	&	N	&	N	&	2.7	&	37.6\\														
2 &$\le$16.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.3	&	$\le$37.4\\														
3 &$\le$10.8 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.8	&	$\le$37.2\\														
4 &$\le$0.8 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.3	&	$\le$36.1\\														
5 &$\le$2.4 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.7	&	$\le$36.6\\														
6 &$\le$2.5 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.4	&	$\le$36.6\\														
7 &$\le$8.3 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.9	&	$\le$37.1\\														
8 &$\le$0.7 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	2.1	&	$\le$36.0\\														
9 &244.4$\pm$16.8 &56.1$\pm$8.6 &147.9$\pm$13.2 &204.0$\pm$15.4 &40.3$\pm$7.6 &172.8$\pm$14.2 &62.0$\pm$9.1 &-0.59	$_ { -0.05}^ { +0.04}$	&	-0.14$_ { -0.08}^ { +0.05}$	&	0.64$_ { -0.08}^ { +0.08}$	&	N	&	N	&	7.0	&	38.6\\														
10 &$\le$17.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	2.4	&	$\le$37.4\\														
11 &36.1$\pm$7.6 &7.7$\pm$4.1 &24.5$\pm$6.2 &32.2$\pm$7.0 &3.9$\pm$3.8 &26.0$\pm$6.4 &7.4$\pm$4.4 &-0.62	$_ { -0.17}^ { +0.14}$	&	-0.35$_ { -0.21}^ { +0.16}$	&	0.78$_ { -0.30}^ { +0.40}$	&	N	&	N	&	0.4	&	37.7\\														
12 &$\le$9.2 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.0	&	$\le$37.1\\														
13 &14.5$\pm$5.8 &0.6$\pm$2.7 &7.0$\pm$4.1 &7.6$\pm$4.4 &6.9$\pm$4.4 &7.7$\pm$4.3 &7.3$\pm$4.6 &-0.13	$_ { -0.32}^ { +0.33}$	&	-0.61$_ { -0.77}^ { +0.53}$	&	0.03$_ { -0.27}^ { +0.32}$	&	-	&	-	&	0.7	&	37.3\\														
14 &$\le$16.4 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	2.3	&	$\le$37.4\\														
15 &$\le$10.0 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.8	&	$\le$37.1\\														
16 &25.3$\pm$6.6 &11.3$\pm$4.6 &7.3$\pm$4.1 &18.5$\pm$5.7 &6.7$\pm$4.1 &16.5$\pm$5.3 &6.2$\pm$4.1 &-0.53	$_ { -0.21}^ { +0.19}$	&	0.29$_ { -0.21}^ { +0.22}$	&	0.05$_ { -0.24}^ { +0.30}$	&	N	&	N	&	0.5	&	37.5\\														
17 &11.1$\pm$5.1 &1.8$\pm$2.9 &5.5$\pm$3.8 &7.4$\pm$4.3 &3.7$\pm$3.6 &6.4$\pm$4.0 &4.4$\pm$3.8 &-0.32	$_ { -0.35}^ { +0.36}$	&	-0.27$_ { -0.56}^ { +0.46}$	&	0.19$_ { -0.38}^ { +0.43}$	&	-	&	-	&	0.7	&	37.2\\														
18 &59.1$\pm$9.1 &3.9$\pm$3.4 &35.5$\pm$7.1 &39.4$\pm$7.5 &19.7$\pm$5.8 &29.7$\pm$6.6 &29.0$\pm$6.7 &-0.12	$_ { -0.12}^ { +0.14}$	&	-0.78$_ { -0.27}^ { +0.26}$	&	0.31$_ { -0.12}^ { +0.13}$	&	N	&	N	&	0.4	&	37.9\\														
19 &$\le$2.2 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.2	&	$\le$36.5\\														
20 &$\le$9.6 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	2.2	&	$\le$37.2\\														
21 &26.2$\pm$6.5 &-0.6$\pm$1.9 &7.3$\pm$4.0 &6.6$\pm$4.0 &19.5$\pm$5.7 &3.3$\pm$3.2 &23.3$\pm$6.1 &0.71	$_ { -0.14}^ { +0.17}$	&	-1.07$_ { -0.92}^ { +0.61}$	&	-0.38$_ { -0.18}^ { +0.19}$	&	N	&	N	&	0.2	&	37.7\\														
22 &$\le$5.5 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.6	&	$\le$36.9\\														
23 &12.9$\pm$5.2 &1.0$\pm$2.7 &1.9$\pm$2.9 &2.9$\pm$3.4 &10.0$\pm$4.6 &2.9$\pm$3.2 &10.6$\pm$4.7 &0.52	$_ { -0.26}^ { +0.30}$	&	0.00$_ { -0.92}^ { +0.69}$	&	-0.56$_ { -0.54}^ { +0.37}$	&	-	&	-	&	0.3	&	37.2\\														
24 &$\le$8.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.5	&	$\le$37.0\\														
25 &24.2$\pm$7.7 &6.7$\pm$4.0 &18.5$\pm$5.6 &25.2$\pm$6.4 &0.1$\pm$2.9 &23.3$\pm$6.1 &0.6$\pm$3.2 &-0.96	$_ { -0.04}^ { +0.05}$	&	-0.32$_ { -0.22}^ { +0.19}$	&	1.15$_ { -0.46}^ { +0.84}$	&	N	&	N	&	8.6	&	37.5\\														
26 &$\le$3.3 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.9	&	$\le$36.6\\														
27 &69.3$\pm$9.7 &27.4$\pm$6.4 &30.5$\pm$6.7 &57.9$\pm$8.8 &11.5$\pm$4.8 &50.5$\pm$8.3 &12.1$\pm$5.0 &-0.66	$_ { -0.11}^ { +0.09}$	&	0.06$_ { -0.10}^ { +0.13}$	&	0.45$_ { -0.15}^ { +0.17}$	&	N	&	N	&	5.2	&	38.0\\														
28 &21.2$\pm$7.4 &1.6$\pm$2.9 &16.3$\pm$5.3 &17.9$\pm$5.7 &4.0$\pm$3.8 &16.1$\pm$5.3 &5.4$\pm$4.1 &-0.58	$_ { -0.22}^ { +0.21}$	&	-0.75$_ { -0.62}^ { +0.37}$	&	0.59$_ { -0.30}^ { +0.40}$	&	N	&	N	&	0.5	&	37.4\\														
29 &15.5$\pm$5.6 &5.1$\pm$3.6 &7.9$\pm$4.1 &13.0$\pm$5.0 &2.5$\pm$3.4 &10.9$\pm$4.6 &4.2$\pm$3.8 &-0.55	$_ { -0.26}^ { +0.25}$	&	-0.05$_ { -0.30}^ { +0.24}$	&	0.43$_ { -0.38}^ { +0.56}$	&	-	&	-	&	0.3	&	37.3\\														
30 &36.8$\pm$7.6 &6.8$\pm$4.0 &25.5$\pm$6.3 &32.4$\pm$7.0 &4.5$\pm$3.8 &28.6$\pm$6.5 &7.9$\pm$4.4 &-0.62	$_ { -0.16}^ { +0.13}$	&	-0.43$_ { -0.21}^ { +0.16}$	&	0.72$_ { -0.24}^ { +0.35}$	&	N	&	N	&	1.2	&	37.7\\														
31 &$\le$9.3 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.5	&	$\le$37.1\\														
32 &$\le$3.2 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.8	&	$\le$36.6\\														
33 &7.6$\pm$4.6 &3.3$\pm$3.2 &5.6$\pm$3.8 &8.9$\pm$4.4 &-1.3$\pm$2.3 &6.7$\pm$4.0 &-0.8$\pm$2.7 &-0.94	$_ { -0.06}^ { +0.11}$	&	-0.08$_ { -0.38}^ { +0.32}$	&	0.92$_ { -0.54}^ { +0.99}$	&	-	&	-	&	0.3	&	37.0\\														
34 &$\le$3.4 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.3	&	$\le$36.6\\														
35 &7.5$\pm$4.7 &5.2$\pm$3.6 &2.7$\pm$3.2 &7.9$\pm$4.3 &-0.4$\pm$2.9 &7.7$\pm$4.1 &0.2$\pm$3.2 &-0.89	$_ { -0.11}^ { +0.14}$	&	0.35$_ { -0.38}^ { +0.48}$	&	0.38$_ { -0.61}^ { +1.07}$	&	-	&	-	&	0.7	&	37.0\\														
36 &10.5$\pm$5.5 &8.7$\pm$4.4 &2.2$\pm$3.4 &10.9$\pm$5.1 &-0.4$\pm$2.9 &5.0$\pm$4.1 &0.1$\pm$3.2 &-0.80	$_ { -0.20}^ { +0.22}$	&	0.59$_ { -0.40}^ { +0.62}$	&	0.38$_ { -0.84}^ { +1.07}$	&	-	&	-	&	0.3	&	37.1\\														
37 &24.1$\pm$6.7 &6.4$\pm$4.0 &9.9$\pm$4.6 &16.2$\pm$5.6 &7.9$\pm$4.4 &11.2$\pm$4.8 &10.7$\pm$4.8 &-0.10	$_ { -0.24}^ { +0.24}$	&	-0.08$_ { -0.24}^ { +0.24}$	&	0.13$_ { -0.24}^ { +0.25}$	&	N	&	N	&	0.3	&	37.5\\														
38 &$\le$2.5 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.4	&	$\le$36.5\\														
39 &$\le$2.4 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.3	&	$\le$36.5\\														
40 &$\le$17.4 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	2.7	&	$\le$37.3\\														
41 &150.0$\pm$13.6 &48.2$\pm$8.1 &88.3$\pm$10.6 &136.5$\pm$12.9 &13.5$\pm$5.2 &109.4$\pm$11.7 &25.2$\pm$6.5 &-0.67	$_ { -0.07}^ { +0.06}$	&	-0.13$_ { -0.09}^ { +0.06}$	&	0.83$_ { -0.14}^ { +0.14}$	&	N	&	N	&	1.0	&	38.3\\														
42 &512.8$\pm$23.8 &93.6$\pm$10.8 &302.5$\pm$18.5 &396.1$\pm$21.0 &116.8$\pm$11.9 &337.1$\pm$19.4 &163.3$\pm$13.9 &-0.42	$_ { -0.04}^ { +0.04}$	&	-0.38$_ { -0.07}^ { +0.03}$	&	0.45$_ { -0.05}^ { +0.05}$	&	N	&	N	&	5.5	&	38.8\\														
43 &$\le$11.8 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.8	&	$\le$37.2\\														
44 &7.4$\pm$4.7 &1.4$\pm$2.9 &2.6$\pm$3.2 &4.0$\pm$3.8 &3.5$\pm$3.6 &2.9$\pm$3.4 &3.3$\pm$3.6 &-0.03	$_ { -0.53}^ { +0.51}$	&	-0.08$_ { -0.76}^ { +0.69}$	&	-0.08$_ { -0.56}^ { +0.59}$	&	-	&	-	&	1.0	&	37.0\\														
45 &22.8$\pm$6.5 &3.5$\pm$3.4 &13.4$\pm$5.0 &16.9$\pm$5.6 &5.9$\pm$4.1 &15.8$\pm$5.3 &6.8$\pm$4.3 &-0.48	$_ { -0.22}^ { +0.21}$	&	-0.43$_ { -0.35}^ { +0.30}$	&	0.35$_ { -0.24}^ { +0.29}$	&	N	&	N	&	2.6	&	37.5\\														
46 &$\le$5.6 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.9	&	$\le$36.8\\														
47 &72.1$\pm$10.0 &20.4$\pm$5.8 &38.8$\pm$7.5 &59.2$\pm$9.0 &12.9$\pm$5.1 &47.0$\pm$8.1 &19.5$\pm$5.9 &-0.48	$_ { -0.11}^ { +0.11}$	&	-0.16$_ { -0.12}^ { +0.12}$	&	0.50$_ { -0.14}^ { +0.17}$	&	V	&	N	&	1.4	&	38.0\\														
48 &11.5$\pm$5.4 &2.1$\pm$3.2 &6.0$\pm$4.0 &8.1$\pm$4.6 &3.4$\pm$3.6 &6.0$\pm$4.1 &5.0$\pm$4.0 &-0.18	$_ { -0.40}^ { +0.38}$	&	-0.24$_ { -0.62}^ { +0.43}$	&	0.24$_ { -0.40}^ { +0.48}$	&	-	&	-	&	1.3	&	37.2\\														
49 &$\le$1.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.6	&	$\le$36.1\\														
50 &$\le$3.3 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.2	&	$\le$36.6\\														
51 &$\le$6.7 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$36.9\\														
52 &10.0$\pm$6.1 &3.6$\pm$3.4 &6.1$\pm$4.0 &9.7$\pm$4.7 &0.3$\pm$2.9 &6.8$\pm$4.1 &0.0$\pm$2.9 &-0.89	$_ { -0.11}^ { +0.14}$	&	-0.11$_ { -0.37}^ { +0.38}$	&	0.61$_ { -0.46}^ { +0.92}$	&	-	&	-	&	1.6	&	37.1\\														
53 &37.2$\pm$9.6 &7.8$\pm$4.3 &27.1$\pm$6.5 &34.9$\pm$7.4 &2.8$\pm$3.6 &30.5$\pm$6.9 &7.0$\pm$4.4 &-0.68	$_ { -0.15}^ { +0.13}$	&	-0.40$_ { -0.22}^ { +0.16}$	&	0.91$_ { -0.32}^ { +0.54}$	&	N	&	N	&	1.0	&	37.7\\														
54 &14.6$\pm$5.9 &3.4$\pm$3.6 &5.9$\pm$4.1 &9.3$\pm$5.0 &5.3$\pm$4.0 &8.2$\pm$4.6 &5.7$\pm$4.1 &-0.28	$_ { -0.34}^ { +0.33}$	&	-0.08$_ { -0.51}^ { +0.43}$	&	0.08$_ { -0.35}^ { +0.38}$	&	-	&	-	&	0.7	&	37.3\\														
55 &48.9$\pm$8.5 &18.4$\pm$5.6 &28.5$\pm$6.5 &46.9$\pm$8.1 &2.0$\pm$3.4 &35.8$\pm$7.2 &5.8$\pm$4.1 &-0.77	$_ { -0.12}^ { +0.11}$	&	-0.06$_ { -0.15}^ { +0.12}$	&	1.01$_ { -0.37}^ { +0.63}$	&	N	&	N	&	0.8	&	37.8\\														
56 &11.8$\pm$5.5 &5.1$\pm$3.8 &4.0$\pm$3.8 &9.1$\pm$4.8 &2.7$\pm$3.4 &4.7$\pm$4.0 &3.9$\pm$3.8 &-0.18	$_ { -0.50}^ { +0.43}$	&	0.19$_ { -0.40}^ { +0.45}$	&	0.16$_ { -0.56}^ { +0.64}$	&	-	&	-	&	0.1	&	37.2\\														
57 &16.1$\pm$7.6 &8.4$\pm$4.4 &6.3$\pm$4.3 &14.6$\pm$5.7 &1.3$\pm$3.2 &12.6$\pm$5.2 &0.4$\pm$3.2 &-0.93	$_ { -0.07}^ { +0.09}$	&	0.21$_ { -0.29}^ { +0.33}$	&	0.51$_ { -0.54}^ { +0.78}$	&	N	&	N	&	2.1	&	37.3\\														
58 &19.6$\pm$7.3 &9.3$\pm$4.4 &7.4$\pm$4.1 &16.7$\pm$5.6 &2.6$\pm$3.4 &15.0$\pm$5.2 &2.2$\pm$3.4 &-0.84	$_ { -0.16}^ { +0.10}$	&	0.21$_ { -0.24}^ { +0.22}$	&	0.40$_ { -0.37}^ { +0.57}$	&	N	&	N	&	0.7	&	37.4\\														
59 &12.5$\pm$5.8 &4.0$\pm$3.8 &5.6$\pm$4.1 &9.6$\pm$5.1 &2.9$\pm$3.6 &8.0$\pm$4.7 &3.3$\pm$3.8 &-0.55	$_ { -0.32}^ { +0.19}$	&	-0.03$_ { -0.48}^ { +0.43}$	&	0.27$_ { -0.48}^ { +0.59}$	&	-	&	-	&	0.2	&	37.2\\														
60 &42.2$\pm$8.2 &9.0$\pm$4.4 &24.9$\pm$6.4 &33.9$\pm$7.3 &8.3$\pm$4.4 &24.3$\pm$6.4 &16.9$\pm$5.6 &-0.25	$_ { -0.19}^ { +0.13}$	&	-0.32$_ { -0.19}^ { +0.19}$	&	0.48$_ { -0.19}^ { +0.22}$	&	N	&	N	&	0.5	&	37.7\\														
61 &$\le$1.5 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.5	&	$\le$36.3\\														
62 &28.8$\pm$7.2 &4.4$\pm$3.8 &16.3$\pm$5.4 &20.7$\pm$6.2 &8.1$\pm$4.4 &18.5$\pm$5.8 &7.4$\pm$4.4 &-0.51	$_ { -0.20}^ { +0.19}$	&	-0.40$_ { -0.35}^ { +0.27}$	&	0.32$_ { -0.21}^ { +0.24}$	&	N	&	N	&	2.5	&	37.6\\														
63 &7.8$\pm$4.7 &0.7$\pm$2.7 &6.0$\pm$3.8 &6.7$\pm$4.1 &1.1$\pm$3.2 &5.7$\pm$3.8 &2.9$\pm$3.6 &-0.48	$_ { -0.34}^ { +0.27}$	&	-0.53$_ { -0.77}^ { +0.53}$	&	0.51$_ { -0.48}^ { +0.78}$	&	-	&	-	&	0.8	&	37.0\\														
64 &67.4$\pm$9.7 &14.3$\pm$5.1 &35.0$\pm$7.1 &49.3$\pm$8.3 &18.1$\pm$5.7 &43.3$\pm$7.8 &21.7$\pm$6.1 &-0.40	$_ { -0.12}^ { +0.11}$	&	-0.25$_ { -0.15}^ { +0.14}$	&	0.32$_ { -0.13}^ { +0.13}$	&	N	&	N	&	1.0	&	37.9\\														
65 &$\le$3.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.8	&	$\le$36.6\\														
66 &43.7$\pm$8.3 &4.6$\pm$3.8 &25.4$\pm$6.4 &29.9$\pm$7.0 &13.7$\pm$5.2 &26.9$\pm$6.6 &17.3$\pm$5.7 &-0.29	$_ { -0.17}^ { +0.14}$	&	-0.61$_ { -0.31}^ { +0.27}$	&	0.28$_ { -0.14}^ { +0.18}$	&	N	&	N	&	0.6	&	37.7\\														
67 &243.2$\pm$16.9 &49.7$\pm$8.4 &143.4$\pm$13.2 &193.1$\pm$15.3 &46.3$\pm$8.1 &170.0$\pm$14.3 &66.7$\pm$9.5 &-0.50	$_ { -0.05}^ { +0.06}$	&	-0.33$_ { -0.08}^ { +0.06}$	&	0.52$_ { -0.07}^ { +0.07}$	&	N	&	N	&	0.7	&	38.5\\														
68 &$\le$5.8 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	2.2	&	$\le$36.9\\														
69 &$\le$4.3 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.1	&	$\le$36.7\\														
70 &1479.2$\pm$39.7 &424.8$\pm$21.8 &858.6$\pm$30.5 &1283.4$\pm$37.0 &192.2$\pm$15.0 &1113.6$\pm$34.6 &290.3$\pm$18.2 &-0.64	$_ { -0.02}^ { +0.02}$	&	-0.20$_ { -0.02}^ { +0.03}$	&	0.68$_ { -0.03}^ { +0.04}$	&	N	&	N	&	5.3	&	39.3\\														
71 &$\le$13.0 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	2.7	&	$\le$37.2\\														
72 &23.4$\pm$7.0 &8.2$\pm$4.6 &12.5$\pm$5.1 &20.7$\pm$6.4 &2.8$\pm$3.6 &16.7$\pm$5.8 &5.0$\pm$4.1 &-0.64	$_ { -0.21}^ { +0.21}$	&	-0.05$_ { -0.27}^ { +0.21}$	&	0.59$_ { -0.38}^ { +0.56}$	&	-	&	-	&	1.2	&	37.5\\														
73 &$\le$8.6 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.8	&	$\le$37.0\\														
74 &158.2$\pm$14.0 &45.7$\pm$8.3 &75.8$\pm$10.2 &121.5$\pm$12.7 &29.1$\pm$6.8 &103.3$\pm$11.7 &38.4$\pm$7.6 &-0.52	$_ { -0.07}^ { +0.07}$	&	-0.12$_ { -0.06}^ { +0.11}$	&	0.45$_ { -0.09}^ { +0.10}$	&	N	&	N	&	0.8	&	38.3\\														
75 &122.5$\pm$12.6 &40.3$\pm$7.9 &68.6$\pm$9.7 &108.8$\pm$12.1 &7.2$\pm$4.5 &101.1$\pm$11.5 &12.5$\pm$5.2 &-0.79	$_ { -0.07}^ { +0.05}$	&	-0.09$_ { -0.10}^ { +0.07}$	&	0.92$_ { -0.17}^ { +0.18}$	&	N	&	N	&	3.1	&	38.2\\														
76 &$\le$2.4 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.1	&	$\le$36.5\\														
77 &92.0$\pm$11.3 &18.7$\pm$6.2 &51.7$\pm$8.8 &70.5$\pm$10.3 &14.9$\pm$5.4 &62.7$\pm$9.7 &21.8$\pm$6.2 &-0.54	$_ { -0.10}^ { +0.08}$	&	-0.27$_ { -0.13}^ { +0.11}$	&	0.59$_ { -0.15}^ { +0.11}$	&	N	&	N	&	0.9	&	38.1\\														
78 &$\le$66.0 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	3.9	&	$\le$37.9\\														
79 &10.2$\pm$5.0 &3.8$\pm$3.4 &4.4$\pm$3.6 &8.1$\pm$4.4 &2.1$\pm$3.2 &7.0$\pm$4.1 &3.7$\pm$3.6 &-0.42	$_ { -0.34}^ { +0.32}$	&	0.05$_ { -0.40}^ { +0.38}$	&	0.27$_ { -0.48}^ { +0.64}$	&	-	&	-	&	1.8	&	37.1\\														
80 &23.7$\pm$6.4 &8.4$\pm$4.3 &13.0$\pm$5.0 &21.4$\pm$6.1 &1.9$\pm$2.9 &19.9$\pm$5.9 &2.6$\pm$3.2 &-0.82	$_ { -0.14}^ { +0.10}$	&	-0.08$_ { -0.19}^ { +0.21}$	&	0.75$_ { -0.35}^ { +0.51}$	&	N	&	N	&	0.7	&	37.5\\														
81 &208.5$\pm$15.8 &69.6$\pm$9.6 &111.1$\pm$11.8 &180.7$\pm$14.7 &26.2$\pm$6.5 &161.0$\pm$14.0 &34.8$\pm$7.2 &-0.69	$_ { -0.05}^ { +0.05}$	&	-0.07$_ { -0.09}^ { +0.05}$	&	0.65$_ { -0.09}^ { +0.10}$	&	N	&	N	&	1.4	&	38.4\\														
82 &170.9$\pm$14.4 &33.5$\pm$7.2 &90.9$\pm$10.7 &124.4$\pm$12.5 &44.7$\pm$7.8 &108.8$\pm$11.7 &59.1$\pm$8.9 &-0.37	$_ { -0.07}^ { +0.06}$	&	-0.29$_ { -0.11}^ { +0.07}$	&	0.33$_ { -0.06}^ { +0.10}$	&	N	&	N	&	3.1	&	38.3\\														
83 &38.1$\pm$7.5 &7.0$\pm$4.1 &22.7$\pm$6.1 &29.6$\pm$6.9 &5.5$\pm$3.8 &23.4$\pm$6.3 &9.1$\pm$4.4 &-0.49	$_ { -0.15}^ { +0.13}$	&	-0.35$_ { -0.19}^ { +0.16}$	&	0.59$_ { -0.19}^ { +0.21}$	&	N	&	N	&	0.5	&	37.7\\														
84 &14.5$\pm$5.8 &5.5$\pm$4.0 &6.9$\pm$4.1 &12.4$\pm$5.2 &2.1$\pm$3.4 &9.0$\pm$4.6 &1.5$\pm$3.4 &-0.82	$_ { -0.18}^ { +0.16}$	&	0.03$_ { -0.32}^ { +0.29}$	&	0.43$_ { -0.43}^ { +0.67}$	&	-	&	-	&	0.3	&	37.3\\														
85 &$\le$1.6 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	4.7	&	$\le$36.3\\														
86 &620.4$\pm$26.2 &126.3$\pm$12.5 &367.5$\pm$20.3 &493.8$\pm$23.5 &126.6$\pm$12.4 &404.4$\pm$21.3 &189.6$\pm$14.9 &-0.43	$_ { -0.04}^ { +0.04}$	&	-0.34$_ { -0.06}^ { +0.03}$	&	0.50$_ { -0.05}^ { +0.04}$	&	N	&	N	&	5.0	&	38.9\\														
87 &50.3$\pm$9.8 &13.3$\pm$5.4 &26.5$\pm$6.7 &39.8$\pm$8.1 &9.3$\pm$4.9 &36.9$\pm$7.7 &11.6$\pm$5.3 &-0.58	$_ { -0.13}^ { +0.14}$	&	-0.19$_ { -0.16}^ { +0.19}$	&	0.48$_ { -0.22}^ { +0.22}$	&	N	&	N	&	0.1	&	37.8\\														
88 &23.0$\pm$6.6 &3.2$\pm$3.4 &19.5$\pm$5.8 &22.7$\pm$6.3 &0.3$\pm$2.9 &22.0$\pm$6.1 &1.7$\pm$3.4 &-0.92	$_ { -0.08}^ { +0.07}$	&	-0.62$_ { -0.40}^ { +0.30}$	&	1.15$_ { -0.46}^ { +0.84}$	&	N	&	N	&	0.1	&	37.5\\														
89 &$\le$1.7 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.2	&	$\le$36.3\\														
90 &93.2$\pm$11.0 &19.7$\pm$5.7 &53.8$\pm$8.5 &73.5$\pm$9.8 &19.7$\pm$5.9 &62.4$\pm$9.0 &27.5$\pm$6.6 &-0.45	$_ { -0.09}^ { +0.09}$	&	-0.31$_ { -0.12}^ { +0.11}$	&	0.46$_ { -0.10}^ { +0.14}$	&	N	&	N	&	0.4	&	38.1\\														
91 &$\le$0.9 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.4	&	$\le$36.1\\														
92 &$\le$10.6 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.1	&	$\le$37.1\\														
93 &36.7$\pm$7.8 &12.8$\pm$5.0 &16.9$\pm$5.6 &29.7$\pm$7.0 &7.0$\pm$4.3 &25.2$\pm$6.5 &8.4$\pm$4.6 &-0.57	$_ { -0.17}^ { +0.16}$	&	-0.01$_ { -0.18}^ { +0.17}$	&	0.40$_ { -0.21}^ { +0.24}$	&	N	&	N	&	1.9	&	37.7\\														
94 &$\le$7.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.1	&	$\le$36.9\\														
95 &10.4$\pm$5.5 &2.2$\pm$3.2 &9.1$\pm$4.6 &11.3$\pm$5.1 &-0.9$\pm$2.9 &9.9$\pm$4.7 &-0.5$\pm$3.2 &-0.94	$_ { -0.06}^ { +0.10}$	&	-0.40$_ { -0.57}^ { +0.40}$	&	0.92$_ { -0.54}^ { +0.91}$	&	-	&	-	&	0.2	&	37.1\\														
96 &14.8$\pm$5.9 &5.5$\pm$3.8 &10.5$\pm$4.7 &16.0$\pm$5.6 &-1.2$\pm$2.9 &10.3$\pm$4.7 &2.4$\pm$3.8 &-0.75	$_ { -0.25}^ { +0.16}$	&	-0.16$_ { -0.27}^ { +0.24}$	&	0.99$_ { -0.46}^ { +1.00}$	&	-	&	-	&	1.6	&	37.3\\														
97 &$\le$4.7 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.1	&	$\le$36.8\\														
98 &21.9$\pm$6.3 &3.8$\pm$3.4 &11.8$\pm$4.7 &15.6$\pm$5.3 &6.3$\pm$4.1 &10.7$\pm$4.6 &10.0$\pm$4.7 &-0.11	$_ { -0.24}^ { +0.24}$	&	-0.35$_ { -0.32}^ { +0.27}$	&	0.27$_ { -0.22}^ { +0.29}$	&	N	&	N	&	0.2	&	37.5\\														
99 &27.8$\pm$6.8 &7.4$\pm$4.1 &19.7$\pm$5.7 &27.1$\pm$6.5 &0.7$\pm$2.9 &24.0$\pm$6.2 &1.3$\pm$3.2 &-0.95	$_ { -0.05}^ { +0.07}$	&	-0.29$_ { -0.22}^ { +0.18}$	&	1.07$_ { -0.38}^ { +0.84}$	&	N	&	N	&	0.4	&	37.6\\														
100 &$\le$1.5 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	2.9	&	$\le$36.3\\														
101 &$\le$17.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.2	&	$\le$37.3\\														
102 &288.3$\pm$18.2 &101.2$\pm$11.2 &148.1$\pm$13.3 &249.3$\pm$16.9 &39.0$\pm$7.6 &207.2$\pm$15.5 &54.8$\pm$8.7 &-0.63	$_ { -0.05}^ { +0.04}$	&	-0.07$_ { -0.04}^ { +0.07}$	&	0.62$_ { -0.09}^ { +0.07}$	&	N	&	N	&	3.7	&	38.6\\														
103 &170.7$\pm$15.1 &39.2$\pm$7.5 &94.2$\pm$10.8 &133.4$\pm$12.7 &36.6$\pm$7.4 &114.3$\pm$11.9 &51.4$\pm$8.5 &-0.45	$_ { -0.07}^ { +0.07}$	&	-0.25$_ { -0.09}^ { +0.08}$	&	0.44$_ { -0.08}^ { +0.10}$	&	N	&	N	&	0.5	&	38.3\\														
104 &10.8$\pm$5.2 &-0.4$\pm$2.3 &7.3$\pm$4.1 &6.9$\pm$4.3 &4.0$\pm$3.8 &5.2$\pm$3.8 &5.3$\pm$4.1 &-0.10	$_ { -0.40}^ { +0.41}$	&	-0.84$_ { -0.92}^ { +0.53}$	&	0.27$_ { -0.35}^ { +0.43}$	&	-	&	-	&	0.2	&	37.1\\														
105 &$\le$4.5 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	2.3	&	$\le$36.8\\														
106 &44.7$\pm$8.6 &13.6$\pm$5.0 &30.6$\pm$6.7 &44.1$\pm$7.9 &0.4$\pm$2.9 &36.7$\pm$7.3 &2.2$\pm$3.4 &-0.94	$_ { -0.06}^ { +0.06}$	&	-0.23$_ { -0.16}^ { +0.13}$	&	1.30$_ { -0.38}^ { +0.84}$	&	N	&	N	&	1.1	&	37.8\\														
107 &$\le$1.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.4	&	$\le$36.2\\														
108 &$\le$10.8 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.4	&	$\le$37.1\\														
109 &7.2$\pm$4.9 &0.6$\pm$2.7 &4.5$\pm$3.6 &5.1$\pm$4.0 &2.1$\pm$3.6 &5.0$\pm$3.8 &2.7$\pm$3.8 &-0.47	$_ { -0.29}^ { +0.25}$	&	-0.38$_ { -0.84}^ { +0.53}$	&	0.24$_ { -0.51}^ { +0.73}$	&	-	&	-	&	2.1	&	37.0\\														
110 &22.0$\pm$6.4 &3.0$\pm$3.4 &11.8$\pm$4.7 &14.8$\pm$5.3 &7.2$\pm$4.3 &12.0$\pm$4.8 &8.8$\pm$4.6 &-0.24	$_ { -0.24}^ { +0.24}$	&	-0.40$_ { -0.46}^ { +0.32}$	&	0.24$_ { -0.24}^ { +0.24}$	&	N	&	N	&	0.3	&	37.4\\														
111 &$\le$12.3 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.6	&	$\le$37.2\\														
112 &8.6$\pm$4.9 &1.5$\pm$2.9 &5.6$\pm$3.8 &7.2$\pm$4.3 &1.4$\pm$3.2 &5.0$\pm$3.8 &1.3$\pm$3.2 &-0.70	$_ { -0.30}^ { +0.23}$	&	-0.32$_ { -0.67}^ { +0.45}$	&	0.46$_ { -0.49}^ { +0.72}$	&	-	&	-	&	0.3	&	37.0\\														
113 &7.0$\pm$4.7 &3.4$\pm$3.4 &3.6$\pm$3.4 &6.9$\pm$4.3 &0.0$\pm$2.9 &7.0$\pm$4.1 &-0.4$\pm$2.9 &-0.91	$_ { -0.09}^ { +0.13}$	&	0.08$_ { -0.46}^ { +0.48}$	&	0.46$_ { -0.54}^ { +0.99}$	&	-	&	-	&	0.3	&	36.9\\														
114 &$\le$4.4 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.8	&	$\le$36.7\\														
115 &$\le$1.4 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.1	&	$\le$36.2\\														
116 &36.7$\pm$7.6 &15.1$\pm$5.1 &19.3$\pm$5.7 &34.4$\pm$7.1 &2.4$\pm$3.4 &28.6$\pm$6.5 &5.8$\pm$4.1 &-0.72	$_ { -0.15}^ { +0.13}$	&	0.00$_ { -0.16}^ { +0.15}$	&	0.81$_ { -0.34}^ { +0.61}$	&	N	&	N	&	1.4	&	37.7\\														
117 &3.8$\pm$4.3 &1.9$\pm$2.9 &5.6$\pm$3.8 &7.5$\pm$4.3 &-3.7$\pm$1.9 &6.3$\pm$4.0 &-4.0$\pm$1.9 &-0.98	$_ { -0.02}^ { +0.07}$	&	-0.27$_ { -0.56}^ { +0.43}$	&	1.07$_ { -0.54}^ { +1.07}$	&	-	&	-	&	1.3	&	36.7\\														
118 &$\le$5.7 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.5	&	$\le$36.9\\														
119 &34.7$\pm$7.4 &14.1$\pm$5.0 &17.4$\pm$5.4 &31.5$\pm$6.9 &3.2$\pm$3.6 &27.2$\pm$6.5 &3.9$\pm$3.8 &-0.81	$_ { -0.13}^ { +0.10}$	&	0.02$_ { -0.15}^ { +0.16}$	&	0.67$_ { -0.29}^ { +0.48}$	&	N	&	N	&	0.3	&	37.6\\														
120 &114.7$\pm$12.2 &66.9$\pm$9.4 &48.1$\pm$8.2 &115.0$\pm$12.0 &-0.3$\pm$3.2 &104.5$\pm$11.4 &-1.2$\pm$3.2 &-0.99	$_ { -0.01}^ { +0.01}$	&	0.26$_ { -0.08}^ { +0.09}$	&	1.83$_ { -0.77}^ { +0.59}$	&	N	&	N	&	0.4	&	38.2\\														
121 &47.3$\pm$8.4 &14.2$\pm$5.1 &26.3$\pm$6.4 &40.5$\pm$7.7 &6.8$\pm$4.3 &30.2$\pm$6.7 &12.3$\pm$5.1 &-0.49	$_ { -0.13}^ { +0.15}$	&	-0.22$_ { -0.08}^ { +0.22}$	&	0.57$_ { -0.19}^ { +0.27}$	&	N	&	N	&	2.2	&	37.8\\														
122 &$\le$6.8 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.6	&	$\le$36.9\\														
123 &$\le$4.6 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.6	&	$\le$36.8\\														
124 &$\le$11.9 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.9	&	$\le$37.2\\														
125 &45.1$\pm$8.2 &7.7$\pm$4.1 &17.3$\pm$5.4 &25.0$\pm$6.4 &20.2$\pm$5.9 &16.9$\pm$5.4 &25.0$\pm$6.4 &0.13	$_ { -0.17}^ { +0.15}$	&	-0.28$_ { -0.16}^ { +0.25}$	&	-0.07$_ { -0.11}^ { +0.19}$	&	N	&	N	&	0.1	&	37.8\\														
126 &$\le$6.3 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.7	&	$\le$36.9\\														
127 &10.2$\pm$5.1 &4.9$\pm$3.6 &4.3$\pm$3.6 &9.2$\pm$4.6 &1.0$\pm$3.2 &8.1$\pm$4.3 &2.7$\pm$3.6 &-0.64	$_ { -0.20}^ { +0.18}$	&	0.16$_ { -0.35}^ { +0.38}$	&	0.40$_ { -0.53}^ { +0.86}$	&	-	&	-	&	0.6	&	37.1\\														
128 &$\le$7.9 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.2	&	$\le$37.0\\														
129 &5.8$\pm$4.9 &-0.2$\pm$2.7 &5.8$\pm$4.0 &5.6$\pm$4.3 &0.2$\pm$3.2 &3.8$\pm$3.6 &2.7$\pm$3.8 &-0.34	$_ { -0.41}^ { +0.28}$	&	-0.53$_ { -1.00}^ { +0.53}$	&	0.61$_ { -0.53}^ { +0.84}$	&	-	&	-	&	1.4	&	36.9\\														
130 &37.4$\pm$7.8 &15.0$\pm$5.2 &17.8$\pm$5.6 &32.8$\pm$7.1 &4.5$\pm$4.0 &24.6$\pm$6.3 &6.8$\pm$4.4 &-0.64	$_ { -0.17}^ { +0.16}$	&	0.08$_ { -0.16}^ { +0.17}$	&	0.58$_ { -0.28}^ { +0.38}$	&	N	&	N	&	0.6	&	37.7\\														
131 &15.4$\pm$5.7 &7.5$\pm$4.1 &6.5$\pm$4.0 &14.0$\pm$5.2 &1.3$\pm$3.2 &12.4$\pm$4.8 &1.8$\pm$3.4 &-0.85	$_ { -0.15}^ { +0.13}$	&	0.19$_ { -0.27}^ { +0.24}$	&	0.51$_ { -0.46}^ { +0.75}$	&	-	&	-	&	2.2	&	37.3\\														
132 &30.5$\pm$7.1 &7.7$\pm$4.1 &19.9$\pm$5.7 &27.5$\pm$6.5 &2.9$\pm$3.6 &24.6$\pm$6.2 &4.7$\pm$4.0 &-0.76	$_ { -0.14}^ { +0.14}$	&	-0.21$_ { -0.22}^ { +0.16}$	&	0.78$_ { -0.32}^ { +0.51}$	&	N	&	N	&	1.9	&	37.6\\														
\enddata
\tablecomments{Col. (1): Master ID, cols. (2)$-$(8): net counts, in each of
the 7 energy bands (see Table \ref{tab:bands} for definitions of these
bands), col. (9): hardness ratio, cols. (10) and (11) color values, errors are given as 1$\sigma$,
cols. (12) and (13): short-term variability, where (BB) indicate
Bayesian block analysis and (K-S) indicates the Kolmogorov-Smirnov test, in both columns symbols
indicate - (N) non-variable in all observations, (V) variable in at
least one observation, (P) possible variability in at least one
observation, col. (14): the significance of the change in
\LX\ between the previous observation and the current observation
respectively (equation \ref{equ:sig}), col. (15): log \LX\ (0.3$-$8.0
keV).  Upper limit values of net B and \LX\ are at
the 68\% confidence level.}
\end{deluxetable}

\makeatletter
\def\jnl@aj{AJ}
\ifx\revtex@jnl\jnl@aj\let\tablebreak=\nl\fi
\makeatother
\ptlandscape
\begin{deluxetable}{l@{}cccccccc@{}c@{}c@{}c@{}c@{}c@{}c@{}}
\tabletypesize{\scriptsize}
\rotate
\tablecolumns{15}
\tablewidth{0pt}
\tablecaption{Source counts, hardness ratios, color-color values and variability:
Observation 5 \label{tab:counts_ob5} }
\tablehead{  \colhead{MID}   & \multicolumn{7}{c}{Net Counts}
& \colhead{HR} & \colhead{C21}  & \colhead{C32} &
  \multicolumn{3}{c}{Variability} & \colhead{Log \LX } \\
\colhead{}   & \colhead{B-band} &
\colhead{S1-band}  & \colhead{S2-band}  & \colhead{S-band} &
\colhead{H-band} & \colhead{Sc-band}  & \colhead{Hc-band} &
\colhead{} & \colhead{}  & \colhead{} &
\colhead{BB} & \colhead{k-S} & \colhead{signif.} &\colhead{(\ergps)} \\
 \colhead{(1)}   &
\colhead{(2)}  & \colhead{(3)} & \colhead{(4)}  & \colhead{(5)} &
\colhead{(6)} & \colhead{(7)}  & \colhead{(8)} &
\colhead{(9)} & \colhead{(10)}  & \colhead{(11)} &
\colhead{(12)} & \colhead{(13)}  & \colhead{(14)}& \colhead{(15)} }
\startdata
1 &$\le$16.3 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.3	&	$\le$37.5\\														
2 &11.7$\pm$5.2 &0.9$\pm$2.7 &8.3$\pm$4.3 &9.2$\pm$4.6 &2.5$\pm$3.4 &9.6$\pm$4.4 &3.0$\pm$3.6 &-0.66	$_ { -0.24}^ { +0.15}$	&	-0.53$_ { -0.77}^ { +0.38}$	&	0.46$_ { -0.38}^ { +0.56}$	&	-	&	-	&	0.5	&	37.3\\														
3 &$\le$10.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$37.2\\														
4 &$\le$2.0 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.6	&	$\le$36.5\\														
5 &$\le$1.7 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.2	&	$\le$36.4\\														
6 &$\le$5.4 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.5	&	$\le$36.9\\														
7 &$\le$8.0 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.2	&	$\le$37.1\\														
8 &$\le$14.7 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	3.2	&	$\le$37.3\\														
9 &302.9$\pm$18.8 &83.9$\pm$10.4 &182.5$\pm$14.6 &266.5$\pm$17.5 &36.5$\pm$7.5 &237.5$\pm$16.5 &54.7$\pm$8.9 &-0.68	$_ { -0.05}^ { +0.03}$	&	-0.15$_ { -0.07}^ { +0.05}$	&	0.75$_ { -0.10}^ { +0.06}$	&	N	&	N	&	2.9	&	38.7\\														
10 &$\le$3.0 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	2.4	&	$\le$36.7\\														
11 &34.4$\pm$7.3 &10.1$\pm$4.4 &20.7$\pm$5.8 &30.8$\pm$6.8 &3.6$\pm$3.6 &27.7$\pm$6.5 &6.2$\pm$4.1 &-0.69	$_ { -0.15}^ { +0.13}$	&	-0.19$_ { -0.16}^ { +0.16}$	&	0.72$_ { -0.26}^ { +0.41}$	&	N	&	N	&	0.2	&	37.7\\														
12 &$\le$13.7 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.3	&	$\le$37.4\\														
13 &$\le$11.4 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.2	&	$\le$37.2\\														
14 &$\le$13.3 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.2	&	$\le$37.3\\														
15 &$\le$5.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.6	&	$\le$36.9\\														
16 &$\le$13.5 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.1	&	$\le$37.3\\														
17 &14.9$\pm$5.6 &3.8$\pm$3.4 &6.0$\pm$3.8 &9.8$\pm$4.6 &5.1$\pm$4.0 &6.8$\pm$4.0 &5.9$\pm$4.1 &-0.17	$_ { -0.32}^ { +0.33}$	&	-0.05$_ { -0.35}^ { +0.32}$	&	0.08$_ { -0.29}^ { +0.38}$	&	-	&	-	&	0.6	&	37.3\\														
18 &60.1$\pm$9.4 &9.3$\pm$4.6 &37.6$\pm$7.4 &46.8$\pm$8.3 &13.2$\pm$5.3 &38.4$\pm$7.5 &18.3$\pm$6.0 &-0.42	$_ { -0.14}^ { +0.12}$	&	-0.45$_ { -0.20}^ { +0.16}$	&	0.47$_ { -0.14}^ { +0.17}$	&	N	&	N	&	0.7	&	38.0\\														
19 &$\le$1.5 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.2	&	$\le$36.3\\														
20 &$\le$4.6 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.8	&	$\le$36.8\\														
21 &40.1$\pm$8.2 &2.7$\pm$3.4 &19.3$\pm$5.7 &21.9$\pm$6.2 &18.2$\pm$6.0 &15.0$\pm$5.2 &24.7$\pm$6.6 &0.17	$_ { -0.17}^ { +0.17}$	&	-0.65$_ { -0.50}^ { +0.34}$	&	0.04$_ { -0.17}^ { +0.15}$	&	N	&	N	&	0.5	&	37.8\\														
22 &12.6$\pm$5.6 &-0.8$\pm$2.3 &4.0$\pm$3.6 &3.1$\pm$3.8 &9.5$\pm$4.7 &4.6$\pm$3.8 &9.1$\pm$4.7 &0.29	$_ { -0.35}^ { +0.33}$	&	-0.61$_ { -1.07}^ { +0.61}$	&	-0.32$_ { -0.38}^ { +0.32}$	&	-	&	-	&	1.1	&	37.3\\														
23 &9.0$\pm$5.4 &3.0$\pm$3.4 &1.2$\pm$2.9 &4.2$\pm$4.0 &4.8$\pm$4.3 &2.1$\pm$3.2 &4.2$\pm$4.3 &0.25	$_ { -0.25}^ { +0.55}$	&	0.35$_ { -0.64}^ { +0.88}$	&	-0.38$_ { -0.85}^ { +0.62}$	&	-	&	-	&	0.3	&	37.1\\														
24 &$\le$1.5 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.5	&	$\le$36.4\\														
25 &$\le$0.8 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	3.0	&	$\le$36.1\\														
26 &$\le$14.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	2.2	&	$\le$37.3\\														
27 &19.8$\pm$6.2 &5.8$\pm$3.8 &10.1$\pm$4.6 &15.9$\pm$5.4 &3.8$\pm$3.8 &15.8$\pm$5.3 &3.5$\pm$3.8 &-0.74	$_ { -0.19}^ { +0.12}$	&	-0.11$_ { -0.27}^ { +0.22}$	&	0.40$_ { -0.32}^ { +0.43}$	&	-	&	-	&	3.8	&	37.5\\														
28 &25.8$\pm$6.7 &2.8$\pm$3.2 &12.7$\pm$4.8 &15.5$\pm$5.3 &10.4$\pm$4.7 &14.6$\pm$5.1 &11.0$\pm$4.8 &-0.22	$_ { -0.22}^ { +0.20}$	&	-0.48$_ { -0.41}^ { +0.32}$	&	0.12$_ { -0.20}^ { +0.20}$	&	N	&	N	&	0.8	&	37.6\\														
29 &24.4$\pm$6.5 &6.1$\pm$3.8 &16.0$\pm$5.2 &22.1$\pm$6.0 &2.3$\pm$3.4 &19.7$\pm$5.7 &2.0$\pm$3.4 &-0.89	$_ { -0.11}^ { +0.08}$	&	-0.29$_ { -0.22}^ { +0.21}$	&	0.75$_ { -0.35}^ { +0.59}$	&	N	&	N	&	1.2	&	37.6\\														
30 &33.9$\pm$7.3 &10.8$\pm$4.6 &18.7$\pm$5.6 &29.5$\pm$6.7 &4.3$\pm$3.8 &25.4$\pm$6.3 &6.9$\pm$4.3 &-0.64	$_ { -0.16}^ { +0.15}$	&	-0.12$_ { -0.18}^ { +0.18}$	&	0.62$_ { -0.27}^ { +0.35}$	&	N	&	N	&	0.2	&	37.7\\														
31 &$\le$6.3 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.4	&	$\le$37.0\\														
32 &10.1$\pm$5.1 &4.4$\pm$3.6 &6.5$\pm$4.0 &10.9$\pm$4.8 &-0.9$\pm$2.7 &10.1$\pm$4.6 &0.8$\pm$3.2 &-0.89	$_ { -0.11}^ { +0.12}$	&	-0.05$_ { -0.33}^ { +0.32}$	&	0.84$_ { -0.46}^ { +0.99}$	&	-	&	-	&	1.3	&	37.2\\														
33 &$\le$3.6 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.5	&	$\le$36.7\\														
34 &$\le$1.6 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.4	&	$\le$36.4\\														
35 &$\le$4.0 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.4	&	$\le$36.8\\														
36 &$\le$6.4 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.5	&	$\le$37.0\\														
37 &$\le$2.6 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	2.9	&	$\le$36.6\\														
38 &$\le$2.0 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$36.5\\														
39 &5.1$\pm$4.3 &3.9$\pm$3.4 &1.8$\pm$2.9 &5.7$\pm$4.0 &-0.6$\pm$2.7 &5.5$\pm$3.8 &-1.0$\pm$2.7 &-0.92	$_ { -0.08}^ { +0.12}$	&	0.38$_ { -0.51}^ { +0.61}$	&	0.38$_ { -0.76}^ { +1.07}$	&	-	&	-	&	0.6	&	36.9\\														
40 &6.2$\pm$4.6 &1.4$\pm$2.9 &4.2$\pm$3.6 &5.6$\pm$4.1 &0.6$\pm$2.9 &4.5$\pm$3.8 &1.3$\pm$3.2 &-0.65	$_ { -0.35}^ { +0.25}$	&	-0.23$_ { -0.69}^ { +0.54}$	&	0.46$_ { -0.54}^ { +0.92}$	&	-	&	-	&	1.5	&	37.0\\														
41 &200.0$\pm$15.4 &67.2$\pm$9.4 &109.1$\pm$11.6 &176.4$\pm$14.4 &23.6$\pm$6.2 &149.4$\pm$13.4 &33.4$\pm$7.1 &-0.68	$_ { -0.06}^ { +0.04}$	&	-0.13$_ { -0.03}^ { +0.11}$	&	0.68$_ { -0.08}^ { +0.13}$	&	N	&	N	&	3.6	&	38.5\\														
42 &331.5$\pm$19.4 &74.0$\pm$9.7 &196.1$\pm$15.1 &270.1$\pm$17.5 &61.4$\pm$9.0 &235.3$\pm$16.4 &88.8$\pm$10.6 &-0.51	$_ { -0.05}^ { +0.04}$	&	-0.30$_ { -0.07}^ { +0.05}$	&	0.54$_ { -0.07}^ { +0.05}$	&	N	&	N	&	3.8	&	38.7\\														
43 &$\le$1.6 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	2.2	&	$\le$36.4\\														
44 &9.9$\pm$5.1 &3.5$\pm$3.4 &4.4$\pm$3.6 &8.0$\pm$4.4 &1.9$\pm$3.4 &5.8$\pm$4.0 &2.7$\pm$3.6 &-0.53	$_ { -0.29}^ { +0.22}$	&	0.03$_ { -0.43}^ { +0.40}$	&	0.27$_ { -0.51}^ { +0.72}$	&	-	&	-	&	0.5	&	37.2\\														
45 &$\le$9.6 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.4	&	$\le$37.2\\														
46 &$\le$1.9 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.1	&	$\le$36.4\\														
47 &66.7$\pm$9.6 &17.3$\pm$5.4 &41.3$\pm$7.6 &58.6$\pm$8.9 &8.1$\pm$4.4 &52.8$\pm$8.5 &12.8$\pm$5.1 &-0.66	$_ { -0.10}^ { +0.09}$	&	-0.22$_ { -0.15}^ { +0.11}$	&	0.72$_ { -0.18}^ { +0.21}$	&	N	&	N	&	0.3	&	38.0\\														
48 &$\le$3.8 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.0	&	$\le$36.8\\														
49 &$\le$2.9 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.7	&	$\le$36.6\\														
50 &$\le$2.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.2	&	$\le$36.5\\														
51 &6.8$\pm$4.9 &1.7$\pm$3.2 &4.7$\pm$3.8 &6.4$\pm$4.4 &0.4$\pm$2.9 &7.7$\pm$4.4 &0.1$\pm$2.9 &-0.90	$_ { -0.10}^ { +0.13}$	&	-0.19$_ { -0.75}^ { +0.51}$	&	0.53$_ { -0.53}^ { +0.92}$	&	-	&	-	&	0.2	&	37.0\\														
52 &20.8$\pm$7.3 &4.4$\pm$3.6 &13.2$\pm$5.0 &17.7$\pm$5.7 &2.1$\pm$3.4 &18.8$\pm$5.7 &2.8$\pm$3.6 &-0.83	$_ { -0.07}^ { +0.10}$	&	-0.32$_ { -0.32}^ { +0.24}$	&	0.70$_ { -0.38}^ { +0.64}$	&	N	&	N	&	1.4	&	37.5\\														
53 &$\le$1.6 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	3.6	&	$\le$36.4\\														
54 &$\le$12.2 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.1	&	$\le$37.3\\														
55 &49.8$\pm$8.4 &15.4$\pm$5.1 &26.6$\pm$6.4 &42.0$\pm$7.7 &7.7$\pm$4.3 &34.6$\pm$7.1 &10.4$\pm$4.7 &-0.60	$_ { -0.13}^ { +0.12}$	&	-0.10$_ { -0.16}^ { +0.12}$	&	0.58$_ { -0.22}^ { +0.18}$	&	N	&	N	&	0.6	&	37.9\\														
56 &$\le$2.7 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.4	&	$\le$36.6\\														
57 &$\le$2.2 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.7	&	$\le$36.5\\														
58 &8.9$\pm$5.7 &4.6$\pm$3.6 &2.4$\pm$3.2 &7.0$\pm$4.3 &1.7$\pm$3.2 &7.1$\pm$4.1 &1.4$\pm$3.2 &-0.78	$_ { -0.22}^ { +0.18}$	&	0.35$_ { -0.46}^ { +0.54}$	&	0.11$_ { -0.70}^ { +0.83}$	&	-	&	-	&	0.9	&	37.1\\														
59 &25.4$\pm$6.9 &4.6$\pm$3.8 &15.1$\pm$5.3 &19.7$\pm$6.1 &5.7$\pm$4.1 &16.8$\pm$5.7 &6.3$\pm$4.3 &-0.54	$_ { -0.22}^ { +0.21}$	&	-0.38$_ { -0.32}^ { +0.27}$	&	0.43$_ { -0.27}^ { +0.29}$	&	N	&	V	&	1.7	&	37.6\\														
60 &26.8$\pm$7.2 &6.2$\pm$4.1 &16.3$\pm$5.6 &22.5$\pm$6.5 &4.3$\pm$4.0 &18.0$\pm$5.9 &7.8$\pm$4.6 &-0.48	$_ { -0.21}^ { +0.21}$	&	-0.27$_ { -0.29}^ { +0.22}$	&	0.56$_ { -0.29}^ { +0.41}$	&	N	&	N	&	1.0	&	37.6\\														
61 &$\le$4.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.7	&	$\le$36.8\\														
62 &36.8$\pm$7.8 &6.9$\pm$4.1 &23.5$\pm$6.2 &30.4$\pm$7.0 &6.3$\pm$4.3 &28.7$\pm$6.7 &7.9$\pm$4.6 &-0.63	$_ { -0.16}^ { +0.14}$	&	-0.40$_ { -0.22}^ { +0.21}$	&	0.56$_ { -0.21}^ { +0.30}$	&	N	&	P	&	1.2	&	37.7\\														
63 &$\le$4.0 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.5	&	$\le$36.8\\														
64 &34.9$\pm$7.4 &8.6$\pm$4.3 &18.5$\pm$5.6 &27.1$\pm$6.5 &7.8$\pm$4.3 &23.1$\pm$6.1 &9.5$\pm$4.6 &-0.48	$_ { -0.17}^ { +0.15}$	&	-0.21$_ { -0.19}^ { +0.18}$	&	0.40$_ { -0.19}^ { +0.22}$	&	N	&	N	&	1.8	&	37.7\\														
65 &$\le$3.3 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.1	&	$\le$36.7\\														
66 &26.1$\pm$7.0 &8.7$\pm$4.4 &14.7$\pm$5.3 &23.4$\pm$6.5 &2.7$\pm$3.6 &18.4$\pm$5.9 &7.3$\pm$4.4 &-0.51	$_ { -0.21}^ { +0.19}$	&	-0.11$_ { -0.21}^ { +0.19}$	&	0.67$_ { -0.38}^ { +0.54}$	&	N	&	N	&	1.2	&	37.6\\														
67 &198.7$\pm$20.9 &28.7$\pm$6.9 &110.5$\pm$11.9 &139.2$\pm$13.4 &60.5$\pm$9.1 &126.5$\pm$12.7 &68.7$\pm$9.7 &-0.37	$_ { -0.07}^ { +0.07}$	&	-0.46$_ { -0.10}^ { +0.09}$	&	0.28$_ { -0.05}^ { +0.09}$	&	N	&	N	&	0.4	&	38.5\\														
68 &$\le$17.6 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.8	&	$\le$37.4\\														
69 &$\le$12.9 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.5	&	$\le$37.3\\														
70 &1053.9$\pm$33.7 &292.6$\pm$18.3 &596.5$\pm$25.7 &889.1$\pm$31.1 &156.7$\pm$13.7 &776.7$\pm$29.1 &221.5$\pm$16.1 &-0.61	$_ { -0.02}^ { +0.02}$	&	-0.21$_ { -0.02}^ { +0.04}$	&	0.61$_ { -0.03}^ { +0.04}$	&	N	&	N	&	4.6	&	39.2\\														
71 &$\le$14.6 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.6	&	$\le$37.3\\														
72 &$\le$20.5 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$37.5\\														
73 &$\le$10.9 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.4	&	$\le$37.2\\														
74 &580.7$\pm$25.5 &170.5$\pm$14.3 &343.4$\pm$19.8 &513.9$\pm$24.0 &62.8$\pm$9.2 &453.6$\pm$22.6 &99.6$\pm$11.3 &-0.68	$_ { -0.03}^ { +0.03}$	&	-0.20$_ { -0.03}^ { +0.05}$	&	0.79$_ { -0.08}^ { +0.04}$	&	N	&	N	&	15.7	&	38.9\\														
75 &46.0$\pm$8.2 &17.7$\pm$6.1 &16.7$\pm$6.0 &34.5$\pm$8.1 &-2.7$\pm$2.7 &33.7$\pm$7.8 &-4.0$\pm$2.7 &-0.99	$_ { -0.01}^ { +0.02}$	&	0.13$_ { -0.13}^ { +0.14}$	&	1.18$_ { -0.42}^ { +0.77}$	&	N	&	N	&	4.4	&	37.8\\														
76 &$\le$5.2 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.6	&	$\le$36.9\\														
77 &71.7$\pm$10.1 &14.8$\pm$5.6 &30.5$\pm$7.3 &45.4$\pm$8.7 &19.4$\pm$5.9 &40.7$\pm$8.3 &21.0$\pm$6.1 &-0.40	$_ { -0.13}^ { +0.10}$	&	-0.16$_ { -0.17}^ { +0.11}$	&	0.25$_ { -0.14}^ { +0.12}$	&	N	&	N	&	0.5	&	38.0\\														
78 &$\le$32.7 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	2.5	&	$\le$37.7\\														
79 &$\le$1.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.8	&	$\le$36.2\\														
80 &$\le$14.8 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.8	&	$\le$37.3\\														
81 &177.5$\pm$14.6 &55.4$\pm$8.7 &95.9$\pm$11.0 &151.3$\pm$13.6 &20.8$\pm$6.0 &140.6$\pm$13.2 &24.4$\pm$6.4 &-0.73	$_ { -0.06}^ { +0.04}$	&	-0.09$_ { -0.09}^ { +0.05}$	&	0.69$_ { -0.12}^ { +0.09}$	&	N	&	N	&	0.1	&	38.4\\														
82 &151.9$\pm$13.6 &36.5$\pm$7.3 &85.3$\pm$10.4 &121.8$\pm$12.3 &28.1$\pm$6.6 &108.3$\pm$11.7 &39.1$\pm$7.5 &-0.53	$_ { -0.07}^ { +0.06}$	&	-0.24$_ { -0.09}^ { +0.09}$	&	0.53$_ { -0.10}^ { +0.09}$	&	N	&	N	&	0.3	&	38.3\\														
83 &43.1$\pm$8.1 &9.9$\pm$4.6 &27.1$\pm$6.5 &36.9$\pm$7.5 &6.3$\pm$4.0 &32.3$\pm$7.1 &9.3$\pm$4.4 &-0.61	$_ { -0.13}^ { +0.12}$	&	-0.32$_ { -0.19}^ { +0.16}$	&	0.64$_ { -0.21}^ { +0.22}$	&	N	&	N	&	1.0	&	37.8\\														
84 &17.6$\pm$6.1 &1.8$\pm$3.2 &16.0$\pm$5.3 &17.8$\pm$5.8 &-0.2$\pm$2.9 &16.9$\pm$5.6 &1.4$\pm$3.4 &-0.91	$_ { -0.09}^ { +0.09}$	&	-0.67$_ { -0.62}^ { +0.38}$	&	1.07$_ { -0.38}^ { +0.92}$	&	-	&	-	&	0.7	&	37.4\\														
85 &$\le$1.6 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.1	&	$\le$36.4\\														
86 &352.4$\pm$20.2 &81.6$\pm$10.3 &205.0$\pm$15.5 &286.6$\pm$18.2 &65.8$\pm$9.5 &247.4$\pm$17.0 &97.8$\pm$11.2 &-0.50	$_ { -0.05}^ { +0.05}$	&	-0.27$_ { -0.07}^ { +0.04}$	&	0.54$_ { -0.07}^ { +0.06}$	&	N	&	N	&	6.0	&	38.7\\														
87 &43.7$\pm$8.0 &12.4$\pm$5.0 &23.5$\pm$6.2 &35.9$\pm$7.5 &4.5$\pm$3.8 &34.4$\pm$7.2 &7.4$\pm$4.3 &-0.66	$_ { -0.13}^ { +0.10}$	&	-0.14$_ { -0.16}^ { +0.14}$	&	0.64$_ { -0.21}^ { +0.25}$	&	N	&	N	&	0.0	&	37.8\\														
88 &17.5$\pm$6.0 &11.1$\pm$4.7 &7.0$\pm$4.1 &18.1$\pm$5.8 &-0.7$\pm$2.7 &17.2$\pm$5.6 &-1.0$\pm$2.7 &-0.98	$_ { -0.02}^ { +0.04}$	&	0.29$_ { -0.21}^ { +0.25}$	&	0.84$_ { -0.46}^ { +0.99}$	&	-	&	-	&	0.3	&	37.4\\														
89 &97.6$\pm$12.8 &27.1$\pm$6.5 &47.2$\pm$8.1 &74.3$\pm$10.0 &23.7$\pm$6.3 &57.7$\pm$8.9 &27.4$\pm$6.6 &-0.42	$_ { -0.11}^ { +0.09}$	&	-0.11$_ { -0.12}^ { +0.10}$	&	0.32$_ { -0.09}^ { +0.14}$	&	N	&	N	&	7.4	&	38.2\\														
90 &71.2$\pm$9.7 &13.4$\pm$4.8 &38.6$\pm$7.4 &52.0$\pm$8.4 &19.3$\pm$5.7 &42.8$\pm$7.7 &24.8$\pm$6.3 &-0.34	$_ { -0.13}^ { +0.10}$	&	-0.32$_ { -0.17}^ { +0.11}$	&	0.30$_ { -0.08}^ { +0.17}$	&	N	&	N	&	0.4	&	38.0\\														
91 &$\le$0.8 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$36.1\\														
92 &$\le$1.3 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.9	&	$\le$36.3\\														
93 &26.6$\pm$7.0 &6.2$\pm$4.1 &12.4$\pm$5.0 &18.7$\pm$6.0 &7.9$\pm$4.4 &16.1$\pm$5.6 &9.5$\pm$4.7 &-0.34	$_ { -0.22}^ { +0.20}$	&	-0.16$_ { -0.27}^ { +0.24}$	&	0.21$_ { -0.21}^ { +0.25}$	&	N	&	N	&	0.5	&	37.6\\														
94 &$\le$4.0 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.3	&	$\le$36.8\\														
95 &40.5$\pm$7.9 &6.3$\pm$4.0 &26.5$\pm$6.4 &32.8$\pm$7.1 &7.7$\pm$4.3 &27.4$\pm$6.5 &10.6$\pm$4.7 &-0.51	$_ { -0.15}^ { +0.14}$	&	-0.48$_ { -0.24}^ { +0.19}$	&	0.54$_ { -0.16}^ { +0.24}$	&	N	&	N	&	3.4	&	37.8\\														
96 &19.9$\pm$6.2 &10.3$\pm$4.6 &9.3$\pm$4.4 &19.6$\pm$5.9 &0.3$\pm$2.9 &17.5$\pm$5.6 &-0.1$\pm$2.9 &-0.97	$_ { -0.03}^ { +0.05}$	&	0.16$_ { -0.21}^ { +0.22}$	&	0.84$_ { -0.46}^ { +0.84}$	&	-	&	-	&	0.9	&	37.5\\														
97 &$\le$2.8 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.2	&	$\le$36.6\\														
98 &11.9$\pm$5.1 &0.3$\pm$2.3 &8.7$\pm$4.3 &8.9$\pm$4.4 &3.0$\pm$3.4 &7.8$\pm$4.1 &4.7$\pm$3.8 &-0.36	$_ { -0.31}^ { +0.31}$	&	-0.84$_ { -0.76}^ { +0.53}$	&	0.43$_ { -0.35}^ { +0.46}$	&	-	&	-	&	1.0	&	37.2\\														
99 &47.8$\pm$8.4 &10.2$\pm$4.4 &31.5$\pm$6.8 &41.7$\pm$7.7 &6.1$\pm$4.1 &33.5$\pm$7.0 &12.8$\pm$5.1 &-0.51	$_ { -0.14}^ { +0.12}$	&	-0.38$_ { -0.16}^ { +0.17}$	&	0.70$_ { -0.19}^ { +0.27}$	&	N	&	N	&	2.2	&	37.8\\														
100 &$\le$1.4 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.1	&	$\le$36.3\\														
101 &18.0$\pm$6.0 &1.6$\pm$2.9 &8.0$\pm$4.3 &9.6$\pm$4.7 &8.4$\pm$4.4 &6.5$\pm$4.1 &12.1$\pm$5.0 &0.24	$_ { -0.28}^ { +0.27}$	&	-0.46$_ { -0.61}^ { +0.43}$	&	0.03$_ { -0.24}^ { +0.24}$	&	-	&	-	&	0.5	&	37.4\\														
102 &140.2$\pm$13.2 &38.3$\pm$7.4 &81.7$\pm$10.2 &120.0$\pm$12.2 &20.2$\pm$5.9 &102.2$\pm$11.3 &27.6$\pm$6.6 &-0.63	$_ { -0.07}^ { +0.07}$	&	-0.20$_ { -0.10}^ { +0.07}$	&	0.62$_ { -0.09}^ { +0.14}$	&	N	&	N	&	5.2	&	38.3\\														
103 &143.1$\pm$14.1 &19.6$\pm$5.7 &86.1$\pm$10.4 &105.7$\pm$11.5 &36.4$\pm$7.3 &94.9$\pm$10.9 &44.0$\pm$7.9 &-0.43	$_ { -0.09}^ { +0.06}$	&	-0.52$_ { -0.12}^ { +0.11}$	&	0.40$_ { -0.08}^ { +0.10}$	&	N	&	N	&	0.1	&	38.3\\														
104 &$\le$1.6 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.5	&	$\le$36.4\\														
105 &$\le$11.7 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.4	&	$\le$37.2\\														
106 &29.5$\pm$7.5 &11.0$\pm$4.6 &16.6$\pm$5.3 &27.5$\pm$6.5 &1.2$\pm$3.2 &27.3$\pm$6.5 &0.9$\pm$3.2 &-0.97	$_ { -0.03}^ { +0.05}$	&	-0.07$_ { -0.16}^ { +0.18}$	&	0.91$_ { -0.40}^ { +0.75}$	&	N	&	N	&	1.0	&	37.6\\														
107 &$\le$1.2 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.1	&	$\le$36.2\\														
108 &$\le$9.2 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.0	&	$\le$37.1\\														
109 &8.7$\pm$4.7 &0.2$\pm$2.3 &1.7$\pm$2.9 &1.9$\pm$3.2 &6.8$\pm$4.1 &-0.4$\pm$2.3 &9.4$\pm$4.6 &0.95	$_ { -0.09}^ { +0.05}$	&	-0.23$_ { -0.99}^ { +0.84}$	&	-0.46$_ { -0.61}^ { +0.46}$	&	-	&	-	&	0.4	&	37.1\\														
110 &35.8$\pm$7.6 &3.2$\pm$3.4 &19.3$\pm$5.7 &22.5$\pm$6.2 &13.3$\pm$5.2 &18.2$\pm$5.6 &15.7$\pm$5.6 &-0.15	$_ { -0.18}^ { +0.18}$	&	-0.58$_ { -0.44}^ { +0.28}$	&	0.19$_ { -0.17}^ { +0.16}$	&	N	&	N	&	1.8	&	37.7\\														
111 &6.6$\pm$4.6 &1.5$\pm$2.9 &2.7$\pm$3.2 &4.3$\pm$3.8 &2.4$\pm$3.4 &3.5$\pm$3.4 &1.9$\pm$3.4 &-0.44	$_ { -0.56}^ { +0.28}$	&	-0.05$_ { -0.78}^ { +0.61}$	&	0.05$_ { -0.59}^ { +0.73}$	&	-	&	-	&	0.7	&	37.0\\														
112 &8.8$\pm$4.9 &1.9$\pm$2.9 &6.1$\pm$3.8 &7.9$\pm$4.3 &0.8$\pm$3.2 &8.9$\pm$4.3 &0.5$\pm$3.2 &-0.90	$_ { -0.10}^ { +0.13}$	&	-0.29$_ { -0.57}^ { +0.40}$	&	0.53$_ { -0.45}^ { +0.85}$	&	-	&	-	&	0.3	&	37.2\\														
113 &$\le$1.7 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.0	&	$\le$36.4\\														
114 &$\le$5.4 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.3	&	$\le$36.9\\														
115 &$\le$3.9 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.7	&	$\le$36.8\\														
116 &51.5$\pm$8.6 &16.0$\pm$5.2 &37.4$\pm$7.3 &53.4$\pm$8.5 &-1.9$\pm$2.3 &49.5$\pm$8.2 &-0.4$\pm$2.9 &-1.00	$_ { -0.00}^ { +0.02}$	&	-0.28$_ { -0.10}^ { +0.16}$	&	1.84$_ { -0.62}^ { +0.86}$	&	N	&	N	&	1.9	&	37.9\\														
117 &$\le$1.3 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.5	&	$\le$36.3\\														
118 &$\le$2.0 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.5	&	$\le$36.5\\														
119 &27.8$\pm$6.7 &6.2$\pm$3.8 &17.9$\pm$5.4 &24.1$\pm$6.2 &3.8$\pm$3.6 &19.7$\pm$5.7 &7.5$\pm$4.3 &-0.52	$_ { -0.19}^ { +0.17}$	&	-0.32$_ { -0.22}^ { +0.19}$	&	0.64$_ { -0.26}^ { +0.41}$	&	N	&	N	&	0.2	&	37.6\\														
120 &148.4$\pm$13.4 &81.1$\pm$10.1 &66.7$\pm$9.3 &147.7$\pm$13.3 &0.6$\pm$2.9 &135.9$\pm$12.7 &1.1$\pm$3.2 &-0.99	$_ { -0.01}^ { +0.01}$	&	0.22$_ { -0.06}^ { +0.08}$	&	1.60$_ { -0.40}^ { +0.82}$	&	V	&	V	&	3.0	&	38.4\\														
121 &49.0$\pm$8.4 &19.9$\pm$5.7 &18.9$\pm$5.6 &38.8$\pm$7.5 &10.2$\pm$4.7 &32.8$\pm$6.9 &12.7$\pm$5.1 &-0.51	$_ { -0.14}^ { +0.12}$	&	0.13$_ { -0.12}^ { +0.16}$	&	0.30$_ { -0.18}^ { +0.19}$	&	N	&	N	&	0.9	&	37.9\\														
122 &$\le$17.7 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	2.2	&	$\le$37.4\\														
123 &$\le$6.0 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.4	&	$\le$37.0\\														
124 &$\le$6.2 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.1	&	$\le$37.0\\														
125 &25.7$\pm$6.8 &4.4$\pm$3.6 &13.1$\pm$5.0 &17.5$\pm$5.7 &8.2$\pm$4.6 &15.9$\pm$5.3 &10.6$\pm$5.0 &-0.28	$_ { -0.22}^ { +0.20}$	&	-0.32$_ { -0.30}^ { +0.27}$	&	0.21$_ { -0.21}^ { +0.25}$	&	N	&	N	&	1.3	&	37.6\\														
126 &$\le$11.1 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.9	&	$\le$37.3\\														
127 &$\le$2.8 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	1.1	&	$\le$36.6\\														
128 &$\le$7.2 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.2	&	$\le$37.0\\														
129 &$\le$8.4 &- &- &- &- &- &- &-		&	-	&	-	&	-	&	-	&	0.6	&	$\le$37.2\\														
130 &18.3$\pm$5.9 &3.1$\pm$3.2 &12.7$\pm$4.8 &15.8$\pm$5.3 &2.5$\pm$3.4 &10.3$\pm$4.6 &6.2$\pm$4.1 &-0.40	$_ { -0.26}^ { +0.25}$	&	-0.35$_ { -0.35}^ { +0.30}$	&	0.67$_ { -0.38}^ { +0.54}$	&	-	&	-	&	1.4	&	37.5\\														
131 &20.2$\pm$6.4 &6.6$\pm$4.0 &6.8$\pm$4.1 &13.4$\pm$5.2 &6.8$\pm$4.4 &10.7$\pm$4.7 &8.1$\pm$4.7 &-0.27	$_ { -0.27}^ { +0.27}$	&	0.13$_ { -0.26}^ { +0.27}$	&	0.05$_ { -0.29}^ { +0.33}$	&	N	&	N	&	1.0	&	37.5\\														
132 &31.4$\pm$7.3 &5.5$\pm$3.8 &19.4$\pm$5.7 &24.8$\pm$6.4 &6.6$\pm$4.4 &24.3$\pm$6.2 &7.1$\pm$4.6 &-0.67	$_ { -0.16}^ { +0.15}$	&	-0.27$_ { -0.24}^ { +0.22}$	&	0.51$_ { -0.24}^ { +0.27}$	&	N	&	N	&	1.3	&	37.8\\														
\enddata
\tablecomments{Col. (1): Master ID, cols. (2)$-$(8): net counts, in each of
the 7 energy bands (see Table \ref{tab:bands} for definitions of these
bands), col. (9): hardness ratio, cols. (10) and (11) color values, errors are given as 1$\sigma$,
cols. (12) and (13): short-term variability, where (BB) indicate
Bayesian block analysis and (K-S) indicates the Kolmogorov-Smirnov test, in both columns symbols
indicate - (N) non-variable in all observations, (V) variable in at
least one observation, (P) possible variability in at least one
observation, col. (14): the significance of the change in
\LX\ between the previous observation and the current observation
respectively (equation \ref{equ:sig}), col. (15): log \LX\ (0.3$-$8.0
keV).  Upper limit values of net B and \LX\ are at
the 68\% confidence level.}
\end{deluxetable}

\clearpage
\pagestyle{plaintop}

\makeatletter
\def\jnl@aj{AJ}
\ifx\revtex@jnl\jnl@aj\let\tablebreak=\nl\fi
\makeatother
\ptlandscape
\begin{deluxetable}{lccccccccccccccccc}
\tabletypesize{\scriptsize}
\rotate
\tablecolumns{11}
\tablewidth{0pt}
\tablecaption{Properties of optical sources that are correlated with
an X-ray point source\label{tab:GCprops_corr} }
\tablehead{  \colhead{Masterid}   &
\colhead{V}  & \colhead{I} &
\colhead{V$-$I} & \colhead{B$-$V}  & \colhead{V$-$R} &
\colhead{B$-$R} & \colhead{Radial Velocity}  & \colhead{GC separation} &
\colhead{Ratio} &
\colhead{Reference} \\
 \colhead{}   &
\colhead{}  & \colhead{}  & \colhead{} &
\colhead{} & \colhead{}  & \colhead{} &
\colhead{} & \colhead{(arcsec)}  & \colhead{} &
\colhead{}  \\
\colhead{(1)}   &
\colhead{(2)}  & \colhead{(3)}  & \colhead{(4)} &
\colhead{(5)} & \colhead{(6)}  & \colhead{(7)} &
\colhead{(8)} & \colhead{(9)}  & \colhead{(10)} & \colhead{(11)}  }

\startdata
41 & 21.148$\pm$0.008 & 20.297$\pm$0.010 & 0.851$\pm$0.013 & - & - & - & - & 0.307 & 1.31 & 4\\
42 & 21.880$\pm$0.011 & 20.753$\pm$0.012 & 1.127$\pm$0.016 & 1.074 & 0.519 & 1.590 & 889$\pm$7 & 0.448 & 1.84 & 1,4,6\\
50 & 22.569$\pm$0.022 & 21.307$\pm$0.021 & 1.262$\pm$0.030 & - & - & - & - & 0.410 & 1.23 & 4\\
55 & 20.059$\pm$0.004 & 19.007$\pm$0.004 & 1.052$\pm$0.006 & - & - & 1.240 & 776$\pm$4 & 0.380 & 1.59 & 1,4\\
61 & 22.923$\pm$0.032 & 22.094$\pm$0.043 & 0.829$\pm$0.054 & - & - & - & - & 0.219 & 0.32 & 4\\
62 & 21.006$\pm$0.010 & 19.877$\pm$0.012 & 1.129$\pm$0.016 & - & - & 1.260 & 1071$\pm$18 & 0.146 & 0.54 & 3,4\\
66 & 21.517$\pm$0.013 & 20.334$\pm$0.013 & 1.183$\pm$0.018 & - & - & 1.310 & 1258$\pm$38 & 0.174 & 0.67 & 2,4\\
67 & 21.567$\pm$0.025 & 20.702$\pm$0.038 & 0.865$\pm$0.045 & - & - & - & - & 0.141 & 0.61 & 4\\
79 & 21.796$\pm$0.013 & 20.765$\pm$0.015 & 1.031$\pm$0.020 & - & - & 1.260 & 546$\pm$45 & 0.373 & 0.38 & 3,4\\
119 & 21.180 & - & - & 0.988 & 0.560 & 1.550 & 1048$\pm$4 & 0.380 & 1.07 & 1,6\\
\hline
31 & 22.322$\pm$0.060 & 21.751$\pm$0.087 & 0.571$\pm$0.106 & - & - & - & - & 0.516 & 0.69 & 5\\
43 & 25.396$\pm$0.457 & 23.902$\pm$0.388 & 1.494$\pm$0.599 & - & - & - & - & 0.366 & 0.71 & 5\\
68 & 24.068$\pm$0.274 & 22.775$\pm$0.269 & 1.293$\pm$0.384 & - & - & - & - & 0.310 & 0.94 & 5\\
85 & 23.482$\pm$0.129 & 21.969$\pm$0.107 & 1.513$\pm$0.168 & - & - & - & - & 0.478 & 0.92 & 5\\
\enddata
\tablecomments{The sources in the top section of the table, denoted by
the horizontal line, have been
confirmed as globular clusters, while those in the bottom section of
the table have all been identified as background objects.}
\tablerefs{1. Bergond et al. 2006, 2. Puzia et al. 2004, 3. Pierce et
al. 2006, 4. Kundu \& Whitmore (2001), confirmed GCs, 5. Kundu \&
Whitmore (2001), background objects,
6. Rhode \& Zepf, 2004.}

\end{deluxetable}

\clearpage

\makeatletter
\def\jnl@aj{AJ}
\ifx\revtex@jnl\jnl@aj\let\tablebreak=\nl\fi
\makeatother
\ptlandscape
\begin{deluxetable}{lccccccccccccccccc}
\tabletypesize{\scriptsize}
\rotate
\tablecolumns{11}
\tablewidth{0pt}
\tablecaption{Properties of optical sources that have been classified
as `excluded matches'; sources detected between 0.6\arcs\ and 3\arcs\
of an X-ray point source\label{tab:GCprops_near} }
\tablehead{  \colhead{Masterid}   &
\colhead{V}  & \colhead{I} &
\colhead{V$-$I} & \colhead{B$-$V}  & \colhead{V$-$R} &
\colhead{B$-$R} & \colhead{Radial Velocity}  & \colhead{GC separation} &
\colhead{Ratio} &
\colhead{Reference} \\
 \colhead{}   &
\colhead{}  & \colhead{}  & \colhead{} &
\colhead{} & \colhead{}  & \colhead{} &
\colhead{} & \colhead{(arcsec)}  & \colhead{} &
\colhead{} \\
 \colhead{(1)}   &
\colhead{(2)}  & \colhead{(3)}  & \colhead{(4)} &
\colhead{(5)} & \colhead{(6)}  & \colhead{(7)} &
\colhead{(8)} & \colhead{(9)}  & \colhead{(10)} &
\colhead{(11)} }
\startdata
28 & 23.213$\pm$0.030 & 21.984$\pm$6 & 1.229$\pm$0.042 & - & - & - & - & 1.555 & 5.55 & 4\\
34 & 22.041$\pm$0.014 & 20.931$\pm$6 & 1.110$\pm$0.020 & - & - & 1.220 & 790$\pm$41 & 1.088 & 2.05 & 3,4\\
40 & 25.379$\pm$0.450 & 24.040$\pm$6 & 1.339$\pm$0.567 & - & - & - & - & 1.341 & 2.95 & 4\\
46 & 21.573$\pm$0.012 & 20.474$\pm$6 & 1.099$\pm$0.019 & - & - & 1.280 & 1080$\pm$32 & 2.197 & 4.53 & 2,4\\
49 & 23.782$\pm$0.063 & 22.629$\pm$6 & 1.153$\pm$0.099 & - & - & - & - & 2.971 & 6.66 & 4\\
51 & 23.226$\pm$0.050 & 22.105$\pm$6 & 1.121$\pm$0.076 & - & - & - & - & 2.101 & 5.27 & 4\\
58 & 24.061$\pm$0.068 & 23.545$\pm$6 & 0.516$\pm$0.130 & - & - & - & - & 2.405 & 5.97 & 4\\
70 & 22.319$\pm$0.077 & 21.253$\pm$6 & 1.066$\pm$0.118 & - & - & - & - & 1.352 & 6.30 & 4\\
71 & 21.102$\pm$0.039 & 19.939$\pm$6 & 1.163$\pm$0.060 & - & - & - & - & 1.115 & 3.67 & 4\\
76 & 22.066$\pm$0.027 & 21.336$\pm$6 & 0.730$\pm$0.046 & - & - & - & - & 2.173 & 2.50 & 4\\
\hline
25 & 25.714$\pm$0.384 & 23.482$\pm$6 & 2.232$\pm$0.416 & - & - & - & - & 2.596 & 10.16 & 5\\
29 & 25.389$\pm$0.324 & 24.637$\pm$6 & 0.752$\pm$0.606 & - & - & - & - & 2.790 & 9.55 & 5\\
44 & 25.060$\pm$0.289 & 23.191$\pm$6 & 1.869$\pm$0.335 & - & - & - & - & 2.228 & 5.07 & 5\\
45 & 24.790$\pm$0.264 & 23.367$\pm$6 & 1.423$\pm$0.351 & - & - & - & - & 2.740 & 7.60 & 5\\
53 & 24.132$\pm$0.271 & 22.981$\pm$6 & 1.151$\pm$0.388 & - & - & - & - & 2.413 & 9.15 & 5\\
54 & 24.652$\pm$0.472 & 23.622$\pm$6 & 1.030$\pm$0.704 & - & - & - & - & 0.988 & 2.52 & 5\\
56 & 24.742$\pm$0.332 & 23.314$\pm$6 & 1.428$\pm$0.428 & - & - & - & - & 1.332 & 3.15 & 5\\
59 & 24.571$\pm$0.373 & 23.416$\pm$6 & 1.155$\pm$0.520 & - & - & - & - & 2.924 & 9.64 & 5\\
65 & 24.382$\pm$0.259 & 22.841$\pm$6 & 1.541$\pm$0.346 & - & - & - & - & 2.695 & 4.84 & 5\\
69 & 25.931$\pm$0.933 & 25.401$\pm$6 & 0.530$\pm$1.854 & - & - & - & - & 2.810 & 5.73 & 5\\
72 & 24.419$\pm$0.323 & 22.953$\pm$6 & 1.466$\pm$0.413 & - & - & - & - & 2.417 & 6.45 & 5\\
89 & 25.969$\pm$1.380 & 22.659$\pm$6 & 3.310$\pm$1.396 & - & - & - & - & 1.192 & 3.86 & 5\\
93 & 25.756$\pm$0.899 & 23.636$\pm$6 & 2.120$\pm$0.968 & - & - & - & - & 0.911 & 3.39 & 5\\
\enddata
\tablecomments{The sources in the top section of the table, denoted by
the horizontal line, have been
confirmed as globular clusters, while those in the bottom section of
the table have all been identified as background objects.}
\tablerefs{1. Bergond et al. 2006, 2. Puzia et al. 2004, 3. Pierce et
al. 2006, 4. Kundu \& Whitmore (2001), confirmed GCs, 5. Kundu \&
Whitmore (2001), background objects, 6. Rhode \& Zepf, 2004.}
%\tablenotetext{0}{References: 1. Bergond et al. 2006, 2. Puzia et al. 2004, 3. Pierce et
%al. 2006, 4. Kundu \& Whitmore (2001), confirmed GCs, 5. Kundu \&
%Whitmore (2001), background objects, 6. Rhode \& Zepf, 2004.}

\end{deluxetable}
\clearpage

\clearpage

\begin{deluxetable}{cccc}
\tabletypesize{\scriptsize}
\tablecolumns{4}
\tablewidth{0pt}
\tablecaption{Ratio Values of Potential Transient Candidates \label{tab:trans}}
\tablehead{\colhead{Masterid} & \colhead{Mode Ratio} &\colhead{Lower Bound Ratio}& \colhead{Variability}}
\startdata
25 & 161.39 & 43.48 & TC \\
50 & 6.83 & 5.87 & PTC \\
53 & 11.40 & 4.20 & V \\
85 & 30.19 & 9.00 & PTC \\
89 & 18.39 & 16.42 & TC \\
91 & 8.49 & 4.75 & V \\
92 & 7.44 & 3.15 & V \\
94 & 19.21 & 13.18 & TC \\
100 & 20.21 & 14.05 & TC \\
115 & 12.88 & 6.84 & PTC \\
128 & 85.09 & 50.69 & TC \\
\enddata
\tablecomments{The 11 sources that were identified as potential transients candidates. Mode ratios and lower bound ratios were derived from Bayesian modeling, see \S\ref{sec:var} for more details. Sources were determined to be transient candidates (TC) if the lower bound $>$10, possible transient candidates (PTC) if the lower bound $>$5 and variable (V), if lower than 5.}
\end{deluxetable}

\begin{deluxetable}{ccccccc}
\tabletypesize{\scriptsize}
\tablecolumns{6}
\tablewidth{0pt}
\tablecaption{Summary of Long-Term and Short-Term Source Variability \label{tab:varsum}}
\tablehead{\colhead{Short-Term} & \multicolumn{5}{c}{Long-Term
Variability} &\colhead{Total} \\
\colhead{Variability} & \colhead{N} & \colhead{V} & \colhead{TC} &
\colhead{PTC} &\colhead{-} &\colhead{}}
\startdata
N  & 2 {\bf (2)} & 8 {\bf (7)} &  0 {\bf (0)} & 0 {\bf (0)}  & 0 {\bf (0)} & 10 {\bf (9)} \\ 
V  & 2 {\bf (2)} & 3 {\bf (2)} &  2 {\bf (1)} & 0 {\bf (0)}  & 0 {\bf (0)} & 7 {\bf (5)} \\
P  & 3 {\bf (3)} & 4 {\bf (4)} &  0 {\bf (0)} & 0 {\bf (0)}  & 0 {\bf (0)} & 7 {\bf (7)} \\
-  & 37 {\bf (27)} & 41 {\bf (30)} &  3 {\bf (3)} & 3 {\bf (3)}  & 24 {\bf (14)} & 108 {\bf (77)} \\
\hline
Total & 44 {\bf (34)} &  56 {\bf (43)} &  5 {\bf (4)}  & 3 {\bf (3)}  & 24 {\bf (14)} & 132 {\bf (98)} \\
\enddata
\tablecomments{The long-term variability definitions: N-non-variable,
V-variable, TC-transient candidate, PTC-possible transient
candidate and - unable to determine variability as all individual
observations were upper limits. Short-term variability definitions: N-non-variable in all
five observation, V-variable in a least one observation, P-possible
variability in at least one observation (see \S \ref{sec:var} for
full definition), - too few counts in all five observations to
determine variability. Bold values in brackets indicate the number of
sources within the $D_{25}$ ellipse.}

\end{deluxetable}

\makeatletter
\def\jnl@aj{AJ}
\ifx\revtex@jnl\jnl@aj\let\tablebreak=\nl\fi
\makeatother
\ptlandscape
\begin{deluxetable}{lccccccccccccccc}
\tabletypesize{\scriptsize}
\rotate
\tablecolumns{16}
\tablewidth{0pt}
\tablecaption{Raw source and background counts from the co-added observation \label{tab:raw} }
\tablehead{ \colhead{Masterid}  & \colhead{Net B Counts} &
\multicolumn{14}{c}{Raw Counts} \\
\colhead{}   & \colhead{} &
\multicolumn{2}{c}{B-band}
& \multicolumn{2}{c}{S1-band} & \multicolumn{2}{c}{S2-band} &
\multicolumn{2}{c}{H-band} & \multicolumn{2}{c}{Bc-band} & \multicolumn{2}{c}{Sc-band} & 
\multicolumn{2}{c}{Hc-band} \\
 \colhead{}   &
\colhead{}  & \colhead{(Src )} & \colhead{(Bkg )}  &
\colhead{(Src )} &
\colhead{(Bkg )} & \colhead{(Src )}  & \colhead{(Bkg )} &
\colhead{(Src )} & \colhead{(Bkg )}  & \colhead{(Src )} &
\colhead{(Bkg )} & \colhead{(Src )}  & \colhead{(Bkg )}  & \colhead{(Src )} &
\colhead{(Bkg )} \\
 \colhead{(1)}   &
\colhead{(2)}  & \colhead{(3)} & \colhead{(4)}  & \colhead{(5)} &
\colhead{(6)} & \colhead{(7)}  & \colhead{(8)} &
\colhead{(9)} & \colhead{(10)}  & \colhead{(11)} &
\colhead{(12)} & \colhead{(13)}  & \colhead{(14)}& \colhead{(15)} & \colhead{(16)} }
\startdata
1 & 58.9 & 82 & 23.1 & 20 & 5.8 & 42 & 5.6 & 20 & 11.7 & 77 & 19.4 & 52 & 6.3 & 25 & 13.1 \\
2 & 36.2 & 57 & 20.8 & 6 & 4.5 & 29 & 6.0 & 22 & 10.3 & 56 & 17.9 & 31 & 6.2 & 25 & 11.6 \\
3 & 28.9 & 52 & 23.1 & 13 & 5.7 & 21 & 5.9 & 18 & 11.5 & 45 & 19.3 & 23 & 6.5 & 22 & 12.9 \\
4 & 1.8 & 6 & 4.2 & 1 & 1.1 & 1 & 1.1 & 4 & 2.0 & 6 & 3.5 & 2 & 1.2 & 4 & 2.3 \\
5 & 4.6 & 6 & 1.4 & 0 & 0.3 & 3 & 0.4 & 3 & 0.7 & 6 & 1.2 & 2 & 0.4 & 4 & 0.8 \\
6 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
7 & 38.7 & 59 & 20.3 & 12 & 5.0 & 29 & 5.1 & 18 & 10.2 & 55 & 17.4 & 29 & 5.9 & 26 & 11.5 \\
8 & 24.7 & 47 & 22.3 & 13 & 4.4 & 21 & 5.6 & 13 & 12.3 & 40 & 19.9 & 23 & 5.8 & 17 & 14.0 \\
9 & 997.6 & 1036 & 38.4 & 281 & 9.6 & 577 & 9.7 & 178 & 19.0 & 982 & 31.9 & 736 & 10.3 & 246 & 21.6 \\
10 & 27.9 & 49 & 21.1 & 7 & 5.5 & 9 & 5.5 & 33 & 10.1 & 45 & 17.6 & 8 & 6.3 & 37 & 11.4 \\
11 & 165.6 & 187 & 21.4 & 48 & 4.7 & 102 & 6.2 & 37 & 10.6 & 179 & 19.4 & 131 & 7.1 & 48 & 12.3 \\
12 & 32.8 & 53 & 20.2 & 13 & 4.8 & 24 & 5.8 & 16 & 9.6 & 48 & 17.0 & 26 & 6.0 & 22 & 11.0 \\
13 & 40.2 & 60 & 19.8 & 4 & 4.4 & 26 & 5.4 & 30 & 9.9 & 59 & 17.1 & 24 & 5.8 & 35 & 11.4 \\
14 & 38.4 & 85 & 46.6 & 17 & 12.0 & 29 & 11.4 & 39 & 23.2 & 76 & 38.0 & 28 & 12.0 & 48 & 26.0 \\
15 & 18.7 & 38 & 19.3 & 10 & 4.1 & 12 & 5.5 & 16 & 9.7 & 34 & 17.2 & 17 & 5.9 & 17 & 11.3 \\
16 & 76.8 & 99 & 22.2 & 28 & 5.1 & 40 & 5.8 & 31 & 11.3 & 92 & 20.1 & 59 & 6.9 & 33 & 13.2 \\
17 & 66.9 & 87 & 20.1 & 18 & 4.2 & 38 & 4.6 & 31 & 11.3 & 82 & 17.5 & 46 & 5.2 & 36 & 12.3 \\
18 & 195.7 & 234 & 38.3 & 24 & 9.7 & 131 & 9.1 & 79 & 19.5 & 225 & 32.8 & 122 & 10.7 & 103 & 22.1 \\
19 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
20 & 19.8 & 42 & 22.2 & 12 & 4.8 & 15 & 5.2 & 15 & 12.2 & 35 & 19.6 & 19 & 5.7 & 16 & 13.9 \\
21 & 127.2 & 167 & 39.8 & 10 & 9.9 & 61 & 9.2 & 96 & 20.7 & 164 & 33.7 & 46 & 10.3 & 118 & 23.4 \\
22 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
23 & 44.9 & 80 & 35.1 & 13 & 8.4 & 18 & 8.3 & 49 & 18.4 & 73 & 29.8 & 21 & 9.5 & 52 & 20.3 \\
24 & 21.0 & 43 & 22.0 & 8 & 5.3 & 13 & 5.1 & 22 & 11.6 & 40 & 19.0 & 15 & 6.3 & 25 & 12.8 \\
25 & 195.3 & 216 & 21.2 & 67 & 4.9 & 124 & 5.7 & 25 & 10.5 & 200 & 18.6 & 170 & 6.5 & 30 & 12.1 \\
26 & 18.5 & 39 & 20.5 & 9 & 3.6 & 16 & 5.7 & 14 & 11.2 & 36 & 18.2 & 22 & 5.8 & 14 & 12.4 \\
27 & 525.7 & 552 & 26.3 & 200 & 4.7 & 258 & 7.8 & 94 & 13.8 & 506 & 24.1 & 390 & 8.3 & 116 & 15.8 \\
28 & 109.9 & 132 & 22.1 & 18 & 5.2 & 74 & 5.9 & 40 & 11.0 & 128 & 19.5 & 82 & 6.9 & 46 & 12.6 \\
29 & 78.9 & 99 & 20.1 & 25 & 4.1 & 50 & 4.8 & 24 & 11.3 & 92 & 18.2 & 64 & 5.8 & 28 & 12.4 \\
30 & 171.9 & 193 & 21.1 & 51 & 4.7 & 113 & 5.5 & 29 & 10.9 & 184 & 18.8 & 136 & 6.4 & 48 & 12.4 \\
31 & 18.7 & 44 & 25.3 & 8 & 5.6 & 14 & 6.8 & 22 & 12.9 & 40 & 22.6 & 14 & 7.9 & 26 & 14.7 \\
32 & 32.6 & 59 & 26.4 & 21 & 6.1 & 30 & 7.2 & 8 & 13.0 & 58 & 23.2 & 47 & 8.9 & 11 & 14.4 \\
33 & 24.7 & 46 & 21.3 & 11 & 3.9 & 18 & 6.3 & 17 & 11.1 & 41 & 19.3 & 20 & 6.9 & 21 & 12.4 \\
34 & 8.9 & 36 & 27.1 & 10 & 7.0 & 13 & 6.9 & 13 & 13.2 & 33 & 23.9 & 18 & 9.4 & 15 & 14.5 \\
35 & 31.1 & 53 & 21.9 & 18 & 4.5 & 19 & 5.3 & 16 & 12.1 & 50 & 19.5 & 31 & 5.9 & 19 & 13.5 \\
36 & 22.5 & 49 & 26.5 & 22 & 7.5 & 14 & 6.4 & 13 & 12.6 & 41 & 23.9 & 27 & 10.1 & 14 & 13.8 \\
37 & 66.2 & 89 & 22.8 & 24 & 6.0 & 40 & 6.3 & 25 & 10.5 & 85 & 20.0 & 50 & 8.5 & 35 & 11.5 \\
38 & 11.8 & 35 & 23.2 & 5 & 5.2 & 20 & 5.6 & 10 & 12.4 & 31 & 20.5 & 16 & 6.5 & 15 & 14.1 \\
39 & 26.6 & 49 & 22.4 & 20 & 5.4 & 15 & 5.7 & 14 & 11.4 & 43 & 19.9 & 27 & 7.3 & 16 & 12.6 \\
40 & 28.3 & 54 & 25.7 & 12 & 7.6 & 24 & 6.7 & 18 & 11.5 & 50 & 22.2 & 30 & 9.4 & 20 & 12.8 \\
41 & 718.7 & 747 & 28.3 & 269 & 7.7 & 370 & 8.0 & 108 & 12.7 & 681 & 24.8 & 536 & 10.9 & 145 & 14.0 \\
42 & 1741.8 & 1764 & 22.2 & 355 & 4.8 & 1057 & 5.5 & 352 & 11.9 & 1709 & 19.8 & 1213 & 6.0 & 496 & 13.7 \\
43 & 14.9 & 42 & 27.1 & 8 & 6.9 & 14 & 7.5 & 20 & 12.8 & 39 & 23.9 & 16 & 9.8 & 23 & 14.1 \\
44 & 37.0 & 61 & 24.0 & 21 & 6.1 & 22 & 6.4 & 18 & 11.5 & 52 & 21.5 & 30 & 8.9 & 22 & 12.6 \\
45 & 41.8 & 69 & 27.2 & 15 & 7.4 & 32 & 7.4 & 22 & 12.3 & 65 & 23.2 & 42 & 9.5 & 23 & 13.7 \\
46 & 20.4 & 49 & 28.3 & 18 & 7.5 & 17 & 7.8 & 14 & 13.0 & 41 & 25.1 & 26 & 10.4 & 15 & 14.7 \\
47 & 278.0 & 304 & 26.4 & 86 & 6.7 & 150 & 7.6 & 68 & 12.1 & 287 & 23.6 & 197 & 10.1 & 90 & 13.5 \\
48 & 31.0 & 58 & 26.5 & 10 & 7.5 & 33 & 7.9 & 15 & 11.1 & 57 & 23.5 & 39 & 10.6 & 18 & 12.8 \\
49 & 12.8 & 40 & 25.9 & 13 & 6.5 & 9 & 7.6 & 18 & 11.8 & 34 & 22.6 & 16 & 9.3 & 18 & 13.4 \\
50 & 49.5 & 70 & 20.5 & 14 & 5.4 & 34 & 5.7 & 22 & 9.5 & 64 & 17.7 & 30 & 7.2 & 34 & 10.4 \\
51 & 23.7 & 54 & 30.3 & 21 & 8.1 & 22 & 11.1 & 11 & 11.1 & 48 & 26.9 & 33 & 13.6 & 15 & 13.3 \\
52 & 52.1 & 78 & 25.0 & 19 & 6.7 & 39 & 6.6 & 20 & 11.7 & 70 & 21.5 & 45 & 8.8 & 25 & 12.7 \\
53 & 152.9 & 185 & 32.1 & 63 & 9.1 & 89 & 11.4 & 33 & 11.6 & 173 & 28.2 & 129 & 14.2 & 44 & 14.0 \\
54 & 41.7 & 75 & 33.3 & 32 & 9.8 & 27 & 11.4 & 16 & 12.2 & 66 & 29.2 & 47 & 14.9 & 19 & 14.3 \\
55 & 240.0 & 261 & 21.0 & 84 & 3.9 & 151 & 6.3 & 26 & 10.8 & 241 & 19.3 & 194 & 7.2 & 47 & 12.1 \\
56 & 31.0 & 61 & 30.0 & 12 & 8.2 & 36 & 10.1 & 13 & 11.7 & 57 & 26.2 & 40 & 12.6 & 17 & 13.7 \\
57 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
58 & 64.7 & 88 & 23.1 & 27 & 6.8 & 40 & 5.8 & 21 & 10.5 & 83 & 19.4 & 60 & 7.6 & 23 & 11.7 \\
59 & 72.2 & 109 & 36.8 & 27 & 10.7 & 56 & 12.9 & 26 & 13.1 & 100 & 33.0 & 68 & 18.1 & 32 & 15.0 \\
60 & 159.9 & 198 & 38.1 & 53 & 12.0 & 103 & 12.8 & 42 & 13.3 & 187 & 32.9 & 123 & 17.8 & 64 & 15.1 \\
61 & 11.3 & 38 & 26.7 & 10 & 7.5 & 12 & 7.7 & 16 & 11.5 & 32 & 23.5 & 14 & 10.7 & 18 & 12.7 \\
62 & 169.8 & 203 & 32.9 & 40 & 9.7 & 114 & 9.6 & 49 & 13.7 & 191 & 28.8 & 130 & 12.9 & 61 & 16.0 \\
63 & 27.7 & 56 & 28.3 & 11 & 6.4 & 24 & 6.3 & 21 & 15.5 & 52 & 24.6 & 25 & 7.7 & 27 & 17.0 \\
64 & 201.2 & 225 & 23.8 & 54 & 6.6 & 112 & 7.4 & 59 & 9.8 & 214 & 20.8 & 138 & 9.5 & 76 & 11.2 \\
65 & 16.3 & 48 & 32.6 & 16 & 9.2 & 16 & 9.5 & 16 & 13.9 & 43 & 28.5 & 24 & 12.6 & 19 & 16.0 \\
66 & 164.5 & 200 & 35.5 & 41 & 10.6 & 109 & 12.9 & 50 & 12.0 & 195 & 32.4 & 130 & 18.6 & 65 & 13.8 \\
67 & 1008.9 & 1042 & 33.1 & 211 & 10.9 & 596 & 13.7 & 235 & 8.5 & 1012 & 30.2 & 690 & 19.9 & 322 & 10.4 \\
68 & 71.8 & 83 & 11.2 & 20 & 3.7 & 44 & 4.2 & 19 & 3.3 & 82 & 10.0 & 61 & 6.0 & 21 & 3.9 \\
69 & 21.4 & 52 & 30.6 & 12 & 9.6 & 17 & 9.9 & 23 & 11.1 & 51 & 27.3 & 24 & 14.5 & 27 & 12.8 \\
70 & 7222.3 & 7266 & 43.7 & 1833 & 13.8 & 4143 & 18.5 & 1290 & 11.4 & 6949 & 40.8 & 5158 & 26.8 & 1791 & 14.0 \\
71 & 91.5 & 110 & 18.5 & 41 & 6.2 & 54 & 7.8 & 15 & 4.6 & 99 & 17.1 & 83 & 11.1 & 16 & 6.0 \\
72 & 111.0 & 150 & 39.0 & 52 & 12.5 & 66 & 12.9 & 32 & 13.6 & 134 & 35.2 & 88 & 19.1 & 46 & 16.2 \\
73 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
74 & 1165.4 & 1211 & 45.6 & 373 & 16.5 & 672 & 18.9 & 166 & 10.2 & 1144 & 40.8 & 902 & 27.5 & 242 & 13.3 \\
75 & 373.6 & 433 & 59.4 & 183 & 23.1 & 211 & 23.8 & 39 & 12.5 & 405 & 51.6 & 353 & 35.8 & 52 & 15.8 \\
76 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
77 & 414.4 & 452 & 37.6 & 125 & 15.7 & 239 & 14.7 & 88 & 7.3 & 431 & 33.2 & 320 & 24.1 & 111 & 9.2 \\
78 & 174.9 & 190 & 15.1 & 51 & 5.5 & 98 & 5.5 & 41 & 4.1 & 181 & 13.5 & 127 & 8.7 & 54 & 4.7 \\
79 & 5.1 & 28 & 22.9 & 5 & 5.2 & 12 & 7.0 & 11 & 10.8 & 28 & 20.3 & 16 & 8.4 & 12 & 11.9 \\
80 & 77.9 & 94 & 16.1 & 20 & 4.9 & 58 & 7.0 & 16 & 4.2 & 90 & 15.0 & 67 & 10.1 & 23 & 4.9 \\
81 & 858.2 & 891 & 32.8 & 305 & 11.5 & 472 & 12.3 & 114 & 9.0 & 835 & 29.4 & 685 & 19.0 & 150 & 10.4 \\
82 & 661.8 & 690 & 28.2 & 167 & 9.9 & 373 & 11.5 & 150 & 6.8 & 664 & 25.4 & 468 & 17.5 & 196 & 7.9 \\
83 & 177.3 & 198 & 20.7 & 58 & 6.6 & 111 & 8.7 & 29 & 5.4 & 189 & 19.2 & 143 & 12.9 & 46 & 6.3 \\
84 & 55.0 & 63 & 8.0 & 16 & 2.5 & 38 & 2.2 & 9 & 3.3 & 58 & 7.0 & 46 & 3.2 & 12 & 3.8 \\
85 & 27.7 & 31 & 3.3 & 8 & 1.0 & 16 & 1.0 & 7 & 1.3 & 28 & 2.9 & 20 & 1.4 & 8 & 1.5 \\
86 & 2114.3 & 2170 & 55.7 & 489 & 22.2 & 1217 & 18.0 & 464 & 15.4 & 2093 & 47.7 & 1444 & 30.5 & 649 & 17.2 \\
87 & 213.6 & 248 & 34.4 & 74 & 13.7 & 132 & 11.9 & 42 & 8.9 & 237 & 29.3 & 180 & 18.9 & 57 & 10.4 \\
88 & 115.8 & 145 & 29.2 & 38 & 8.1 & 89 & 9.3 & 18 & 11.8 & 140 & 26.5 & 110 & 12.6 & 30 & 13.9 \\
89 & 101.8 & 138 & 36.6 & 30 & 11.2 & 65 & 11.2 & 43 & 14.2 & 126 & 32.9 & 75 & 16.6 & 51 & 16.3 \\
90 & 377.8 & 399 & 21.2 & 83 & 5.2 & 223 & 5.5 & 93 & 10.5 & 379 & 18.7 & 259 & 6.9 & 120 & 11.8 \\
91 & 5.1 & 33 & 27.9 & 12 & 7.8 & 12 & 7.8 & 9 & 12.3 & 30 & 24.6 & 19 & 10.4 & 11 & 14.2 \\
92 & 25.6 & 50 & 24.4 & 14 & 5.9 & 18 & 5.4 & 18 & 13.0 & 43 & 21.3 & 22 & 7.3 & 21 & 14.0 \\
93 & 138.4 & 173 & 34.6 & 45 & 10.8 & 84 & 10.7 & 44 & 13.1 & 163 & 30.9 & 110 & 15.9 & 53 & 15.0 \\
94 & 83.6 & 114 & 30.4 & 46 & 8.1 & 53 & 8.9 & 15 & 13.4 & 102 & 27.1 & 84 & 11.8 & 18 & 15.3 \\
95 & 81.6 & 111 & 29.4 & 26 & 8.0 & 61 & 8.8 & 24 & 12.6 & 101 & 26.5 & 71 & 12.2 & 30 & 14.3 \\
96 & 53.2 & 82 & 28.8 & 32 & 7.6 & 32 & 7.7 & 18 & 13.5 & 71 & 25.5 & 48 & 10.3 & 23 & 15.3 \\
97 & 20.3 & 46 & 25.7 & 9 & 6.3 & 22 & 7.2 & 15 & 12.2 & 43 & 23.2 & 25 & 9.2 & 18 & 14.0 \\
98 & 107.0 & 126 & 19.0 & 32 & 3.8 & 60 & 5.2 & 34 & 9.9 & 117 & 16.9 & 70 & 5.5 & 47 & 11.4 \\
99 & 185.1 & 209 & 23.9 & 48 & 6.0 & 124 & 6.6 & 37 & 11.3 & 198 & 21.1 & 146 & 8.3 & 52 & 12.8 \\
100 & 75.6 & 103 & 27.4 & 88 & 6.9 & 7 & 8.0 & 8 & 12.5 & 68 & 24.4 & 60 & 9.8 & 8 & 14.6 \\
101 & 61.3 & 87 & 25.7 & 7 & 6.7 & 27 & 7.7 & 53 & 11.4 & 86 & 22.6 & 19 & 9.8 & 67 & 12.8 \\
102 & 1389.0 & 1416 & 27.0 & 563 & 6.3 & 663 & 7.5 & 190 & 13.2 & 1272 & 24.2 & 1010 & 9.0 & 262 & 15.2 \\
103 & 636.9 & 652 & 15.1 & 153 & 3.8 & 367 & 4.1 & 132 & 7.2 & 625 & 13.6 & 450 & 5.4 & 175 & 8.1 \\
104 & 29.3 & 52 & 22.7 & 8 & 5.6 & 20 & 5.6 & 24 & 11.5 & 48 & 20.0 & 19 & 6.8 & 29 & 13.1 \\
105 & 40.4 & 67 & 26.2 & 14 & 6.7 & 35 & 7.2 & 18 & 12.3 & 65 & 23.1 & 42 & 9.3 & 23 & 13.7 \\
106 & 261.1 & 285 & 23.4 & 91 & 5.2 & 169 & 6.4 & 25 & 11.8 & 266 & 21.2 & 227 & 8.1 & 39 & 13.1 \\
107 & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - \\
108 & 28.9 & 55 & 26.1 & 9 & 6.3 & 25 & 7.3 & 21 & 12.5 & 53 & 23.4 & 29 & 9.2 & 24 & 14.3 \\
109 & 46.5 & 68 & 21.5 & 5 & 4.9 & 26 & 5.6 & 37 & 11.1 & 67 & 19.5 & 22 & 7.0 & 45 & 12.5 \\
110 & 113.9 & 143 & 29.1 & 24 & 7.6 & 66 & 7.2 & 53 & 14.4 & 134 & 25.6 & 70 & 8.9 & 64 & 16.7 \\
111 & 39.8 & 64 & 24.2 & 13 & 6.4 & 24 & 5.8 & 27 & 12.1 & 59 & 20.8 & 27 & 7.4 & 32 & 13.5 \\
112 & 44.2 & 65 & 20.8 & 17 & 4.6 & 31 & 4.7 & 17 & 11.5 & 60 & 18.8 & 43 & 6.0 & 17 & 12.8 \\
113 & 32.0 & 55 & 23.0 & 18 & 5.3 & 20 & 5.9 & 17 & 11.9 & 50 & 20.6 & 29 & 7.2 & 21 & 13.4 \\
114 & 41.4 & 64 & 22.6 & 22 & 5.5 & 30 & 5.9 & 12 & 11.2 & 56 & 20.0 & 41 & 7.4 & 15 & 12.6 \\
115 & 17.2 & 41 & 23.8 & 12 & 6.3 & 14 & 6.3 & 15 & 11.2 & 39 & 20.7 & 22 & 8.1 & 17 & 12.6 \\
116 & 140.2 & 166 & 25.8 & 58 & 5.3 & 94 & 7.3 & 14 & 13.2 & 156 & 22.5 & 133 & 6.9 & 23 & 15.6 \\
117 & 12.0 & 33 & 21.0 & 13 & 4.7 & 11 & 4.6 & 9 & 11.7 & 28 & 18.7 & 18 & 5.9 & 10 & 12.8 \\
118 & 15.4 & 38 & 22.6 & 7 & 5.9 & 16 & 6.0 & 15 & 10.6 & 36 & 19.6 & 19 & 7.6 & 17 & 12.0 \\
119 & 136.9 & 158 & 21.1 & 46 & 3.6 & 78 & 6.0 & 34 & 11.5 & 147 & 19.6 & 100 & 6.8 & 47 & 12.8 \\
120 & 643.2 & 664 & 20.8 & 378 & 4.8 & 264 & 6.1 & 22 & 9.8 & 599 & 17.8 & 576 & 5.9 & 23 & 11.9 \\
121 & 258.4 & 280 & 21.6 & 86 & 5.7 & 126 & 5.6 & 68 & 10.3 & 259 & 18.1 & 172 & 6.4 & 87 & 11.8 \\
122 & 34.9 & 57 & 22.1 & 11 & 5.8 & 28 & 6.0 & 18 & 10.3 & 53 & 19.1 & 29 & 7.2 & 24 & 11.9 \\
123 & 21.1 & 42 & 20.9 & 6 & 4.8 & 22 & 5.7 & 14 & 10.5 & 39 & 18.4 & 19 & 6.7 & 20 & 11.7 \\
124 & 18.0 & 41 & 23.0 & 9 & 5.8 & 12 & 5.0 & 20 & 12.1 & 39 & 19.7 & 13 & 6.4 & 26 & 13.3 \\
125 & 153.6 & 182 & 28.4 & 35 & 6.1 & 91 & 8.1 & 56 & 14.2 & 173 & 25.1 & 98 & 9.3 & 75 & 15.8 \\
126 & 23.3 & 43 & 19.7 & 7 & 4.2 & 13 & 5.6 & 23 & 9.9 & 38 & 16.9 & 11 & 5.4 & 27 & 11.5 \\
127 & 35.5 & 63 & 27.5 & 19 & 6.0 & 23 & 6.8 & 21 & 14.7 & 57 & 24.6 & 33 & 8.0 & 24 & 16.6 \\
128 & 567.7 & 598 & 30.3 & 127 & 6.7 & 280 & 7.2 & 191 & 16.4 & 567 & 26.9 & 334 & 8.5 & 233 & 18.4 \\
129 & 48.0 & 68 & 20.0 & 9 & 4.0 & 38 & 5.8 & 21 & 10.2 & 66 & 17.4 & 37 & 6.1 & 29 & 11.3 \\
130 & 146.7 & 168 & 21.3 & 49 & 4.6 & 87 & 5.5 & 32 & 11.2 & 155 & 19.0 & 113 & 6.3 & 42 & 12.6 \\
131 & 114.4 & 149 & 34.6 & 43 & 7.3 & 61 & 8.7 & 45 & 18.6 & 140 & 30.5 & 85 & 9.4 & 55 & 21.2 \\
132 & 152.9 & 189 & 36.1 & 43 & 7.8 & 100 & 8.9 & 46 & 19.4 & 179 & 31.6 & 123 & 10.3 & 56 & 21.3 \\
\enddata
\tablecomments{Col. (1): Master ID, cols. (2): net broad-band
counts. Cols. (3), (5), (7), (9), (11), (13) and (15): raw source counts in each of
the 7 energy bands (see Table \ref{tab:bands} for definitions of these
bands), cols. (4), (6), (8), (10), (12), (14) and (16): background
counts in each of the 7 energy bands.
In some instances background counts are very low. For these sources
standard aperture photometry results in negative net counts, so,
instead, the source cell determined by {\em wavdetect} has been used. This
results in a large area ratio between the background and source
regions and therefore a low background count value is derived.}
\end{deluxetable}
